Learning to Speak on Behalf of a Group: Medium Access Control for Sending a Shared Message

The rapid development of Internet of Things (IoT) technologies has not only enabled new applications, but also presented new challenges for reliable communication with limited resources. In this work, we define a novel problem that can arise in these scenarios, in which a set of sensors need to communicate a joint observation. This observation is shared by a random subset of the nodes, which need to propagate it to the rest of the network, but coordination is complex: as signaling constraints require the use of random access schemes over shared channels, sensors need to implicitly coordinate, so that at least one transmission gets through without collisions. Unlike the majority of existing medium access schemes, the goal is to make sure that the shared message gets through, regardless of the sender. We analyze this coordination problem theoretically and provide low-complexity solutions. While a clustering-based approach is near-optimal if the sensors have prior knowledge, we provide a distributed multi-armed bandit (MAB) solution for the more general case and validate it by simulation.

==> plots/correlated/corr_circle.tex <==
\begin{tikzpicture}
  
	\draw[line width=0.1cm] (0,0) circle (1.35cm);
	
    \draw[fill=blue] (0,0) -- +(72:1.3) arc (72:108:1.3) -- (0,0);
    \draw[fill=blue!55] (0,0) -- +(36:1.3) arc (36:72:1.3) -- (0,0);
    \draw[fill=blue!55] (0,0) -- +(108:1.3) arc (108:144:1.3) -- (0,0);
    \draw[fill=blue!25] (0,0) -- +(0:1.3) arc (0:36:1.3) -- (0,0);
    \draw[fill=blue!25] (0,0) -- +(144:1.3) arc (144:180:1.3) -- (0,0);
    \draw[fill=blue!15] (0,0) -- +(-36:1.3) arc (-36:0:1.3) -- (0,0);
    \draw[fill=blue!15] (0,0) -- +(180:1.3) arc (180:216:1.3) -- (0,0);
    \draw[fill=blue!5] (0,0) -- +(-72:1.3) arc (-72:-36:1.3) -- (0,0);
    \draw[fill=blue!5] (0,0) -- +(216:1.3) arc (216:252:1.3) -- (0,0);
    
%     \draw[fill=red!40] (0,0) -- +(157.5:1.3) arc (157.5:202.5:1.3) -- (0,0);
%     \draw[fill=blue!15] (0,0) -- +(-67.5:1.3) arc (-67.5:-112.5:1.3) -- (0,0);
%     \draw[fill=yellow!40] (0,0) -- +(112.5:1.3) arc (112.5:157.5:1.3) -- (0,0);
%     

  
  	\foreach \i in {1,2,...,10}{
		\def\angle{-\i*36+126}
		\draw[thin] (\angle:1.2cm) -> (\angle:1.3cm);
		\node at (\angle:1cm) {\large\i};
	};
	
	
  
\end{tikzpicture}

\vspace{0.4cm}


==> plots/thompson/corr2_10.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheightz,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  font={\tiny},
  legend columns=2,
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations $(\times10^3)$},
xmin=0, xmax=1200,
xtick={0,300,600,900,1200},
xticklabels={0,5,10,15,20},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Rate},
ymin=0.69, ymax=0.96,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [semithick, cyan]
table {%
0 0.839
1 0.84
2 0.841333333333333
3 0.84175
4 0.8426
5 0.843
6 0.844142857142857
7 0.845
8 0.845777777777778
9 0.8465
10 0.847363636363636
11 0.848583333333333
12 0.849538461538462
13 0.850714285714286
14 0.852066666666667
15 0.853375
16 0.854823529411765
17 0.856333333333333
18 0.858
19 0.8597
20 0.861380952380952
21 0.862818181818182
22 0.864
23 0.865125
24 0.86624
25 0.867423076923077
26 0.868555555555555
27 0.869607142857143
28 0.870586206896552
29 0.8715
30 0.872354838709677
31 0.87309375
32 0.873757575757576
33 0.874382352941176
34 0.875057142857143
35 0.875722222222222
36 0.876297297297297
37 0.876815789473684
38 0.877282051282051
39 0.8777
40 0.878121951219512
41 0.878595238095238
42 0.879069767441861
43 0.879613636363636
44 0.880155555555556
45 0.880652173913044
46 0.881212765957447
47 0.88175
48 0.882265306122449
49 0.88274
50 0.883176470588235
51 0.883596153846154
52 0.884018867924528
53 0.884444444444444
54 0.884854545454545
55 0.885285714285714
56 0.885701754385965
57 0.886103448275862
58 0.886525423728813
59 0.886966666666666
60 0.887393442622951
61 0.887838709677419
62 0.888333333333333
63 0.8888125
64 0.889323076923076
65 0.889863636363636
66 0.890388059701492
67 0.890882352941176
68 0.891376811594202
69 0.891842857142857
70 0.892295774647887
71 0.892791666666666
72 0.893273972602739
73 0.893743243243243
74 0.894213333333333
75 0.894684210526315
76 0.895168831168831
77 0.895666666666666
78 0.896151898734177
79 0.896625
80 0.897086419753086
81 0.897560975609756
82 0.898036144578313
83 0.898523809523809
84 0.898988235294117
85 0.899453488372092
86 0.899965517241379
87 0.900454545454545
88 0.900943820224719
89 0.901455555555555
90 0.901945054945055
91 0.902423913043478
92 0.902913978494623
93 0.903393617021276
94 0.903894736842105
95 0.904395833333333
96 0.904865979381443
97 0.905316326530612
98 0.905747474747474
99 0.906189999999999
100 0.906613861386138
101 0.907039215686274
102 0.907456310679611
103 0.907865384615384
104 0.908247619047618
105 0.908632075471697
106 0.909018691588784
107 0.909388888888888
108 0.909743119266054
109 0.910054545454545
110 0.910315315315315
111 0.910535714285714
112 0.910734513274336
113 0.910947368421052
114 0.911147826086956
115 0.911336206896551
116 0.911521367521367
117 0.911711864406779
118 0.911899159663865
119 0.912091666666666
120 0.912289256198347
121 0.912467213114754
122 0.912650406504065
123 0.912822580645161
124 0.912991999999999
125 0.913150793650793
126 0.913299212598425
127 0.9134375
128 0.913565891472868
129 0.913676923076923
130 0.913801526717557
131 0.913916666666666
132 0.914022556390977
133 0.914126865671641
134 0.914237037037037
135 0.914345588235294
136 0.914430656934306
137 0.914514492753623
138 0.914589928057554
139 0.914657142857143
140 0.914723404255319
141 0.914767605633803
142 0.91479020979021
143 0.9148125
144 0.914827586206896
145 0.914842465753425
146 0.914850340136054
147 0.914871621621622
148 0.914885906040268
149 0.914873333333333
150 0.914854304635762
151 0.914848684210526
152 0.914849673202614
153 0.914857142857143
154 0.914858064516129
155 0.914858974358974
156 0.914847133757962
157 0.914854430379747
158 0.914861635220126
159 0.91489375
160 0.91495652173913
161 0.915037037037037
162 0.915110429447852
163 0.915182926829268
164 0.915254545454545
165 0.915331325301204
166 0.915395209580838
167 0.915452380952381
168 0.915497041420118
169 0.915547058823529
170 0.915590643274854
171 0.915633720930232
172 0.915682080924855
173 0.915729885057471
174 0.915782857142857
175 0.915829545454545
176 0.915875706214689
177 0.915921348314607
178 0.915972067039106
179 0.916022222222222
180 0.916060773480663
181 0.916093406593407
182 0.916136612021858
183 0.916173913043478
184 0.916210810810811
185 0.916236559139785
186 0.916272727272727
187 0.916308510638298
188 0.916338624338624
189 0.916368421052632
190 0.916397905759162
191 0.9164375
192 0.916487046632124
193 0.916536082474227
194 0.916579487179487
195 0.916612244897959
196 0.916659898477157
197 0.91670202020202
198 0.916753768844221
199 0.916815
200 0.916885572139304
201 0.916945544554456
202 0.916995073891626
203 0.917039215686274
204 0.917092682926829
205 0.917131067961165
206 0.917164251207729
207 0.917192307692308
208 0.91722009569378
209 0.917228571428572
210 0.917236966824645
211 0.917245283018868
212 0.917253521126761
213 0.917252336448598
214 0.917260465116279
215 0.917263888888889
216 0.917281105990784
217 0.917284403669725
218 0.917296803652968
219 0.917309090909091
220 0.917316742081448
221 0.917324324324325
222 0.917331838565023
223 0.91734375
224 0.917355555555556
225 0.917367256637168
226 0.917370044052864
227 0.917372807017544
228 0.917371179039302
229 0.917373913043479
230 0.917389610389611
231 0.917409482758621
232 0.917420600858369
233 0.917431623931624
234 0.917434042553192
235 0.917440677966102
236 0.917447257383966
237 0.917457983193278
238 0.917481171548117
239 0.917504166666667
240 0.917526970954357
241 0.917537190082645
242 0.917551440329218
243 0.917569672131148
244 0.917587755102041
245 0.917609756097561
246 0.917623481781377
247 0.917637096774194
248 0.917646586345382
249 0.917656
250 0.917669322709163
251 0.91768253968254
252 0.917695652173913
253 0.917704724409449
254 0.917713725490196
255 0.91773046875
256 0.917743190661478
257 0.917763565891473
258 0.917787644787645
259 0.917815384615384
260 0.91783908045977
261 0.91786641221374
262 0.917904942965779
263 0.917939393939394
264 0.917969811320755
265 0.917996240601504
266 0.91801872659176
267 0.91805223880597
268 0.918074349442379
269 0.918096296296296
270 0.918121771217712
271 0.918150735294118
272 0.918179487179487
273 0.91820802919708
274 0.918225454545454
275 0.918246376811594
276 0.918274368231047
277 0.918305755395683
278 0.918333333333333
279 0.918357142857143
280 0.918373665480427
281 0.918390070921986
282 0.918406360424028
283 0.918415492957746
284 0.918428070175439
285 0.918437062937063
286 0.918445993031359
287 0.918458333333333
288 0.918463667820069
289 0.918465517241379
290 0.91846735395189
291 0.918479452054795
292 0.918488054607509
293 0.918489795918367
294 0.918491525423729
295 0.918489864864865
296 0.918491582491582
297 0.918496644295302
298 0.918508361204013
299 0.91852
300 0.918531561461794
301 0.918546357615894
302 0.918554455445545
303 0.918569078947369
304 0.918586885245902
305 0.918604575163399
306 0.918631921824104
307 0.918652597402598
308 0.918666666666667
309 0.918687096774194
310 0.918707395498393
311 0.918721153846154
312 0.918728434504793
313 0.918738853503185
314 0.918746031746032
315 0.918759493670886
316 0.918772870662461
317 0.918789308176101
318 0.918815047021944
319 0.918840625
320 0.918866043613708
321 0.918888198757764
322 0.918910216718267
323 0.91891975308642
324 0.918929230769231
325 0.918935582822086
326 0.918935779816514
327 0.918932926829269
328 0.918936170212766
329 0.918948484848485
330 0.918966767371602
331 0.918984939759037
332 0.91900900900901
333 0.919035928143713
334 0.919062686567165
335 0.919089285714286
336 0.919115727002968
337 0.919139053254438
338 0.919165191740414
339 0.919191176470589
340 0.919211143695015
341 0.919233918128656
342 0.919253644314869
343 0.919276162790698
344 0.919298550724638
345 0.919326589595376
346 0.919357348703171
347 0.919382183908047
348 0.919404011461319
349 0.919431428571429
350 0.919455840455841
351 0.919477272727273
352 0.919504249291785
353 0.919531073446328
354 0.919557746478874
355 0.919587078651686
356 0.9196162464986
357 0.919645251396649
358 0.919671309192201
359 0.9197
360 0.919722991689751
361 0.919745856353592
362 0.919774104683196
363 0.919799450549451
364 0.919830136986302
365 0.919852459016394
366 0.919877384196185
367 0.919899456521739
368 0.919924119241193
369 0.919945945945946
370 0.919967654986523
371 0.919991935483871
372 0.920016085790885
373 0.920053475935829
374 0.920098666666667
375 0.920143617021277
376 0.920190981432361
377 0.920240740740741
378 0.920287598944591
379 0.920331578947369
380 0.920370078740158
381 0.920405759162304
382 0.92043864229765
383 0.920473958333334
384 0.920509090909091
385 0.920549222797928
386 0.92059173126615
387 0.920636597938145
388 0.9206735218509
389 0.920710256410257
390 0.920749360613811
391 0.920788265306123
392 0.920826972010178
393 0.920865482233503
394 0.920908860759494
395 0.92095202020202
396 0.920992443324937
397 0.921037688442211
398 0.921082706766917
399 0.921125
400 0.921172069825437
401 0.921221393034826
402 0.921272952853598
403 0.921314356435644
404 0.921353086419753
405 0.921386699507389
406 0.921420147420147
407 0.921450980392157
408 0.921486552567237
409 0.921519512195122
410 0.921554744525548
411 0.921589805825243
412 0.92161985472155
413 0.921654589371981
414 0.921684337349398
415 0.921716346153846
416 0.921748201438849
417 0.921777511961723
418 0.921801909307876
419 0.921826190476191
420 0.921852731591449
421 0.921872037914692
422 0.921886524822695
423 0.921898584905661
424 0.921908235294118
425 0.921920187793428
426 0.921932084309134
427 0.921939252336449
428 0.921946386946387
429 0.921948837209303
430 0.921951276102088
431 0.921956018518519
432 0.921960739030023
433 0.921965437788019
434 0.921972413793104
435 0.921977064220184
436 0.921979405034325
437 0.921979452054795
438 0.921979498861048
439 0.921981818181818
440 0.92198866213152
441 0.921993212669684
442 0.921997742663657
443 0.922004504504505
444 0.922004494382023
445 0.921997757847534
446 0.921993288590604
447 0.921988839285715
448 0.921982182628063
449 0.921975555555556
450 0.921966740576497
451 0.92195575221239
452 0.921942604856512
453 0.921936123348018
454 0.921931868131868
455 0.921923245614035
456 0.921908096280088
457 0.921899563318778
458 0.921891067538127
459 0.921880434782609
460 0.921867678958786
461 0.921857142857143
462 0.921846652267819
463 0.921838362068966
464 0.921832258064516
465 0.921826180257511
466 0.921817987152034
467 0.921811965811966
468 0.921805970149254
469 0.921802127659574
470 0.921794055201699
471 0.921790254237288
472 0.921790697674419
473 0.921793248945148
474 0.921795789473684
475 0.921796218487395
476 0.921798742138365
477 0.921801255230126
478 0.921807933194155
479 0.921814583333334
480 0.921819126819127
481 0.921825726141079
482 0.921832298136646
483 0.921838842975207
484 0.921845360824743
485 0.921847736625515
486 0.921850102669405
487 0.921848360655738
488 0.921852760736197
489 0.92185918367347
490 0.921865580448065
491 0.921871951219512
492 0.921878296146045
493 0.921882591093118
494 0.92189292929293
495 0.921909274193549
496 0.921919517102616
497 0.921929718875502
498 0.921937875751503
499 0.921946
500 0.921956087824352
501 0.92196812749004
502 0.921982107355865
503 0.921998015873016
504 0.922009900990099
505 0.922025691699605
506 0.922047337278107
507 0.922064960629922
508 0.922080550098232
509 0.922096078431373
510 0.922115459882584
511 0.9221328125
512 0.922152046783626
513 0.922171206225681
514 0.922190291262136
515 0.922209302325582
516 0.922224371373308
517 0.922241312741313
518 0.922260115606937
519 0.922275000000001
520 0.922291746641075
521 0.922312260536399
522 0.922334608030593
523 0.922356870229008
524 0.922377142857143
525 0.922401140684411
526 0.922426944971537
527 0.92245643939394
528 0.922474480151229
529 0.922496226415095
530 0.922523540489643
531 0.9225507518797
532 0.922574108818012
533 0.922597378277154
534 0.922620560747664
535 0.922649253731344
536 0.922672253258846
537 0.922697026022305
538 0.922723562152134
539 0.922742592592593
540 0.922761552680222
541 0.922780442804429
542 0.92279926335175
543 0.922818014705883
544 0.922836697247707
545 0.922855311355312
546 0.922875685557587
547 0.922892335766424
548 0.922912568306012
549 0.922932727272728
550 0.922950998185119
551 0.922969202898551
552 0.922989150090417
553 0.923005415162455
554 0.923027027027028
555 0.923052158273382
556 0.923077199281868
557 0.92310394265233
558 0.923132379248659
559 0.923160714285715
560 0.92319073083779
561 0.923222419928826
562 0.923255772646537
563 0.923283687943263
564 0.923311504424779
565 0.923339222614841
566 0.923368606701941
567 0.923396126760564
568 0.923425307557118
569 0.923456140350878
570 0.923485113835377
571 0.92351048951049
572 0.923530541012217
573 0.923547038327527
574 0.92356347826087
575 0.923579861111112
576 0.923590987868285
577 0.923598615916955
578 0.923613126079448
579 0.923627586206897
580 0.92364199655766
581 0.923656357388317
582 0.923674099485421
583 0.923691780821918
584 0.923709401709402
585 0.923726962457338
586 0.923746166950597
587 0.923761904761905
588 0.923775891341257
589 0.923793220338983
590 0.923807106598985
591 0.923822635135135
592 0.923839797639123
593 0.923858585858586
594 0.92387731092437
595 0.923897651006712
596 0.92391959798995
597 0.923941471571906
598 0.9239632721202
599 0.923986666666667
600 0.924006655574043
601 0.924023255813954
602 0.924039800995025
603 0.924057947019868
604 0.924076033057851
605 0.924092409240924
606 0.924110378912685
607 0.924128289473684
608 0.924146141215106
609 0.924163934426229
610 0.924180032733224
611 0.924196078431372
612 0.924208809135399
613 0.92422638436482
614 0.924240650406503
615 0.924253246753246
616 0.924269043760129
617 0.924283171521035
618 0.924295638126009
619 0.924306451612903
620 0.924318840579709
621 0.924332797427652
622 0.924349919743177
623 0.924365384615384
624 0.924383999999999
625 0.924400958466453
626 0.924421052631578
627 0.924442675159235
628 0.924465818759936
629 0.924487301587301
630 0.924508716323295
631 0.924528481012657
632 0.924551342812005
633 0.924566246056781
634 0.924579527559054
635 0.924589622641509
636 0.924604395604395
637 0.924622257053291
638 0.924640062597808
639 0.924656249999999
640 0.924673946957877
641 0.924690031152647
642 0.924706065318817
643 0.924717391304347
644 0.924728682170542
645 0.924739938080494
646 0.924752704791344
647 0.924765432098764
648 0.924779661016948
649 0.924795384615383
650 0.924812596006143
651 0.924832822085888
652 0.924852986217457
653 0.924868501529051
654 0.92488244274809
655 0.924896341463413
656 0.924905631659055
657 0.924916413373859
658 0.924925644916539
659 0.924934848484847
660 0.924942511346444
661 0.924950151057401
662 0.924959276018098
663 0.924966867469878
664 0.924977443609021
665 0.924989489489488
666 0.924999999999999
667 0.925013473053891
668 0.925025411061284
669 0.925040298507461
670 0.925056631892696
671 0.925069940476189
672 0.925083209509657
673 0.925099406528189
674 0.925114074074073
675 0.925128698224851
676 0.92514327917282
677 0.925157817109143
678 0.925170839469807
679 0.925185294117645
680 0.92519676945668
681 0.925209677419353
682 0.925216691068812
683 0.925228070175437
684 0.925239416058392
685 0.925252186588919
686 0.925262008733623
687 0.925273255813952
688 0.925283018867923
689 0.925292753623187
690 0.925302460202603
691 0.925309248554911
692 0.925316017316015
693 0.925327089337174
694 0.925335251798559
695 0.925343390804596
696 0.92534863701578
697 0.925355300859597
698 0.925357653791128
699 0.92535857142857
700 0.92535948644793
701 0.925361823361822
702 0.925362731152203
703 0.925367897727271
704 0.925374468085105
705 0.925376770538242
706 0.925380480905232
707 0.92538276836158
708 0.925387870239773
709 0.925392957746477
710 0.925398030942333
711 0.925401685393257
712 0.925405329593266
713 0.92540476190476
714 0.925404195804194
715 0.925405027932959
716 0.925404463040444
717 0.925399721448466
718 0.925394993045895
719 0.925390277777776
720 0.925385575589457
721 0.925383656509693
722 0.925381742738587
723 0.925381215469611
724 0.925380689655171
725 0.925381542699723
726 0.925382393397522
727 0.925381868131866
728 0.925384087791493
729 0.925386301369861
730 0.925387140902871
731 0.925386612021856
732 0.92538881309686
733 0.925393732970025
734 0.92539863945578
735 0.925402173913042
736 0.925402985074625
737 0.925403794037939
738 0.925407307171852
739 0.925414864864863
740 0.925417004048581
741 0.925421832884095
742 0.925426648721398
743 0.92543010752688
744 0.92543087248322
745 0.925430294906164
746 0.925431057563586
747 0.925431818181817
748 0.925433911882508
749 0.925434666666665
750 0.925435419440744
751 0.925436170212765
752 0.925436918990703
753 0.925438992042439
754 0.925437086092714
755 0.925436507936507
756 0.925435931307793
757 0.92543667546174
758 0.925433465085638
759 0.925432894736841
760 0.925429697766096
761 0.925427821522308
762 0.925425950196591
763 0.925428010471203
764 0.925427450980391
765 0.92542689295039
766 0.925426336375487
767 0.925428385416665
768 0.925431729518854
769 0.925433766233765
770 0.925435797665368
771 0.925437823834195
772 0.92543855109961
773 0.925437984496123
774 0.925437419354837
775 0.925435567010308
776 0.925433719433718
777 0.925433161953726
778 0.925431322207957
779 0.925426923076921
780 0.925422535211266
781 0.925418158567773
782 0.925416347381863
783 0.925415816326529
784 0.925414012738852
785 0.925410941475825
786 0.925412960609909
787 0.925414974619288
788 0.925413181242077
789 0.925406329113922
790 0.92540455120101
791 0.925398989898988
792 0.925389659520805
793 0.925381612090678
794 0.925377358490564
795 0.925371859296481
796 0.925365119196987
797 0.925359649122805
798 0.925354192740925
799 0.925346249999998
800 0.925338327091135
801 0.925330423940148
802 0.925320049813199
803 0.925307213930347
804 0.925296894409936
805 0.925289081885855
806 0.925282527881039
807 0.925274752475246
808 0.92526823238566
809 0.925256790123455
810 0.925249075215781
811 0.925232758620688
812 0.92521402214022
813 0.92519533169533
814 0.925177914110428
815 0.925160539215685
816 0.925143206854343
817 0.925127139364301
818 0.925111111111109
819 0.925095121951218
820 0.925076735688183
821 0.925059610705594
822 0.925042527339002
823 0.925025485436891
824 0.925009696969695
825 0.92499273607748
826 0.924972188633614
827 0.924951690821254
828 0.924931242460794
829 0.924912048192769
830 0.924895306859204
831 0.924879807692306
832 0.924863145258101
833 0.924845323741005
834 0.924828742514968
835 0.924813397129185
836 0.924796893667859
837 0.924781622911692
838 0.924765196662692
839 0.924752380952379
840 0.924738406658738
841 0.924728028503561
842 0.924721233689203
843 0.924714454976301
844 0.924706508875738
845 0.924698581560282
846 0.924691853600942
847 0.924685141509432
848 0.924679623085981
849 0.924677647058821
850 0.924674500587542
851 0.924670187793425
852 0.924668229777255
853 0.924663934426228
854 0.924659649122805
855 0.924656542056073
856 0.924654609101515
857 0.924651515151513
858 0.924650756693828
859 0.924652325581394
860 0.924652729384435
861 0.924660092807423
862 0.924670915411354
863 0.924680555555554
864 0.924691329479767
865 0.924699769053116
866 0.924709342560552
867 0.924716589861749
868 0.924724971231298
869 0.924734482758619
870 0.924741676234212
871 0.924747706422017
872 0.924756013745703
873 0.924763157894735
874 0.924766857142855
875 0.924769406392692
876 0.924775370581526
877 0.924782460136673
878 0.924789533560863
879 0.924797727272726
880 0.924805902383653
881 0.92481065759637
882 0.924816534541335
883 0.924823529411763
884 0.924829378531072
885 0.924836343115122
886 0.924841037204057
887 0.924843468468467
888 0.924849268841393
889 0.924856179775279
890 0.924864197530862
891 0.924872197309415
892 0.924880179171331
893 0.924885906040267
894 0.924890502793294
895 0.92489732142857
896 0.924905239687847
897 0.924912026726056
898 0.92491768631813
899 0.924923333333332
900 0.924931187569366
901 0.924940133037692
902 0.924949058693243
903 0.924960176991149
904 0.924970165745855
905 0.924977924944811
906 0.924985667034177
907 0.924995594713655
908 0.92500220022002
909 0.92500879120879
910 0.925016465422611
911 0.925024122807016
912 0.925031763417304
913 0.925040481400436
914 0.925046994535518
915 0.92505676855895
916 0.925067611777534
917 0.925078431372547
918 0.925089227421108
919 0.925099999999998
920 0.925112920738326
921 0.925124728850324
922 0.925136511375946
923 0.925149350649349
924 0.925163243243242
925 0.925180345572353
926 0.925197411003234
927 0.925214439655171
928 0.925232508073195
929 0.925250537634407
930 0.925268528464016
931 0.92528862660944
932 0.925307609860663
933 0.925326552462525
934 0.925345454545453
935 0.925361111111109
936 0.925376734258269
937 0.925392324093815
938 0.925407880724173
939 0.925423404255318
940 0.925437832093516
941 0.925453290870487
942 0.925469777306467
943 0.925486228813558
944 0.925503703703702
945 0.925519027484142
946 0.925531151003167
947 0.925543248945146
948 0.925556375131716
949 0.925570526315788
950 0.925581493165088
951 0.925590336134453
952 0.925598111227701
953 0.925604821802934
954 0.925612565445025
955 0.925620292887028
956 0.925625914315568
957 0.925629436325677
958 0.925636079249217
959 0.925644791666665
960 0.9256482830385
961 0.925653846153845
962 0.925656282450674
963 0.925657676348546
964 0.925662176165802
965 0.925662525879916
966 0.925662874870733
967 0.925664256198346
968 0.925665634674921
969 0.925667010309277
970 0.925668383110195
971 0.925670781893003
972 0.925671120246659
973 0.925672484599588
974 0.925675897435896
975 0.925679303278687
976 0.925680655066529
977 0.925682004089978
978 0.925682328907047
979 0.925682653061224
980 0.925682976554535
981 0.925683299389001
982 0.92568463886063
983 0.925682926829267
984 0.925682233502537
985 0.925683569979715
986 0.925686930091185
987 0.92568927125506
988 0.925691607684529
989 0.925692929292928
990 0.925695257315842
991 0.925695564516128
992 0.925693856998992
993 0.925693158953721
994 0.925691457286431
995 0.925690763052208
996 0.925693079237712
997 0.92569639278557
998 0.925699699699699
999 0.925702999999999
1000 0.925703
1001 0.925795
1002 0.925885
1003 0.925973
1004 0.926065
1005 0.926153
1006 0.926242
1007 0.926325
1008 0.926408
1009 0.926489
1010 0.926567
1011 0.926648
1012 0.926722
1013 0.9268
1014 0.926873
1015 0.92694
1016 0.927006
1017 0.927067
1018 0.927122
1019 0.927168
1020 0.927211
1021 0.927252
1022 0.927291
1023 0.927333
1024 0.927374
1025 0.927412
1026 0.927445
1027 0.92748
1028 0.927515
1029 0.92755
1030 0.927585
1031 0.92762
1032 0.927657
1033 0.927693
1034 0.927731
1035 0.927764
1036 0.927795
1037 0.927828
1038 0.927865
1039 0.927902
1040 0.927941
1041 0.927979
1042 0.928016
1043 0.928052
1044 0.928085
1045 0.928119
1046 0.928155
1047 0.928186
1048 0.928218
1049 0.928251
1050 0.928284
1051 0.928318
1052 0.928354
1053 0.928387
1054 0.928418
1055 0.928449
1056 0.928478
1057 0.928508
1058 0.928539
1059 0.928568
1060 0.928594
1061 0.928618
1062 0.928641
1063 0.928658
1064 0.928675
1065 0.928689
1066 0.928702
1067 0.928714
1068 0.928728
1069 0.928744
1070 0.928761
1071 0.928778
1072 0.928795
1073 0.928813
1074 0.928829
1075 0.928844
1076 0.928858
1077 0.92887
1078 0.928878
1079 0.928885
1080 0.928892
1081 0.9289
1082 0.928903
1083 0.928905
1084 0.928905
1085 0.928906
1086 0.928904
1087 0.928897
1088 0.928889
1089 0.92888
1090 0.928868
1091 0.928854
1092 0.928839
1093 0.928817
1094 0.928793
1095 0.928767
1096 0.928739
1097 0.928714
1098 0.928688
1099 0.928661
1100 0.928632
1101 0.928604
1102 0.928574
1103 0.928546
1104 0.928518
1105 0.928493
1106 0.928469
1107 0.928445
1108 0.928421
1109 0.928397
1110 0.92838
1111 0.928369
1112 0.928362
1113 0.928358
1114 0.928352
1115 0.928348
1116 0.928344
1117 0.92834
1118 0.928337
1119 0.928333
1120 0.928326
1121 0.928318
1122 0.928313
1123 0.928308
1124 0.928305
1125 0.928302
1126 0.928298
1127 0.928292
1128 0.928287
1129 0.928284
1130 0.928284
1131 0.928282
1132 0.928284
1133 0.928287
1134 0.92829
1135 0.928294
1136 0.928302
1137 0.928314
1138 0.928326
1139 0.928341
1140 0.928357
1141 0.928376
1142 0.928398
1143 0.92843
1144 0.928463
1145 0.928497
1146 0.928531
1147 0.928565
1148 0.928597
1149 0.928632
1150 0.928671
1151 0.928713
1152 0.928752
1153 0.928791
1154 0.928829
1155 0.928866
1156 0.9289
1157 0.928936
1158 0.928969
1159 0.929004
1160 0.929034
1161 0.929058
1162 0.929077
1163 0.929097
1164 0.929119
1165 0.929139
1166 0.929159
1167 0.929179
1168 0.929199
1169 0.929221
1170 0.929242
1171 0.929264
1172 0.929286
1173 0.929305
1174 0.929324
1175 0.929343
1176 0.929363
1177 0.929385
1178 0.929405
1179 0.929422
1180 0.929438
1181 0.929455
1182 0.929472
1183 0.929487
1184 0.929504
1185 0.92952
1186 0.929536
1187 0.929547
1188 0.929559
1189 0.929567
1190 0.929575
1191 0.929582
1192 0.929587
1193 0.929589
1194 0.929591
1195 0.929594
1196 0.929599
1197 0.9296
1198 0.929603
1199 0.929602
1200 0.9296
1201 0.929596
1202 0.929594
1203 0.929592
1204 0.929589
1205 0.929584
1206 0.929584
1207 0.929582
1208 0.929582
1209 0.929581
1210 0.929584
1211 0.929588
1212 0.929593
1213 0.929597
1214 0.929603
1215 0.929608
1216 0.929614
1217 0.929618
1218 0.929625
1219 0.929629
1220 0.929634
1221 0.929639
1222 0.929643
1223 0.929646
1224 0.929647
1225 0.929648
1226 0.929651
1227 0.929655
1228 0.929662
1229 0.929671
1230 0.92968
1231 0.929686
1232 0.92969
1233 0.929697
1234 0.929702
1235 0.929709
1236 0.929718
1237 0.929728
1238 0.929738
1239 0.929746
1240 0.929753
1241 0.92976
1242 0.92977
1243 0.929778
1244 0.929784
1245 0.929789
1246 0.929792
1247 0.929798
1248 0.929802
1249 0.929808
1250 0.929813
1251 0.929815
1252 0.929815
1253 0.929817
1254 0.929821
1255 0.929826
1256 0.92983
1257 0.929836
1258 0.929839
1259 0.92984
1260 0.929841
1261 0.929842
1262 0.929842
1263 0.92984
1264 0.929839
1265 0.929838
1266 0.929838
1267 0.929841
1268 0.929841
1269 0.929841
1270 0.929841
1271 0.929842
1272 0.929841
1273 0.92984
1274 0.92984
1275 0.929842
1276 0.92984
1277 0.929836
1278 0.929831
1279 0.929829
1280 0.929828
1281 0.92983
1282 0.929833
1283 0.929835
1284 0.929841
1285 0.929848
1286 0.929853
1287 0.92986
1288 0.929865
1289 0.929874
1290 0.929882
1291 0.929892
1292 0.929897
1293 0.929905
1294 0.929917
1295 0.929929
1296 0.929939
1297 0.929948
1298 0.929958
1299 0.929967
1300 0.929972
1301 0.929977
1302 0.929981
1303 0.929987
1304 0.929991
1305 0.929994
1306 0.929997
1307 0.929997
1308 0.929999
1309 0.930003
1310 0.930005
1311 0.930007
1312 0.930011
1313 0.930017
1314 0.930022
1315 0.930028
1316 0.930032
1317 0.930036
1318 0.930039
1319 0.930039
1320 0.930039
1321 0.930039
1322 0.93004
1323 0.930041
1324 0.930046
1325 0.930051
1326 0.930057
1327 0.930065
1328 0.930074
1329 0.930081
1330 0.930085
1331 0.930087
1332 0.930089
1333 0.930089
1334 0.930088
1335 0.930087
1336 0.930086
1337 0.930085
1338 0.930085
1339 0.930084
1340 0.930083
1341 0.930084
1342 0.930084
1343 0.930085
1344 0.930085
1345 0.930085
1346 0.930083
1347 0.93008
1348 0.930079
1349 0.930079
1350 0.930077
1351 0.930076
1352 0.930076
1353 0.930074
1354 0.930072
1355 0.93007
1356 0.930067
1357 0.930064
1358 0.930061
1359 0.930059
1360 0.930056
1361 0.930055
1362 0.930054
1363 0.930051
1364 0.930049
1365 0.930045
1366 0.930044
1367 0.930042
1368 0.930041
1369 0.930039
1370 0.930038
1371 0.930037
1372 0.930035
1373 0.930033
1374 0.930026
1375 0.930016
1376 0.930006
1377 0.929995
1378 0.929983
1379 0.929972
1380 0.929962
1381 0.929954
1382 0.929947
1383 0.929941
1384 0.929934
1385 0.929927
1386 0.929918
1387 0.929908
1388 0.929897
1389 0.929889
1390 0.929881
1391 0.929872
1392 0.929863
1393 0.929854
1394 0.929845
1395 0.929834
1396 0.929823
1397 0.929813
1398 0.929801
1399 0.929789
1400 0.929778
1401 0.929765
1402 0.929751
1403 0.929736
1404 0.929725
1405 0.929715
1406 0.929707
1407 0.929699
1408 0.929692
1409 0.929683
1410 0.929675
1411 0.929666
1412 0.929657
1413 0.92965
1414 0.929641
1415 0.929634
1416 0.929626
1417 0.929618
1418 0.929611
1419 0.929606
1420 0.929601
1421 0.929595
1422 0.929592
1423 0.929591
1424 0.929591
1425 0.929592
1426 0.929592
1427 0.929592
1428 0.929594
1429 0.929596
1430 0.9296
1431 0.929604
1432 0.929607
1433 0.92961
1434 0.929613
1435 0.929615
1436 0.929618
1437 0.929622
1438 0.929627
1439 0.929632
1440 0.929636
1441 0.929638
1442 0.929641
1443 0.929644
1444 0.929646
1445 0.929651
1446 0.929659
1447 0.929666
1448 0.929673
1449 0.929681
1450 0.929689
1451 0.929698
1452 0.929708
1453 0.929719
1454 0.929727
1455 0.929734
1456 0.929743
1457 0.929755
1458 0.929764
1459 0.929773
1460 0.929783
1461 0.929794
1462 0.929804
1463 0.929814
1464 0.929823
1465 0.929831
1466 0.929839
1467 0.929848
1468 0.929856
1469 0.929864
1470 0.929871
1471 0.92988
1472 0.929887
1473 0.929892
1474 0.929896
1475 0.9299
1476 0.929905
1477 0.929909
1478 0.929913
1479 0.929915
1480 0.929917
1481 0.92992
1482 0.929922
1483 0.929924
1484 0.929926
1485 0.929928
1486 0.929932
1487 0.929936
1488 0.929942
1489 0.929945
1490 0.929947
1491 0.929949
1492 0.929951
1493 0.929953
1494 0.929956
1495 0.929956
1496 0.929953
1497 0.929953
1498 0.929953
1499 0.929954
};
\addlegendentry{Best MAB}
\addplot [semithick, violet, dashdotted]
table {%
0 0.861
1 0.863
2 0.864333333333333
3 0.86775
4 0.87
5 0.872
6 0.874142857142857
7 0.875375
8 0.876222222222222
9 0.8772
10 0.878181818181818
11 0.878833333333333
12 0.879846153846154
13 0.880785714285714
14 0.881733333333333
15 0.8826875
16 0.883647058823529
17 0.884277777777778
18 0.884894736842105
19 0.8855
20 0.886095238095238
21 0.886636363636363
22 0.887217391304348
23 0.887833333333333
24 0.88848
25 0.889153846153846
26 0.889962962962963
27 0.890642857142857
28 0.891275862068965
29 0.8919
30 0.892612903225806
31 0.89328125
32 0.894060606060606
33 0.894764705882353
34 0.895428571428571
35 0.895972222222222
36 0.89654054054054
37 0.897078947368421
38 0.897589743589744
39 0.898125
40 0.898682926829268
41 0.899166666666667
42 0.899674418604651
43 0.900159090909091
44 0.900644444444444
45 0.901130434782608
46 0.901574468085106
47 0.901979166666666
48 0.90234693877551
49 0.90278
50 0.903254901960784
51 0.903711538461538
52 0.904150943396226
53 0.904574074074074
54 0.904981818181818
55 0.905392857142857
56 0.90578947368421
57 0.906241379310345
58 0.906745762711864
59 0.907183333333333
60 0.907606557377049
61 0.908016129032258
62 0.908380952380952
63 0.908734375
64 0.909046153846154
65 0.909378787878788
66 0.909671641791044
67 0.910014705882353
68 0.910362318840579
69 0.910671428571428
70 0.910971830985915
71 0.911236111111111
72 0.911479452054794
73 0.911702702702702
74 0.91188
75 0.912052631578947
76 0.912207792207792
77 0.912346153846154
78 0.912468354430379
79 0.9126
80 0.912728395061728
81 0.912853658536585
82 0.912987951807229
83 0.913119047619048
84 0.913235294117647
85 0.913383720930233
86 0.91351724137931
87 0.913613636363636
88 0.913719101123595
89 0.913833333333333
90 0.913923076923077
91 0.914021739130435
92 0.914118279569893
93 0.914170212765957
94 0.914231578947369
95 0.914291666666667
96 0.914360824742268
97 0.914428571428572
98 0.914484848484849
99 0.91455
100 0.914594059405941
101 0.91464705882353
102 0.914708737864078
103 0.914759615384616
104 0.914819047619048
105 0.914877358490567
106 0.914943925233645
107 0.915
108 0.91502752293578
109 0.915072727272728
110 0.915108108108109
111 0.915133928571429
112 0.915159292035399
113 0.915201754385966
114 0.915252173913044
115 0.915301724137932
116 0.915358974358975
117 0.915406779661018
118 0.915445378151261
119 0.915483333333334
120 0.915520661157026
121 0.915573770491804
122 0.915634146341464
123 0.915709677419355
124 0.915776000000001
125 0.915833333333334
126 0.915897637795276
127 0.915960937500001
128 0.916031007751939
129 0.916069230769232
130 0.91608396946565
131 0.91609090909091
132 0.916090225563911
133 0.916074626865673
134 0.916066666666668
135 0.916066176470589
136 0.916043795620439
137 0.916028985507247
138 0.916000000000001
139 0.91597142857143
140 0.915929078014185
141 0.915859154929578
142 0.915769230769232
143 0.915708333333334
144 0.915634482758622
145 0.915575342465754
146 0.915503401360545
147 0.915412162162163
148 0.915308724832216
149 0.915206666666668
150 0.915105960264902
151 0.914993421052633
152 0.914856209150328
153 0.914707792207793
154 0.914554838709678
155 0.914410256410257
156 0.914248407643313
157 0.914094936708862
158 0.913943396226416
159 0.913800000000001
160 0.913664596273293
161 0.913543209876544
162 0.913429447852761
163 0.913304878048781
164 0.913181818181819
165 0.913054216867471
166 0.912928143712576
167 0.912803571428572
168 0.912674556213018
169 0.912541176470589
170 0.912409356725147
171 0.912279069767442
172 0.912144508670521
173 0.911994252873564
174 0.911862857142858
175 0.911715909090909
176 0.911570621468927
177 0.911438202247191
178 0.911301675977654
179 0.911177777777778
180 0.911066298342542
181 0.910967032967033
182 0.910863387978142
183 0.910771739130435
184 0.910675675675676
185 0.910575268817205
186 0.910491978609626
187 0.910425531914894
188 0.910370370370371
189 0.910315789473685
190 0.910277486910995
191 0.910270833333334
192 0.910279792746114
193 0.910273195876289
194 0.910282051282052
195 0.910285714285715
196 0.910299492385787
197 0.910333333333334
198 0.910386934673367
199 0.910435
200 0.910492537313433
201 0.910549504950495
202 0.910620689655173
203 0.910700980392157
204 0.910770731707317
205 0.910834951456311
206 0.910913043478261
207 0.910995192307693
208 0.911086124401914
209 0.911161904761905
210 0.911241706161138
211 0.911330188679246
212 0.911413145539906
213 0.911485981308412
214 0.911572093023256
215 0.911648148148149
216 0.911723502304148
217 0.911802752293578
218 0.911890410958905
219 0.91199090909091
220 0.912095022624435
221 0.912198198198199
222 0.912300448430494
223 0.912415178571429
224 0.91252
225 0.912628318584071
226 0.912735682819384
227 0.912828947368422
228 0.912930131004367
229 0.913039130434783
230 0.913147186147187
231 0.913224137931035
232 0.913309012875537
233 0.913393162393163
234 0.91348085106383
235 0.913576271186441
236 0.913658227848102
237 0.913731092436975
238 0.913803347280335
239 0.9138625
240 0.913917012448133
241 0.913950413223141
242 0.913979423868313
243 0.914020491803279
244 0.914061224489796
245 0.91409756097561
246 0.914129554655871
247 0.914157258064517
248 0.914180722891567
249 0.914204
250 0.914223107569721
251 0.914246031746032
252 0.914264822134388
253 0.914279527559056
254 0.914305882352942
255 0.91433203125
256 0.91435019455253
257 0.914356589147287
258 0.914362934362935
259 0.914373076923077
260 0.914379310344828
261 0.914381679389313
262 0.914391634980989
263 0.914405303030303
264 0.914415094339623
265 0.914436090225564
266 0.914456928838951
267 0.914473880597015
268 0.914479553903346
269 0.914474074074074
270 0.914464944649447
271 0.914448529411765
272 0.914424908424909
273 0.914390510948905
274 0.914363636363636
275 0.914351449275362
276 0.914335740072202
277 0.914327338129497
278 0.914311827956989
279 0.914289285714286
280 0.914259786476868
281 0.914251773049645
282 0.914229681978799
283 0.914197183098592
284 0.914164912280702
285 0.914118881118881
286 0.914087108013937
287 0.914052083333333
288 0.91401384083045
289 0.913986206896552
290 0.913962199312715
291 0.913948630136986
292 0.913935153583618
293 0.913914965986395
294 0.913884745762712
295 0.91385472972973
296 0.913824915824916
297 0.913795302013423
298 0.913759197324415
299 0.913726666666666
300 0.913697674418604
301 0.913672185430463
302 0.913646864686468
303 0.913625
304 0.9136
305 0.91356862745098
306 0.913537459283387
307 0.91350974025974
308 0.91347572815534
309 0.913445161290322
310 0.913414790996784
311 0.913384615384615
312 0.913354632587859
313 0.913331210191082
314 0.913301587301587
315 0.91326582278481
316 0.913227129337539
317 0.913191823899371
318 0.913169278996865
319 0.913153125
320 0.91313707165109
321 0.913124223602484
322 0.913111455108359
323 0.913104938271605
324 0.913098461538461
325 0.913082822085889
326 0.913067278287461
327 0.91305487804878
328 0.913039513677811
329 0.913021212121212
330 0.913009063444108
331 0.912993975903614
332 0.912987987987988
333 0.912988023952096
334 0.912985074626865
335 0.912994047619047
336 0.91300296735905
337 0.913011834319526
338 0.913023598820059
339 0.913038235294117
340 0.913052785923753
341 0.91306432748538
342 0.913081632653061
343 0.913093023255813
344 0.913110144927536
345 0.913130057803468
346 0.91314409221902
347 0.913152298850574
348 0.91316905444126
349 0.913185714285714
350 0.913202279202278
351 0.913215909090908
352 0.913229461756373
353 0.913245762711864
354 0.913261971830985
355 0.913286516853932
356 0.913310924369747
357 0.913340782122904
358 0.913370473537604
359 0.913394444444444
360 0.913423822714681
361 0.913450276243093
362 0.913479338842974
363 0.913505494505494
364 0.913534246575342
365 0.913565573770491
366 0.913602179836512
367 0.913633152173912
368 0.913658536585365
369 0.91368108108108
370 0.913706199460916
371 0.913728494623655
372 0.913756032171581
373 0.913783422459892
374 0.913810666666666
375 0.913840425531914
376 0.913872679045092
377 0.913907407407407
378 0.913952506596305
379 0.914002631578947
380 0.91405249343832
381 0.914094240837696
382 0.914135770234986
383 0.914179687499999
384 0.914225974025973
385 0.914269430051813
386 0.914310077519379
387 0.914353092783504
388 0.914395886889459
389 0.914435897435897
390 0.91447314578005
391 0.914510204081632
392 0.914544529262086
393 0.914581218274111
394 0.914615189873417
395 0.914646464646464
396 0.914680100755667
397 0.914711055276381
398 0.914736842105262
399 0.914762499999999
400 0.9147855361596
401 0.914805970149253
402 0.914818858560793
403 0.914829207920791
404 0.914844444444444
405 0.914862068965516
406 0.914882063882063
407 0.914894607843136
408 0.914911980440097
409 0.914924390243902
410 0.914936739659367
411 0.914951456310679
412 0.914963680387409
413 0.91497342995169
414 0.914975903614457
415 0.914978365384615
416 0.914980815347721
417 0.914988038277511
418 0.914997613365155
419 0.915011904761904
420 0.915021377672208
421 0.915035545023696
422 0.915047281323876
423 0.915049528301886
424 0.915049411764705
425 0.915049295774647
426 0.915049180327868
427 0.915039719626168
428 0.915023310023309
429 0.915002325581395
430 0.914976798143851
431 0.914953703703703
432 0.914930715935334
433 0.914910138248847
434 0.914891954022988
435 0.914873853211008
436 0.914853546910754
437 0.914837899543378
438 0.914820045558086
439 0.914799999999999
440 0.914780045351473
441 0.914764705882352
442 0.914749435665914
443 0.91474099099099
444 0.914732584269662
445 0.914724215246636
446 0.914718120805369
447 0.914718749999999
448 0.914717149220489
449 0.914713333333333
450 0.91470509977827
451 0.914699115044247
452 0.914704194260485
453 0.914711453744493
454 0.914712087912087
455 0.914710526315789
456 0.914704595185995
457 0.914703056768558
458 0.914699346405228
459 0.91470652173913
460 0.9147136659436
461 0.914718614718614
462 0.91472354211663
463 0.914734913793103
464 0.914754838709677
465 0.91477253218884
466 0.914790149892933
467 0.914809829059828
468 0.914829424307035
469 0.914848936170212
470 0.914868365180466
471 0.914889830508474
472 0.9149133192389
473 0.914943037974683
474 0.914974736842104
475 0.91501050420168
476 0.915044025157232
477 0.915081589958158
478 0.915123173277661
479 0.915168749999999
480 0.915218295218294
481 0.915275933609958
482 0.915331262939958
483 0.915386363636363
484 0.915432989690721
485 0.915477366255143
486 0.915521560574948
487 0.915559426229507
488 0.915601226993864
489 0.915646938775509
490 0.915694501018329
491 0.915741869918698
492 0.915787018255577
493 0.915825910931173
494 0.915866666666666
495 0.915905241935483
496 0.91594366197183
497 0.915981927710843
498 0.916024048096192
499 0.916063999999999
500 0.916109780439121
501 0.91615139442231
502 0.916188866799204
503 0.91622619047619
504 0.916265346534653
505 0.916304347826086
506 0.916345167652859
507 0.916385826771653
508 0.91643025540275
509 0.916474509803921
510 0.91651663405088
511 0.916560546874999
512 0.916602339181286
513 0.916638132295719
514 0.916671844660194
515 0.916705426356589
516 0.916731141199226
517 0.916752895752895
518 0.916772639691714
519 0.91679423076923
520 0.916817658349328
521 0.916833333333333
522 0.91684894837476
523 0.916864503816793
524 0.916878095238095
525 0.916889733840304
526 0.916905123339658
527 0.91691856060606
528 0.916931947069943
529 0.91694716981132
530 0.916958568738229
531 0.916968045112781
532 0.916979362101313
533 0.916990636704119
534 0.917009345794392
535 0.917027985074626
536 0.917046554934823
537 0.9170687732342
538 0.917090909090909
539 0.917109259259259
540 0.917127541589648
541 0.917147601476014
542 0.917169429097605
543 0.917193014705882
544 0.917218348623853
545 0.917245421245421
546 0.917274223034734
547 0.917304744525547
548 0.917336976320582
549 0.917372727272727
550 0.91740834845735
551 0.917445652173913
552 0.917481012658227
553 0.917512635379061
554 0.917544144144144
555 0.917573741007194
556 0.917605026929982
557 0.917632616487455
558 0.917660107334526
559 0.917682142857143
560 0.917698752228164
561 0.917711743772242
562 0.917724689165186
563 0.917737588652482
564 0.91775221238938
565 0.917766784452296
566 0.917784832451499
567 0.917802816901408
568 0.917822495606326
569 0.917840350877193
570 0.917854640980735
571 0.917874125874125
572 0.917890052356021
573 0.917904181184669
574 0.91792
575 0.917934027777778
576 0.91794280762565
577 0.917955017301038
578 0.917963730569948
579 0.91796724137931
580 0.91797074010327
581 0.917974226804123
582 0.917975986277873
583 0.917974315068493
584 0.91797094017094
585 0.91796928327645
586 0.91796933560477
587 0.917971088435374
588 0.917969439728353
589 0.917962711864406
590 0.917956006768189
591 0.917945945945946
592 0.917930860033727
593 0.917917508417508
594 0.917900840336134
595 0.917884228187919
596 0.917867671691792
597 0.917849498327759
598 0.917829716193656
599 0.91781
600 0.917787021630615
601 0.917765780730897
602 0.917749585406301
603 0.917735099337748
604 0.917720661157024
605 0.917707920792079
606 0.917693574958813
607 0.917682565789473
608 0.91767159277504
609 0.917663934426229
610 0.917659574468084
611 0.917658496732025
612 0.917657422512234
613 0.91765635179153
614 0.917653658536585
615 0.917647727272727
616 0.917643435980551
617 0.917640776699029
618 0.917634894991922
619 0.917627419354838
620 0.917621578099839
621 0.917612540192926
622 0.91760834670947
623 0.917607371794871
624 0.9176032
625 0.917600638977635
626 0.917601275917065
627 0.917600318471337
628 0.91760254372019
629 0.917604761904762
630 0.917611727416798
631 0.917618670886076
632 0.917628751974723
633 0.917638801261829
634 0.917648818897637
635 0.917657232704402
636 0.917662480376766
637 0.917663009404388
638 0.917661971830986
639 0.9176640625
640 0.917666146645866
641 0.917671339563863
642 0.917678071539658
643 0.917680124223602
644 0.917682170542635
645 0.917682662538699
646 0.917680061823802
647 0.917677469135802
648 0.917674884437596
649 0.917669230769231
650 0.917663594470046
651 0.91765490797546
652 0.917641653905054
653 0.91762996941896
654 0.917618320610687
655 0.917603658536585
656 0.91758599695586
657 0.917565349544073
658 0.917541729893778
659 0.917515151515151
660 0.917488653555219
661 0.917460725075529
662 0.917434389140271
663 0.91741265060241
664 0.917392481203007
665 0.917376876876877
666 0.917362818590705
667 0.917347305389222
668 0.917331838565023
669 0.917319402985075
670 0.917305514157973
671 0.917296130952381
672 0.917283803863299
673 0.91726706231454
674 0.917253333333333
675 0.917239644970414
676 0.917224519940916
677 0.917212389380531
678 0.91719882179676
679 0.917188235294118
680 0.917174743024963
681 0.917159824046921
682 0.917140556368961
683 0.917119883040936
684 0.917097810218978
685 0.917075801749271
686 0.917055312954877
687 0.917037790697675
688 0.917021770682148
689 0.917005797101449
690 0.916986975397974
691 0.916965317919075
692 0.916946608946609
693 0.91692507204611
694 0.916902158273381
695 0.916882183908046
696 0.916863701578192
697 0.916845272206304
698 0.916825464949929
699 0.916804285714286
700 0.916783166904423
701 0.916763532763533
702 0.916745376955904
703 0.916725852272728
704 0.916706382978724
705 0.916686968838527
706 0.916671852899576
707 0.916658192090396
708 0.916645980253879
709 0.916633802816902
710 0.916623066104079
711 0.91661095505618
712 0.916597475455821
713 0.916582633053222
714 0.916567832167832
715 0.916550279329609
716 0.916532775453278
717 0.916518105849582
718 0.916506258692629
719 0.916494444444445
720 0.916486823855756
721 0.916476454293629
722 0.916466113416321
723 0.916459944751381
724 0.916451034482759
725 0.916442148760331
726 0.916433287482806
727 0.916421703296703
728 0.916411522633745
729 0.916401369863014
730 0.916391244870041
731 0.916379781420765
732 0.916371077762619
733 0.916363760217984
734 0.916357823129252
735 0.916350543478261
736 0.916344640434193
737 0.916334688346883
738 0.916327469553451
739 0.916321621621622
740 0.91631983805668
741 0.916318059299191
742 0.916316285329744
743 0.916319892473118
744 0.916327516778523
745 0.916335120643431
746 0.916340026773761
747 0.916340909090909
748 0.916343124165554
749 0.916348
750 0.916354194407457
751 0.916361702127659
752 0.916369189907038
753 0.916375331564987
754 0.916380132450331
755 0.916383597883598
756 0.916384412153236
757 0.916383905013193
758 0.916384716732543
759 0.916388157894737
760 0.916390275952694
761 0.91639501312336
762 0.916402359108781
763 0.916410994764398
764 0.91642091503268
765 0.916434725848564
766 0.916445893089961
767 0.916454427083333
768 0.916462938881665
769 0.916467532467532
770 0.916469520103761
771 0.916470207253886
772 0.916472186287193
773 0.916472868217054
774 0.916476129032258
775 0.916474226804124
776 0.916473616473616
777 0.916473007712082
778 0.916472400513479
779 0.916471794871795
780 0.916472471190781
781 0.916476982097187
782 0.916481481481482
783 0.916487244897959
784 0.916489171974523
785 0.916493638676845
786 0.916496823379924
787 0.916503807106599
788 0.916508238276299
789 0.916513924050633
790 0.916518331226296
791 0.916525252525253
792 0.916529634300126
793 0.916535264483627
794 0.916537106918239
795 0.916538944723618
796 0.916542032622334
797 0.916550125313283
798 0.916555694618273
799 0.9165625
800 0.916569288389513
801 0.916577306733167
802 0.916585305105853
803 0.916594527363184
804 0.9166049689441
805 0.916619106699752
806 0.916633209417596
807 0.91665099009901
808 0.916666254635353
809 0.916679012345679
810 0.916690505548706
811 0.91670197044335
812 0.916709717097171
813 0.916714987714988
814 0.916720245398774
815 0.916724264705883
816 0.916730722154223
817 0.916737163814181
818 0.916744810744811
819 0.916752439024391
820 0.916761266747869
821 0.916768856447689
822 0.916776427703524
823 0.916783980582525
824 0.916791515151516
825 0.916805084745763
826 0.91681862152358
827 0.916830917874397
828 0.916843184559711
829 0.916855421686747
830 0.916867629362215
831 0.916879807692308
832 0.916890756302522
833 0.916902877697842
834 0.916918562874252
835 0.916934210526316
836 0.916949820788531
837 0.916966587112172
838 0.916983313468415
839 0.917000000000001
840 0.917017835909632
841 0.91703325415677
842 0.917049822064058
843 0.917066350710901
844 0.917085207100592
845 0.917100472813239
846 0.917115702479339
847 0.917129716981133
848 0.917143698468787
849 0.917154117647059
850 0.917160987074031
851 0.917164319248827
852 0.917165298944901
853 0.917165105386417
854 0.917164912280702
855 0.917162383177571
856 0.917159859976663
857 0.917155011655012
858 0.917150174621654
859 0.917147674418605
860 0.917147502903601
861 0.917146171693736
862 0.917146002317498
863 0.917148148148149
864 0.917150289017342
865 0.917151270207853
866 0.917147635524799
867 0.917142857142858
868 0.917136939010357
869 0.917134482758621
870 0.917132032146958
871 0.917130733944955
872 0.917127147766324
873 0.917124713958811
874 0.917122285714286
875 0.917118721461188
876 0.917114025085519
877 0.917110478359909
878 0.91710693970421
879 0.917104545454546
880 0.917099886492622
881 0.91709410430839
882 0.917090600226501
883 0.91708484162896
884 0.917079096045198
885 0.917074492099323
886 0.917071025930102
887 0.917065315315316
888 0.917059617547807
889 0.917052808988765
890 0.917044893378227
891 0.917039237668162
892 0.917032474804032
893 0.917022371364654
894 0.91701340782123
895 0.917008928571429
896 0.917004459308808
897 0.916998886414254
898 0.916994438264739
899 0.916993333333334
900 0.916995560488347
901 0.917001108647451
902 0.917009966777409
903 0.917019911504425
904 0.917028729281768
905 0.917040838852098
906 0.917054024255789
907 0.917068281938326
908 0.917082508250825
909 0.917095604395605
910 0.917108671789243
911 0.917123903508772
912 0.917141292442498
913 0.917157549234136
914 0.917171584699454
915 0.917182314410481
916 0.917196292257361
917 0.917211328976035
918 0.917223068552775
919 0.917234782608696
920 0.917247557003258
921 0.917261388286334
922 0.917276273022752
923 0.917290043290044
924 0.917303783783784
925 0.917318574514039
926 0.917334412081985
927 0.917352370689655
928 0.917369214208827
929 0.917384946236559
930 0.91740171858217
931 0.917416309012876
932 0.917429796355842
933 0.917443254817987
934 0.917456684491979
935 0.917469017094017
936 0.917481323372465
937 0.917493603411514
938 0.917502662406816
939 0.917510638297872
940 0.91751647183847
941 0.917522292993631
942 0.917529162248144
943 0.917537076271186
944 0.917543915343915
945 0.917549682875264
946 0.917555438225977
947 0.917560126582278
948 0.917564805057956
949 0.917568421052632
950 0.917573080967403
951 0.917576680672269
952 0.917579223504722
953 0.91758071278826
954 0.917583246073298
955 0.917584728033473
956 0.917587251828631
957 0.917589770354906
958 0.917593326381647
959 0.917595833333333
960 0.917597294484911
961 0.917597713097713
962 0.917598130841121
963 0.917598547717842
964 0.91760103626943
965 0.917607660455486
966 0.917615305067218
967 0.917619834710744
968 0.917628482972136
969 0.917636082474227
970 0.91764263645726
971 0.917649176954732
972 0.91765775950668
973 0.917666324435318
974 0.917674871794872
975 0.917683401639344
976 0.917687819856704
977 0.917691206543967
978 0.917694586312564
979 0.917697959183674
980 0.917700305810398
981 0.917704684317719
982 0.91771007121058
983 0.917714430894309
984 0.917718781725888
985 0.917722109533469
986 0.917725430597771
987 0.917728744939272
988 0.917736097067746
989 0.917744444444445
990 0.91775580221998
991 0.917767137096774
992 0.917779456193354
993 0.917792756539236
994 0.917804020100503
995 0.917813253012049
996 0.917822467402207
997 0.917834669338678
998 0.917846846846847
999 0.917857
1000 0.917857
1001 0.917924
1002 0.917985
1003 0.918045
1004 0.918094
1005 0.918141
1006 0.91818
1007 0.918213
1008 0.91825
1009 0.918286
1010 0.918319
1011 0.918348
1012 0.91838
1013 0.918404
1014 0.918426
1015 0.918446
1016 0.918465
1017 0.918482
1018 0.918507
1019 0.91853
1020 0.918551
1021 0.918568
1022 0.918586
1023 0.9186
1024 0.918613
1025 0.918623
1026 0.918628
1027 0.918631
1028 0.918635
1029 0.91864
1030 0.918644
1031 0.918646
1032 0.918648
1033 0.918643
1034 0.918642
1035 0.918641
1036 0.918643
1037 0.918639
1038 0.918632
1039 0.918625
1040 0.918616
1041 0.918605
1042 0.918596
1043 0.918584
1044 0.918571
1045 0.91856
1046 0.91855
1047 0.918543
1048 0.918535
1049 0.918528
1050 0.91852
1051 0.918507
1052 0.918497
1053 0.918485
1054 0.918473
1055 0.918463
1056 0.918454
1057 0.918445
1058 0.918431
1059 0.918414
1060 0.918403
1061 0.918394
1062 0.918385
1063 0.918377
1064 0.91837
1065 0.918364
1066 0.918352
1067 0.91834
1068 0.918324
1069 0.918307
1070 0.918292
1071 0.91828
1072 0.91827
1073 0.918263
1074 0.918257
1075 0.918255
1076 0.918256
1077 0.918259
1078 0.918262
1079 0.918265
1080 0.918267
1081 0.918267
1082 0.918264
1083 0.918259
1084 0.918253
1085 0.918247
1086 0.918239
1087 0.918237
1088 0.918241
1089 0.918244
1090 0.918245
1091 0.918248
1092 0.918249
1093 0.918252
1094 0.918262
1095 0.91827
1096 0.918277
1097 0.918281
1098 0.918285
1099 0.918292
1100 0.918297
1101 0.918305
1102 0.918311
1103 0.918317
1104 0.918322
1105 0.918326
1106 0.918332
1107 0.918336
1108 0.918339
1109 0.918346
1110 0.91835
1111 0.918355
1112 0.918359
1113 0.918366
1114 0.918371
1115 0.918375
1116 0.918381
1117 0.918387
1118 0.918391
1119 0.918393
1120 0.918394
1121 0.918395
1122 0.918395
1123 0.918394
1124 0.918392
1125 0.918389
1126 0.918385
1127 0.91838
1128 0.918377
1129 0.918372
1130 0.918372
1131 0.918375
1132 0.918382
1133 0.918392
1134 0.918404
1135 0.918415
1136 0.918425
1137 0.918436
1138 0.918447
1139 0.918458
1140 0.91847
1141 0.918484
1142 0.9185
1143 0.918518
1144 0.918528
1145 0.918541
1146 0.918552
1147 0.918565
1148 0.918581
1149 0.918597
1150 0.918612
1151 0.918624
1152 0.918637
1153 0.918656
1154 0.91868
1155 0.918705
1156 0.918731
1157 0.918761
1158 0.91879
1159 0.918819
1160 0.918846
1161 0.918873
1162 0.918899
1163 0.918923
1164 0.918946
1165 0.91897
1166 0.918995
1167 0.919019
1168 0.919045
1169 0.919071
1170 0.9191
1171 0.919127
1172 0.919152
1173 0.919178
1174 0.919205
1175 0.919231
1176 0.91926
1177 0.919287
1178 0.919312
1179 0.919341
1180 0.919366
1181 0.919392
1182 0.919414
1183 0.919437
1184 0.919459
1185 0.919482
1186 0.919502
1187 0.919519
1188 0.919533
1189 0.919548
1190 0.919563
1191 0.919574
1192 0.919578
1193 0.919575
1194 0.919577
1195 0.919576
1196 0.919574
1197 0.919572
1198 0.919566
1199 0.919556
1200 0.919546
1201 0.919536
1202 0.919525
1203 0.919509
1204 0.91949
1205 0.919474
1206 0.919457
1207 0.919436
1208 0.919415
1209 0.919391
1210 0.919371
1211 0.919351
1212 0.919329
1213 0.919308
1214 0.919292
1215 0.919273
1216 0.919256
1217 0.919239
1218 0.919222
1219 0.919208
1220 0.919191
1221 0.919172
1222 0.919154
1223 0.919136
1224 0.919115
1225 0.919097
1226 0.919078
1227 0.919061
1228 0.919047
1229 0.91903
1230 0.919011
1231 0.918992
1232 0.918983
1233 0.918971
1234 0.918958
1235 0.918944
1236 0.918931
1237 0.918922
1238 0.918914
1239 0.918903
1240 0.918897
1241 0.918893
1242 0.918898
1243 0.918908
1244 0.918914
1245 0.918918
1246 0.918925
1247 0.918931
1248 0.918937
1249 0.918945
1250 0.918956
1251 0.918968
1252 0.918981
1253 0.918993
1254 0.919006
1255 0.919011
1256 0.919016
1257 0.919025
1258 0.919038
1259 0.919052
1260 0.919064
1261 0.919077
1262 0.919089
1263 0.919099
1264 0.919107
1265 0.919115
1266 0.91912
1267 0.919125
1268 0.919128
1269 0.919131
1270 0.919138
1271 0.919146
1272 0.919154
1273 0.919163
1274 0.919176
1275 0.919184
1276 0.91919
1277 0.919197
1278 0.919201
1279 0.919206
1280 0.919214
1281 0.919222
1282 0.919223
1283 0.91923
1284 0.919239
1285 0.919249
1286 0.919262
1287 0.919272
1288 0.919282
1289 0.919296
1290 0.919306
1291 0.919314
1292 0.919318
1293 0.919322
1294 0.91933
1295 0.919341
1296 0.919354
1297 0.919368
1298 0.919383
1299 0.9194
1300 0.919413
1301 0.919425
1302 0.919434
1303 0.919444
1304 0.919451
1305 0.919464
1306 0.919477
1307 0.919489
1308 0.9195
1309 0.919513
1310 0.919527
1311 0.91954
1312 0.919556
1313 0.919573
1314 0.91959
1315 0.919607
1316 0.919625
1317 0.919646
1318 0.91967
1319 0.919693
1320 0.919712
1321 0.919733
1322 0.919755
1323 0.919775
1324 0.919792
1325 0.919812
1326 0.919834
1327 0.919854
1328 0.919875
1329 0.919897
1330 0.91992
1331 0.919941
1332 0.919962
1333 0.919978
1334 0.919994
1335 0.920012
1336 0.920026
1337 0.920037
1338 0.92005
1339 0.920059
1340 0.920067
1341 0.920076
1342 0.920085
1343 0.920091
1344 0.920099
1345 0.920107
1346 0.920112
1347 0.920119
1348 0.920129
1349 0.920137
1350 0.920145
1351 0.920155
1352 0.920168
1353 0.920182
1354 0.920199
1355 0.920215
1356 0.92023
1357 0.920247
1358 0.920262
1359 0.920276
1360 0.92029
1361 0.920303
1362 0.920317
1363 0.920329
1364 0.920339
1365 0.920349
1366 0.920359
1367 0.920366
1368 0.920374
1369 0.92038
1370 0.920387
1371 0.920395
1372 0.920403
1373 0.92041
1374 0.920419
1375 0.920427
1376 0.920435
1377 0.920444
1378 0.920451
1379 0.920456
1380 0.920458
1381 0.920461
1382 0.920469
1383 0.920477
1384 0.920483
1385 0.920488
1386 0.920496
1387 0.920505
1388 0.920513
1389 0.920523
1390 0.920535
1391 0.920547
1392 0.92056
1393 0.920573
1394 0.920585
1395 0.920595
1396 0.920607
1397 0.920619
1398 0.920632
1399 0.920645
1400 0.920659
1401 0.920671
1402 0.920683
1403 0.920699
1404 0.920715
1405 0.920729
1406 0.920743
1407 0.920753
1408 0.920764
1409 0.920775
1410 0.920788
1411 0.920798
1412 0.920807
1413 0.920814
1414 0.920822
1415 0.920834
1416 0.920847
1417 0.92086
1418 0.920871
1419 0.920883
1420 0.920892
1421 0.920902
1422 0.920911
1423 0.92092
1424 0.920931
1425 0.920943
1426 0.920951
1427 0.920958
1428 0.920967
1429 0.920978
1430 0.920993
1431 0.921008
1432 0.921019
1433 0.92103
1434 0.921039
1435 0.921045
1436 0.921046
1437 0.92105
1438 0.921053
1439 0.921054
1440 0.921053
1441 0.92105
1442 0.921045
1443 0.921043
1444 0.921038
1445 0.921035
1446 0.921031
1447 0.921025
1448 0.921015
1449 0.921008
1450 0.921003
1451 0.921003
1452 0.921001
1453 0.920992
1454 0.920979
1455 0.920967
1456 0.920955
1457 0.920947
1458 0.92094
1459 0.920931
1460 0.920916
1461 0.920902
1462 0.920887
1463 0.920876
1464 0.920863
1465 0.920845
1466 0.920827
1467 0.920807
1468 0.920784
1469 0.920761
1470 0.920737
1471 0.920713
1472 0.920688
1473 0.920662
1474 0.920635
1475 0.920607
1476 0.92058
1477 0.920556
1478 0.920532
1479 0.920506
1480 0.920473
1481 0.92044
1482 0.920405
1483 0.920372
1484 0.920338
1485 0.920309
1486 0.920286
1487 0.92026
1488 0.920236
1489 0.920212
1490 0.920188
1491 0.920164
1492 0.920141
1493 0.920119
1494 0.920097
1495 0.920074
1496 0.920052
1497 0.92003
1498 0.920008
1499 0.919983
};
\addlegendentry{Worst MAB}
\addplot [semithick, orange_D, dotted]
table {%
-74.95 0.93
1573.95 0.93
};
\addlegendentry{Optimal}
\addplot [semithick, red, dashed]
table {%
-74.95 0.92
1573.95 0.92
};
\addlegendentry{Clustering}
\end{axis}

\end{tikzpicture}


==> plots/thompson/corr3_10.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheightz,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  font={\tiny},
  legend columns=2,
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations $(\times10^3)$},
xmin=0, xmax=1200,
xtick={0,300,600,900,1200},
xticklabels={0,5,10,15,20},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Rate},
ymin=0.69, ymax=0.96,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [semithick, cyan]
table {%
0 0.711
1 0.7135
2 0.714666666666667
3 0.71575
4 0.7168
5 0.718333333333333
6 0.718857142857143
7 0.7195
8 0.720333333333333
9 0.7209
10 0.721363636363637
11 0.72225
12 0.723153846153846
13 0.724142857142857
14 0.725133333333334
15 0.7260625
16 0.727176470588235
17 0.728222222222222
18 0.729157894736842
19 0.7302
20 0.731238095238095
21 0.732136363636364
22 0.733086956521739
23 0.733833333333334
24 0.73476
25 0.735692307692308
26 0.736518518518519
27 0.737464285714286
28 0.738413793103449
29 0.7394
30 0.740580645161291
31 0.74175
32 0.742878787878788
33 0.743970588235294
34 0.744971428571429
35 0.745944444444445
36 0.746945945945946
37 0.747842105263158
38 0.748820512820513
39 0.74975
40 0.750756097560976
41 0.751809523809524
42 0.752883720930233
43 0.754
44 0.755133333333334
45 0.756304347826087
46 0.757531914893617
47 0.758770833333334
48 0.760102040816327
49 0.76138
50 0.762607843137255
51 0.763846153846154
52 0.76511320754717
53 0.766314814814815
54 0.767527272727273
55 0.768660714285714
56 0.769771929824562
57 0.770879310344828
58 0.771932203389831
59 0.773
60 0.774032786885246
61 0.774983870967742
62 0.775920634920635
63 0.77690625
64 0.777876923076923
65 0.778818181818182
66 0.779731343283582
67 0.780661764705883
68 0.781594202898551
69 0.782485714285715
70 0.783323943661972
71 0.784194444444445
72 0.785068493150685
73 0.78595945945946
74 0.786893333333334
75 0.787802631578948
76 0.788727272727273
77 0.789653846153846
78 0.790569620253165
79 0.7914625
80 0.792370370370371
81 0.793304878048781
82 0.794192771084338
83 0.795119047619048
84 0.79604705882353
85 0.796976744186047
86 0.797896551724138
87 0.798806818181819
88 0.79970786516854
89 0.8006
90 0.801483516483517
91 0.802347826086957
92 0.803193548387097
93 0.803978723404256
94 0.804768421052632
95 0.8055625
96 0.806319587628866
97 0.807102040816327
98 0.807858585858586
99 0.8086
100 0.809346534653466
101 0.810039215686275
102 0.810728155339806
103 0.811451923076923
104 0.812161904761905
105 0.812867924528302
106 0.813579439252337
107 0.814268518518519
108 0.814954128440367
109 0.815636363636364
110 0.816315315315316
111 0.817026785714286
112 0.817716814159292
113 0.818394736842106
114 0.819078260869565
115 0.819741379310345
116 0.820393162393163
117 0.821042372881356
118 0.821689075630252
119 0.822325
120 0.822966942148761
121 0.823606557377049
122 0.824235772357724
123 0.824846774193549
124 0.825424
125 0.825984126984127
126 0.826527559055118
127 0.827046875
128 0.827534883720931
129 0.828023076923077
130 0.828488549618321
131 0.828954545454546
132 0.829421052631579
133 0.829873134328359
134 0.830311111111111
135 0.830757352941177
136 0.831211678832117
137 0.831652173913044
138 0.832064748201439
139 0.832464285714286
140 0.832879432624114
141 0.833288732394367
142 0.833699300699301
143 0.834125
144 0.834544827586207
145 0.834952054794521
146 0.835360544217687
147 0.835770270270271
148 0.836174496644296
149 0.83658
150 0.836973509933775
151 0.837381578947369
152 0.837777777777778
153 0.838155844155844
154 0.838529032258065
155 0.838903846153846
156 0.839273885350319
157 0.839645569620253
158 0.840018867924528
159 0.84039375
160 0.840776397515528
161 0.841154320987654
162 0.841527607361963
163 0.84190243902439
164 0.842254545454545
165 0.842614457831325
166 0.842976047904191
167 0.843309523809524
168 0.843633136094674
169 0.843958823529412
170 0.844280701754386
171 0.844598837209302
172 0.844919075144508
173 0.845252873563218
174 0.845588571428571
175 0.845931818181818
176 0.846271186440678
177 0.84661797752809
178 0.846966480446927
179 0.847311111111111
180 0.847657458563536
181 0.847994505494505
182 0.848338797814207
183 0.848684782608695
184 0.849027027027027
185 0.849370967741935
186 0.849711229946524
187 0.850047872340425
188 0.850380952380952
189 0.850721052631579
190 0.851047120418848
191 0.851364583333333
192 0.851663212435233
193 0.851958762886598
194 0.852235897435897
195 0.852505102040816
196 0.852776649746193
197 0.853035353535353
198 0.853286432160804
199 0.85354
200 0.853796019900497
201 0.854039603960396
202 0.854275862068965
203 0.8545
204 0.854726829268292
205 0.854951456310679
206 0.855173913043478
207 0.855394230769231
208 0.855622009569378
209 0.855847619047619
210 0.856075829383886
211 0.856301886792453
212 0.856535211267606
213 0.856761682242991
214 0.856990697674418
215 0.857217592592593
216 0.857442396313364
217 0.857683486238532
218 0.857922374429224
219 0.858154545454545
220 0.858389140271493
221 0.858626126126126
222 0.858856502242152
223 0.859089285714286
224 0.859315555555555
225 0.859539823008849
226 0.859762114537445
227 0.859986842105263
228 0.860218340611354
229 0.860452173913043
230 0.860679653679654
231 0.860905172413793
232 0.861124463519313
233 0.861333333333333
234 0.861536170212766
235 0.861737288135593
236 0.861932489451477
237 0.862126050420168
238 0.862326359832636
239 0.862525
240 0.862726141078838
241 0.86293388429752
242 0.863156378600823
243 0.863377049180328
244 0.863608163265306
245 0.863841463414634
246 0.864068825910931
247 0.864298387096774
248 0.86452610441767
249 0.864752
250 0.864980079681275
251 0.865214285714285
252 0.865454545454545
253 0.865704724409448
254 0.865941176470588
255 0.86618359375
256 0.866420233463035
257 0.866651162790697
258 0.866876447876447
259 0.867103846153846
260 0.86731417624521
261 0.867522900763358
262 0.867718631178707
263 0.867916666666666
264 0.868105660377358
265 0.868293233082706
266 0.868483146067415
267 0.868675373134328
268 0.868858736059479
269 0.869048148148148
270 0.869228782287822
271 0.869408088235294
272 0.869582417582417
273 0.869751824817518
274 0.869930909090909
275 0.870101449275362
276 0.870270758122743
277 0.870435251798561
278 0.870602150537634
279 0.870771428571428
280 0.870935943060498
281 0.871106382978723
282 0.871268551236749
283 0.871433098591549
284 0.87159649122807
285 0.871762237762237
286 0.871926829268292
287 0.872097222222222
288 0.872269896193771
289 0.872441379310344
290 0.872611683848797
291 0.872773972602739
292 0.872928327645051
293 0.873085034013605
294 0.873240677966101
295 0.873385135135135
296 0.873525252525252
297 0.873661073825503
298 0.873799331103679
299 0.87394
300 0.874073089700996
301 0.874211920529801
302 0.874339933993399
303 0.874467105263158
304 0.874606557377049
305 0.874741830065359
306 0.874879478827361
307 0.875016233766233
308 0.875158576051779
309 0.875293548387096
310 0.875434083601285
311 0.875567307692307
312 0.87570287539936
313 0.875828025477706
314 0.875958730158729
315 0.876075949367088
316 0.876182965299684
317 0.876292452830188
318 0.876413793103448
319 0.876524999999999
320 0.876641744548286
321 0.876754658385092
322 0.876873065015479
323 0.87699074074074
324 0.877101538461538
325 0.877211656441717
326 0.877327217125382
327 0.877435975609756
328 0.877531914893617
329 0.877612121212121
330 0.87770090634441
331 0.87778313253012
332 0.87787087087087
333 0.877961077844311
334 0.878047761194029
335 0.878130952380952
336 0.878210682492581
337 0.878289940828402
338 0.878365781710914
339 0.878441176470587
340 0.878513196480938
341 0.878584795321637
342 0.878655976676384
343 0.878720930232558
344 0.878782608695652
345 0.878846820809248
346 0.878916426512968
347 0.878985632183908
348 0.879048710601719
349 0.879105714285714
350 0.879168091168091
351 0.879224431818181
352 0.87928045325779
353 0.87933615819209
354 0.879388732394366
355 0.879426966292134
356 0.879459383753501
357 0.879488826815642
358 0.879515320334261
359 0.879541666666666
360 0.879567867036011
361 0.879599447513812
362 0.879628099173553
363 0.879662087912088
364 0.879690410958904
365 0.879729508196721
366 0.879771117166212
367 0.879807065217391
368 0.879834688346883
369 0.879864864864864
370 0.879894878706199
371 0.879927419354838
372 0.87995710455764
373 0.879983957219251
374 0.880010666666666
375 0.880034574468085
376 0.880050397877984
377 0.880074074074074
378 0.880097625329815
379 0.880134210526316
380 0.880165354330708
381 0.880201570680628
382 0.880240208877284
383 0.880276041666666
384 0.88031948051948
385 0.880362694300518
386 0.880400516795865
387 0.880432989690721
388 0.88046529562982
389 0.8805
390 0.880539641943734
391 0.880581632653061
392 0.880623409669211
393 0.880662436548223
394 0.880698734177215
395 0.880737373737373
396 0.880778337531486
397 0.880824120603015
398 0.880872180451127
399 0.880922499999999
400 0.880972568578553
401 0.881019900497512
402 0.881074441687344
403 0.881128712871287
404 0.881182716049382
405 0.881246305418719
406 0.881312039312039
407 0.881377450980392
408 0.881437652811736
409 0.8815
410 0.88156204379562
411 0.881618932038834
412 0.881675544794188
413 0.881734299516908
414 0.881802409638554
415 0.881867788461538
416 0.881935251798561
417 0.882002392344497
418 0.882066825775656
419 0.88212619047619
420 0.88218052256532
421 0.882232227488151
422 0.882286052009456
423 0.882344339622641
424 0.882402352941176
425 0.882469483568075
426 0.882545667447306
427 0.882619158878504
428 0.8826993006993
429 0.882774418604651
430 0.882851508120649
431 0.882923611111111
432 0.882988452655889
433 0.883057603686635
434 0.883126436781609
435 0.88319495412844
436 0.883267734553775
437 0.883340182648401
438 0.883410022779043
439 0.883477272727272
440 0.88353514739229
441 0.883595022624434
442 0.883656884875846
443 0.88372072072072
444 0.883791011235955
445 0.883858744394618
446 0.883921700223713
447 0.883979910714285
448 0.884040089086859
449 0.884095555555555
450 0.884146341463414
451 0.884203539823008
452 0.884251655629139
453 0.884299559471365
454 0.884347252747252
455 0.884394736842105
456 0.88444420131291
457 0.884489082969432
458 0.884538126361655
459 0.884586956521739
460 0.884639913232104
461 0.884690476190476
462 0.884742980561555
463 0.884790948275861
464 0.88483440860215
465 0.884875536480686
466 0.884914346895074
467 0.884955128205128
468 0.885004264392323
469 0.88505744680851
470 0.885110403397027
471 0.885165254237288
472 0.885219873150105
473 0.885272151898734
474 0.885326315789473
475 0.885371848739495
476 0.885415094339622
477 0.885458158995815
478 0.885503131524008
479 0.885545833333333
480 0.885584199584199
481 0.885620331950207
482 0.885658385093167
483 0.885694214876033
484 0.885723711340206
485 0.885748971193415
486 0.885770020533881
487 0.885790983606557
488 0.885815950920245
489 0.885838775510204
490 0.885869653767821
491 0.88590243902439
492 0.88593509127789
493 0.885967611336032
494 0.885995959595959
495 0.886028225806451
496 0.886056338028169
497 0.886082329317269
498 0.886106212424849
499 0.886134
500 0.886134
501 0.88651
502 0.886874
503 0.887234
504 0.88759
505 0.887944
506 0.888284
507 0.888636
508 0.888986
509 0.889328
510 0.889664
511 0.889998
512 0.890322
513 0.89064
514 0.890952
515 0.891264
516 0.891576
517 0.89188
518 0.89218
519 0.892472
520 0.892756
521 0.893036
522 0.893318
523 0.893592
524 0.893872
525 0.89414
526 0.894404
527 0.894668
528 0.894922
529 0.895172
530 0.895416
531 0.89565
532 0.895884
533 0.896118
534 0.89635
535 0.896588
536 0.896828
537 0.897068
538 0.897316
539 0.897554
540 0.897788
541 0.89801
542 0.898224
543 0.898428
544 0.898624
545 0.898814
546 0.898996
547 0.899176
548 0.899356
549 0.89952
550 0.899682
551 0.899846
552 0.899996
553 0.90014
554 0.900282
555 0.90041
556 0.900548
557 0.900682
558 0.900816
559 0.900948
560 0.901078
561 0.901204
562 0.901336
563 0.901466
564 0.901582
565 0.90169
566 0.901798
567 0.901908
568 0.902012
569 0.902116
570 0.902226
571 0.90234
572 0.902442
573 0.902538
574 0.902628
575 0.902706
576 0.902788
577 0.90286
578 0.902926
579 0.902986
580 0.903048
581 0.903096
582 0.903138
583 0.903178
584 0.903208
585 0.903234
586 0.903256
587 0.903272
588 0.903286
589 0.903298
590 0.90331
591 0.90332
592 0.90333
593 0.903336
594 0.90335
595 0.903362
596 0.90337
597 0.903382
598 0.90338
599 0.903384
600 0.903386
601 0.903386
602 0.9034
603 0.90342
604 0.903434
605 0.90345
606 0.903462
607 0.903468
608 0.90348
609 0.903494
610 0.903508
611 0.903524
612 0.90353
613 0.90354
614 0.903556
615 0.903566
616 0.903574
617 0.903576
618 0.903572
619 0.90357
620 0.903568
621 0.903562
622 0.903554
623 0.903546
624 0.90354
625 0.903542
626 0.903548
627 0.903564
628 0.903586
629 0.903612
630 0.903638
631 0.903674
632 0.903706
633 0.903742
634 0.903782
635 0.903828
636 0.903868
637 0.903904
638 0.90394
639 0.903976
640 0.904018
641 0.90405
642 0.90408
643 0.904112
644 0.90414
645 0.904168
646 0.9042
647 0.904228
648 0.904258
649 0.904292
650 0.904328
651 0.904364
652 0.90439
653 0.904414
654 0.90444
655 0.90447
656 0.904496
657 0.904522
658 0.904542
659 0.90456
660 0.904576
661 0.904582
662 0.904592
663 0.9046
664 0.904608
665 0.904624
666 0.904636
667 0.90465
668 0.904678
669 0.904706
670 0.904732
671 0.90475
672 0.904764
673 0.904778
674 0.904784
675 0.904786
676 0.904786
677 0.904784
678 0.904774
679 0.904768
680 0.904756
681 0.904742
682 0.904732
683 0.904716
684 0.904692
685 0.904668
686 0.904646
687 0.904628
688 0.90461
689 0.9046
690 0.904586
691 0.904578
692 0.904574
693 0.90458
694 0.904584
695 0.904592
696 0.904602
697 0.904612
698 0.904626
699 0.904634
700 0.904642
701 0.904652
702 0.904672
703 0.904696
704 0.904728
705 0.904754
706 0.904776
707 0.9048
708 0.90482
709 0.904836
710 0.904854
711 0.904872
712 0.90489
713 0.904904
714 0.904918
715 0.904936
716 0.904958
717 0.904976
718 0.904986
719 0.90499
720 0.904994
721 0.905006
722 0.905024
723 0.905048
724 0.90507
725 0.90509
726 0.905106
727 0.90512
728 0.905136
729 0.905142
730 0.905148
731 0.905152
732 0.905156
733 0.905164
734 0.905172
735 0.90518
736 0.905188
737 0.905198
738 0.90521
739 0.905212
740 0.905212
741 0.905202
742 0.90518
743 0.905148
744 0.905114
745 0.905074
746 0.905016
747 0.90496
748 0.904902
749 0.904848
750 0.904784
751 0.904712
752 0.904638
753 0.90456
754 0.904472
755 0.904394
756 0.904316
757 0.90424
758 0.904172
759 0.904106
760 0.904036
761 0.903978
762 0.90392
763 0.90387
764 0.903822
765 0.903772
766 0.90372
767 0.903668
768 0.90361
769 0.903562
770 0.90351
771 0.90346
772 0.90341
773 0.903356
774 0.903302
775 0.903246
776 0.903194
777 0.903138
778 0.903086
779 0.903038
780 0.90299
781 0.902946
782 0.902896
783 0.902848
784 0.902806
785 0.902758
786 0.902706
787 0.902656
788 0.902596
789 0.902538
790 0.902478
791 0.902424
792 0.902374
793 0.90233
794 0.902282
795 0.90223
796 0.902196
797 0.902158
798 0.902118
799 0.902072
800 0.902028
801 0.901994
802 0.901952
803 0.901914
804 0.901878
805 0.901834
806 0.901792
807 0.901746
808 0.901696
809 0.901644
810 0.9016
811 0.901554
812 0.901504
813 0.901452
814 0.9014
815 0.901346
816 0.901296
817 0.901252
818 0.901206
819 0.901148
820 0.901098
821 0.901046
822 0.900994
823 0.900942
824 0.90089
825 0.90084
826 0.900792
827 0.900744
828 0.900694
829 0.900648
830 0.900616
831 0.90058
832 0.900546
833 0.90051
834 0.900468
835 0.90043
836 0.90039
837 0.90035
838 0.900316
839 0.900282
840 0.900252
841 0.90023
842 0.900212
843 0.900192
844 0.90018
845 0.900172
846 0.900162
847 0.900154
848 0.900144
849 0.900136
850 0.900138
851 0.900134
852 0.900138
853 0.900144
854 0.900148
855 0.900156
856 0.900178
857 0.900202
858 0.900232
859 0.90026
860 0.900282
861 0.900302
862 0.900322
863 0.900346
864 0.90037
865 0.900398
866 0.900422
867 0.900444
868 0.90047
869 0.900504
870 0.900534
871 0.900562
872 0.900586
873 0.900612
874 0.900644
875 0.900682
876 0.90072
877 0.900764
878 0.900804
879 0.900846
880 0.900878
881 0.90091
882 0.900936
883 0.90096
884 0.900986
885 0.901006
886 0.901032
887 0.901062
888 0.901096
889 0.90113
890 0.901162
891 0.901182
892 0.901204
893 0.901226
894 0.901248
895 0.901272
896 0.901298
897 0.901318
898 0.901338
899 0.901364
900 0.901384
901 0.901408
902 0.901428
903 0.901442
904 0.90146
905 0.901474
906 0.901478
907 0.901482
908 0.901486
909 0.901492
910 0.9015
911 0.901506
912 0.901512
913 0.901516
914 0.901518
915 0.901516
916 0.90152
917 0.901526
918 0.901536
919 0.901546
920 0.901558
921 0.901578
922 0.901604
923 0.901628
924 0.901642
925 0.901648
926 0.901646
927 0.901638
928 0.901634
929 0.901616
930 0.901598
931 0.901582
932 0.901572
933 0.901564
934 0.901554
935 0.901542
936 0.901524
937 0.901502
938 0.901478
939 0.901452
940 0.90143
941 0.901418
942 0.901398
943 0.901378
944 0.90136
945 0.901342
946 0.90132
947 0.901308
948 0.901304
949 0.901298
950 0.901296
951 0.901294
952 0.901284
953 0.901278
954 0.901268
955 0.90126
956 0.90125
957 0.901238
958 0.901226
959 0.901216
960 0.901204
961 0.901188
962 0.90118
963 0.901172
964 0.901162
965 0.901148
966 0.901136
967 0.901122
968 0.9011
969 0.901072
970 0.901044
971 0.901012
972 0.900972
973 0.900934
974 0.9009
975 0.900868
976 0.900846
977 0.900826
978 0.900806
979 0.900794
980 0.900784
981 0.900774
982 0.900768
983 0.900766
984 0.90077
985 0.900784
986 0.900808
987 0.900832
988 0.90086
989 0.900886
990 0.90091
991 0.900928
992 0.90095
993 0.900972
994 0.90099
995 0.90101
996 0.901032
997 0.901054
998 0.901076
999 0.901094
1000 0.901112
1001 0.90113
1002 0.901156
1003 0.901186
1004 0.901216
1005 0.901242
1006 0.901274
1007 0.901302
1008 0.901328
1009 0.901354
1010 0.901386
1011 0.90142
1012 0.901456
1013 0.901492
1014 0.901534
1015 0.901574
1016 0.901614
1017 0.901656
1018 0.901704
1019 0.90176
1020 0.901814
1021 0.90187
1022 0.901928
1023 0.901982
1024 0.902038
1025 0.902088
1026 0.902138
1027 0.90219
1028 0.90224
1029 0.902284
1030 0.902332
1031 0.902378
1032 0.902418
1033 0.902456
1034 0.902492
1035 0.902522
1036 0.90254
1037 0.90255
1038 0.90255
1039 0.90255
1040 0.902554
1041 0.902562
1042 0.902566
1043 0.902576
1044 0.90259
1045 0.902602
1046 0.902608
1047 0.902604
1048 0.902592
1049 0.902588
1050 0.902582
1051 0.902576
1052 0.902578
1053 0.902576
1054 0.902578
1055 0.902588
1056 0.902588
1057 0.902588
1058 0.902584
1059 0.902586
1060 0.902588
1061 0.902594
1062 0.902592
1063 0.902592
1064 0.902598
1065 0.902614
1066 0.902624
1067 0.902628
1068 0.90263
1069 0.902628
1070 0.902624
1071 0.902622
1072 0.902628
1073 0.902636
1074 0.902642
1075 0.902654
1076 0.90266
1077 0.90267
1078 0.902684
1079 0.902702
1080 0.90271
1081 0.902724
1082 0.902732
1083 0.90274
1084 0.902748
1085 0.90276
1086 0.902778
1087 0.902806
1088 0.902836
1089 0.90287
1090 0.9029
1091 0.90293
1092 0.902962
1093 0.902996
1094 0.90303
1095 0.903062
1096 0.9031
1097 0.903144
1098 0.903196
1099 0.903246
1100 0.903298
1101 0.90335
1102 0.903396
1103 0.903438
1104 0.903478
1105 0.903518
1106 0.90356
1107 0.903606
1108 0.903652
1109 0.903694
1110 0.90373
1111 0.903764
1112 0.9038
1113 0.903832
1114 0.903856
1115 0.903876
1116 0.903902
1117 0.903934
1118 0.903972
1119 0.904008
1120 0.904046
1121 0.904084
1122 0.90412
1123 0.904154
1124 0.904188
1125 0.904218
1126 0.904244
1127 0.90426
1128 0.90427
1129 0.904278
1130 0.904292
1131 0.904298
1132 0.904312
1133 0.904326
1134 0.904336
1135 0.904342
1136 0.904346
1137 0.904348
1138 0.90435
1139 0.90436
1140 0.904364
1141 0.904368
1142 0.904376
1143 0.904372
1144 0.904364
1145 0.904358
1146 0.904348
1147 0.904332
1148 0.904314
1149 0.904288
1150 0.904256
1151 0.904218
1152 0.904184
1153 0.904146
1154 0.904104
1155 0.90406
1156 0.904026
1157 0.903994
1158 0.903964
1159 0.903932
1160 0.903904
1161 0.90388
1162 0.903854
1163 0.903834
1164 0.903808
1165 0.903786
1166 0.903762
1167 0.90373
1168 0.903688
1169 0.903646
1170 0.903602
1171 0.903568
1172 0.903542
1173 0.903516
1174 0.903494
1175 0.90348
1176 0.903462
1177 0.903448
1178 0.903442
1179 0.903438
1180 0.903436
1181 0.903436
1182 0.90343
1183 0.903426
1184 0.90343
1185 0.903436
1186 0.903438
1187 0.903438
1188 0.903444
1189 0.903442
1190 0.90344
1191 0.90344
1192 0.903432
1193 0.903418
1194 0.903408
1195 0.9034
1196 0.903392
1197 0.903382
1198 0.903368
1199 0.903364
1200 0.903362
1201 0.903366
1202 0.903358
1203 0.903354
1204 0.903352
1205 0.903352
1206 0.903354
1207 0.903356
1208 0.903366
1209 0.903372
1210 0.903366
1211 0.903356
1212 0.903346
1213 0.903334
1214 0.903326
1215 0.903308
1216 0.903288
1217 0.903276
1218 0.903266
1219 0.903266
1220 0.903266
1221 0.903252
1222 0.903228
1223 0.9032
1224 0.903174
1225 0.903152
1226 0.903132
1227 0.903112
1228 0.903088
1229 0.903068
1230 0.903046
1231 0.903028
1232 0.90301
1233 0.902984
1234 0.90296
1235 0.902936
1236 0.902914
1237 0.902892
1238 0.902868
1239 0.902842
1240 0.902822
1241 0.902812
1242 0.90281
1243 0.902816
1244 0.902824
1245 0.902828
1246 0.902846
1247 0.90287
1248 0.902896
1249 0.902918
};
\addlegendentry{Best MAB}
\addplot [semithick, violet, dashdotted]
table {%
0 0.781
1 0.782
2 0.783666666666667
3 0.7845
4 0.7854
5 0.785666666666667
6 0.786285714285714
7 0.787125
8 0.788111111111111
9 0.789
10 0.789909090909091
11 0.790666666666667
12 0.791461538461538
13 0.792571428571429
14 0.793666666666667
15 0.794375
16 0.795117647058823
17 0.795833333333333
18 0.796684210526316
19 0.7974
20 0.797857142857143
21 0.798454545454545
22 0.799
23 0.799583333333333
24 0.80008
25 0.800576923076923
26 0.801074074074074
27 0.801464285714286
28 0.801793103448276
29 0.8021
30 0.802354838709677
31 0.8025625
32 0.802818181818182
33 0.803029411764706
34 0.803314285714286
35 0.803666666666667
36 0.803972972972973
37 0.804236842105263
38 0.804589743589744
39 0.804925
40 0.805195121951219
41 0.80552380952381
42 0.805813953488372
43 0.806227272727273
44 0.806733333333333
45 0.807260869565217
46 0.807808510638298
47 0.80825
48 0.808612244897959
49 0.80894
50 0.809235294117647
51 0.809538461538462
52 0.809811320754717
53 0.810092592592593
54 0.810381818181818
55 0.810678571428571
56 0.810947368421053
57 0.811206896551724
58 0.811508474576271
59 0.811783333333333
60 0.812
61 0.812290322580645
62 0.812587301587302
63 0.812796875
64 0.813030769230769
65 0.813303030303031
66 0.813522388059702
67 0.813764705882353
68 0.813971014492754
69 0.814214285714286
70 0.814464788732395
71 0.814680555555556
72 0.814876712328768
73 0.815094594594595
74 0.81532
75 0.815513157894737
76 0.815714285714286
77 0.815910256410257
78 0.816075949367089
79 0.81625
80 0.816382716049383
81 0.816524390243903
82 0.816650602409639
83 0.816797619047619
84 0.816929411764706
85 0.817023255813954
86 0.817068965517242
87 0.81709090909091
88 0.817067415730337
89 0.817033333333334
90 0.817021978021978
91 0.817010869565218
92 0.816967741935484
93 0.816946808510639
94 0.816915789473684
95 0.816895833333334
96 0.816845360824742
97 0.816826530612245
98 0.816858585858586
99 0.81692
100 0.816990099009901
101 0.817049019607843
102 0.817126213592233
103 0.817221153846154
104 0.81732380952381
105 0.817433962264151
106 0.817542056074766
107 0.817638888888889
108 0.817770642201835
109 0.8179
110 0.818045045045045
111 0.818142857142857
112 0.818221238938053
113 0.818315789473684
114 0.818391304347826
115 0.818456896551724
116 0.818529914529914
117 0.818593220338983
118 0.818638655462184
119 0.818666666666666
120 0.818710743801652
121 0.818762295081967
122 0.818796747967479
123 0.81883064516129
124 0.818839999999999
125 0.818857142857142
126 0.818874015748031
127 0.818921874999999
128 0.818961240310077
129 0.818992307692307
130 0.819038167938931
131 0.819075757575757
132 0.819127819548872
133 0.819149253731343
134 0.81917037037037
135 0.819205882352941
136 0.819255474452554
137 0.819318840579709
138 0.819402877697841
139 0.819485714285714
140 0.81954609929078
141 0.819605633802816
142 0.819678321678321
143 0.819756944444444
144 0.819827586206896
145 0.819883561643835
146 0.81995238095238
147 0.82002027027027
148 0.820073825503355
149 0.820106666666666
150 0.820139072847682
151 0.820171052631579
152 0.820169934640522
153 0.820136363636363
154 0.820109677419354
155 0.820089743589743
156 0.820050955414012
157 0.819987341772151
158 0.819911949685534
159 0.819843749999999
160 0.819788819875776
161 0.819746913580246
162 0.819705521472392
163 0.819682926829268
164 0.819666666666666
165 0.819656626506024
166 0.819652694610778
167 0.819654761904761
168 0.819692307692307
169 0.819741176470588
170 0.819795321637426
171 0.819837209302325
172 0.819901734104046
173 0.819965517241379
174 0.820057142857142
175 0.82015909090909
176 0.820265536723163
177 0.820359550561797
178 0.820469273743016
179 0.820577777777777
180 0.820707182320441
181 0.820851648351648
182 0.820978142076502
183 0.821130434782608
184 0.821286486486486
185 0.821430107526881
186 0.821577540106951
187 0.821728723404255
188 0.821883597883597
189 0.822052631578947
190 0.822209424083769
191 0.822374999999999
192 0.822538860103626
193 0.822675257731958
194 0.822820512820512
195 0.822954081632652
196 0.823086294416243
197 0.823217171717171
198 0.823356783919597
199 0.823499999999999
200 0.823646766169154
201 0.82379702970297
202 0.823950738916255
203 0.824117647058823
204 0.824278048780487
205 0.824441747572815
206 0.824623188405796
207 0.824807692307692
208 0.824985645933014
209 0.825166666666666
210 0.825341232227487
211 0.825509433962263
212 0.825671361502347
213 0.825827102803738
214 0.825976744186046
215 0.82611111111111
216 0.826235023041474
217 0.826371559633027
218 0.826502283105022
219 0.826627272727272
220 0.826742081447963
221 0.826869369369369
222 0.826977578475336
223 0.827080357142856
224 0.827182222222221
225 0.827278761061946
226 0.82737885462555
227 0.827478070175438
228 0.827572052401746
229 0.82766956521739
230 0.827770562770562
231 0.827853448275861
232 0.827935622317596
233 0.828004273504273
234 0.828072340425531
235 0.828139830508474
236 0.828202531645569
237 0.828256302521008
238 0.828309623430962
239 0.828341666666666
240 0.828381742738588
241 0.828404958677685
242 0.828427983539094
243 0.828454918032786
244 0.828481632653061
245 0.828520325203251
246 0.828558704453441
247 0.828604838709677
248 0.828638554216867
249 0.828675999999999
250 0.828713147410358
251 0.828746031746031
252 0.828786561264821
253 0.828822834645668
254 0.828862745098038
255 0.828894531249999
256 0.828906614785991
257 0.828934108527131
258 0.828953667953667
259 0.828973076923076
260 0.82899233716475
261 0.829019083969465
262 0.829053231939163
263 0.82908712121212
264 0.829124528301886
265 0.829161654135338
266 0.829205992509363
267 0.829231343283581
268 0.829256505576208
269 0.829285185185184
270 0.829313653136531
271 0.829330882352941
272 0.829347985347985
273 0.829375912408758
274 0.82938909090909
275 0.829405797101449
276 0.829418772563176
277 0.829428057553956
278 0.829437275985662
279 0.829439285714285
280 0.829437722419928
281 0.829446808510638
282 0.829466431095406
283 0.829492957746478
284 0.829512280701754
285 0.829531468531468
286 0.829550522648083
287 0.829569444444444
288 0.82959169550173
289 0.829620689655172
290 0.829649484536082
291 0.829684931506849
292 0.829720136518771
293 0.829761904761904
294 0.829793220338983
295 0.829820945945945
296 0.829855218855218
297 0.829875838926174
298 0.829903010033444
299 0.829926666666666
300 0.829953488372092
301 0.829983443708609
302 0.830009900990098
303 0.830036184210526
304 0.830065573770491
305 0.830098039215685
306 0.83014983713355
307 0.830191558441558
308 0.830245954692556
309 0.830299999999999
310 0.830350482315112
311 0.830397435897435
312 0.830447284345047
313 0.830496815286624
314 0.830542857142857
315 0.830601265822784
316 0.83064668769716
317 0.830701257861635
318 0.830758620689655
319 0.830809374999999
320 0.830869158878504
321 0.830931677018633
322 0.831
323 0.831046296296296
324 0.831086153846153
325 0.831122699386503
326 0.831165137614679
327 0.831213414634146
328 0.831258358662614
329 0.831312121212121
330 0.831359516616314
331 0.831412650602409
332 0.831462462462462
333 0.831502994011976
334 0.831546268656716
335 0.831595238095238
336 0.831649851632047
337 0.831704142011834
338 0.831749262536873
339 0.831797058823529
340 0.831859237536657
341 0.831929824561403
342 0.832002915451895
343 0.832075581395349
344 0.832159420289855
345 0.832234104046243
346 0.832308357348703
347 0.832379310344828
348 0.832441260744986
349 0.832511428571429
350 0.832581196581197
351 0.832650568181818
352 0.83271954674221
353 0.832790960451978
354 0.832861971830986
355 0.832929775280899
356 0.832991596638656
357 0.833061452513967
358 0.833130919220056
359 0.833191666666667
360 0.83325484764543
361 0.833317679558012
362 0.833382920110193
363 0.833456043956045
364 0.833534246575343
365 0.833612021857924
366 0.833697547683924
367 0.833769021739131
368 0.833840108401085
369 0.83391891891892
370 0.833991913746632
371 0.83406182795699
372 0.834136729222521
373 0.834219251336899
374 0.834306666666668
375 0.834390957446809
376 0.834472148541115
377 0.834542328042329
378 0.834614775725595
379 0.834678947368422
380 0.834745406824148
381 0.834808900523561
382 0.834866840731071
383 0.834932291666668
384 0.834997402597404
385 0.835056994818654
386 0.835118863049097
387 0.83518556701031
388 0.835254498714654
389 0.835325641025642
390 0.83538874680307
391 0.83544642857143
392 0.835508905852418
393 0.835576142131981
394 0.835635443037976
395 0.835694444444445
396 0.835745591939548
397 0.835798994974875
398 0.835862155388472
399 0.835920000000001
400 0.835980049875313
401 0.836042288557215
402 0.836104218362284
403 0.836165841584159
404 0.836222222222223
405 0.836278325123154
406 0.836329238329239
407 0.836375000000001
408 0.836420537897312
409 0.836465853658538
410 0.836513381995135
411 0.836555825242719
412 0.83659564164649
413 0.83663043478261
414 0.836662650602411
415 0.836692307692309
416 0.836724220623502
417 0.836763157894738
418 0.836797136038187
419 0.836833333333334
420 0.836874109263659
421 0.836921800947868
422 0.836966903073287
423 0.837018867924529
424 0.837068235294119
425 0.83711971830986
426 0.837170960187354
427 0.83722663551402
428 0.837284382284383
429 0.837348837209303
430 0.837410672853829
431 0.837472222222223
432 0.837533487297922
433 0.837596774193549
434 0.837662068965518
435 0.837729357798166
436 0.837791762013731
437 0.837849315068494
438 0.837904328018224
439 0.837947727272728
440 0.83798866213152
441 0.83802262443439
442 0.838060948081265
443 0.8380990990991
444 0.838134831460675
445 0.838174887892378
446 0.838219239373603
447 0.838267857142858
448 0.838314031180402
449 0.838353333333334
450 0.83839024390244
451 0.838424778761063
452 0.838456953642385
453 0.83848678414097
454 0.83852087912088
455 0.838557017543861
456 0.838599562363239
457 0.83863537117904
458 0.838668845315905
459 0.838695652173914
460 0.83872234273319
461 0.838753246753248
462 0.838781857451405
463 0.838808189655173
464 0.838836559139786
465 0.838862660944207
466 0.838890792291221
467 0.838918803418804
468 0.838948827292112
469 0.838970212765958
470 0.838989384288748
471 0.839004237288136
472 0.839023255813954
473 0.839037974683545
474 0.83906105263158
475 0.839086134453782
476 0.839111111111112
477 0.83913389121339
478 0.839156576200418
479 0.839177083333334
480 0.839197505197506
481 0.839221991701246
482 0.839246376811595
483 0.839268595041323
484 0.839278350515465
485 0.839290123456791
486 0.839297741273102
487 0.839305327868853
488 0.839312883435584
489 0.839326530612246
490 0.839336048879838
491 0.839347560975611
492 0.839352941176472
493 0.839356275303645
494 0.839361616161617
495 0.83936491935484
496 0.839368209255534
497 0.839373493975905
498 0.839376753507015
499 0.839384000000001
500 0.839384
501 0.839506
502 0.839618
503 0.839722
504 0.839826
505 0.839922
506 0.840024
507 0.840114
508 0.840208
509 0.84029
510 0.84038
511 0.840464
512 0.840546
513 0.840626
514 0.840698
515 0.840762
516 0.840836
517 0.8409
518 0.840966
519 0.841028
520 0.841094
521 0.841172
522 0.841244
523 0.841312
524 0.841372
525 0.841426
526 0.841478
527 0.841526
528 0.84158
529 0.841636
530 0.841692
531 0.841754
532 0.84181
533 0.841866
534 0.841924
535 0.841988
536 0.84205
537 0.842116
538 0.842182
539 0.842244
540 0.842306
541 0.842374
542 0.842438
543 0.842504
544 0.842558
545 0.842602
546 0.842646
547 0.842688
548 0.842732
549 0.842784
550 0.842842
551 0.8429
552 0.842962
553 0.843026
554 0.843098
555 0.84317
556 0.84323
557 0.84329
558 0.84335
559 0.84341
560 0.843472
561 0.843536
562 0.843594
563 0.843646
564 0.8437
565 0.843756
566 0.843808
567 0.84387
568 0.843926
569 0.843976
570 0.844022
571 0.844064
572 0.84411
573 0.84416
574 0.844208
575 0.844258
576 0.84431
577 0.844358
578 0.84441
579 0.844466
580 0.844518
581 0.84457
582 0.844622
583 0.844668
584 0.844708
585 0.844748
586 0.844788
587 0.844832
588 0.844882
589 0.84494
590 0.845
591 0.84506
592 0.845122
593 0.845186
594 0.84525
595 0.845314
596 0.845372
597 0.845434
598 0.845494
599 0.845538
600 0.845576
601 0.845616
602 0.845662
603 0.845706
604 0.845738
605 0.845766
606 0.845792
607 0.845816
608 0.845842
609 0.845858
610 0.845874
611 0.84589
612 0.845916
613 0.845946
614 0.845976
615 0.846002
616 0.84603
617 0.846056
618 0.84608
619 0.846112
620 0.846146
621 0.846172
622 0.846194
623 0.846212
624 0.846236
625 0.846268
626 0.846296
627 0.84633
628 0.84635
629 0.84637
630 0.8464
631 0.846434
632 0.846474
633 0.846514
634 0.846566
635 0.84662
636 0.846668
637 0.846716
638 0.846754
639 0.846782
640 0.846812
641 0.84685
642 0.846882
643 0.846912
644 0.846934
645 0.846968
646 0.84701
647 0.847046
648 0.847082
649 0.847128
650 0.847176
651 0.847222
652 0.847264
653 0.847318
654 0.847386
655 0.847452
656 0.847528
657 0.847616
658 0.847708
659 0.847804
660 0.847892
661 0.847976
662 0.84805
663 0.848128
664 0.8482
665 0.84827
666 0.848338
667 0.848404
668 0.848474
669 0.848534
670 0.848596
671 0.84866
672 0.84873
673 0.848794
674 0.84886
675 0.848914
676 0.848964
677 0.849008
678 0.849056
679 0.849094
680 0.84913
681 0.849154
682 0.849168
683 0.849192
684 0.849202
685 0.849212
686 0.849226
687 0.849242
688 0.849256
689 0.84927
690 0.849278
691 0.849288
692 0.849298
693 0.849308
694 0.84933
695 0.84934
696 0.849348
697 0.849356
698 0.849364
699 0.849368
700 0.849374
701 0.849378
702 0.849378
703 0.849376
704 0.849368
705 0.849362
706 0.849352
707 0.849338
708 0.849322
709 0.849306
710 0.849298
711 0.84929
712 0.84929
713 0.849294
714 0.8493
715 0.849312
716 0.84933
717 0.849354
718 0.84937
719 0.849388
720 0.849402
721 0.84942
722 0.849428
723 0.849448
724 0.84947
725 0.84949
726 0.849514
727 0.849538
728 0.849562
729 0.849594
730 0.849624
731 0.849648
732 0.849678
733 0.84971
734 0.849748
735 0.849786
736 0.849826
737 0.849868
738 0.849914
739 0.849956
740 0.850006
741 0.850056
742 0.850116
743 0.850172
744 0.850222
745 0.85027
746 0.850318
747 0.850368
748 0.85041
749 0.850452
750 0.850486
751 0.850518
752 0.850556
753 0.850588
754 0.850624
755 0.850662
756 0.850696
757 0.850732
758 0.850758
759 0.850792
760 0.850824
761 0.850854
762 0.850882
763 0.850906
764 0.850932
765 0.85095
766 0.850972
767 0.850984
768 0.851004
769 0.851024
770 0.851042
771 0.851044
772 0.851054
773 0.851066
774 0.851068
775 0.851084
776 0.851102
777 0.851118
778 0.851142
779 0.851164
780 0.851188
781 0.851218
782 0.851244
783 0.85126
784 0.851274
785 0.851286
786 0.851304
787 0.85132
788 0.851342
789 0.851366
790 0.85139
791 0.851412
792 0.85143
793 0.851454
794 0.851478
795 0.851512
796 0.851544
797 0.851568
798 0.851608
799 0.851648
800 0.851694
801 0.851742
802 0.851788
803 0.851838
804 0.851882
805 0.851922
806 0.851964
807 0.852
808 0.852052
809 0.852096
810 0.85214
811 0.85219
812 0.85224
813 0.852284
814 0.85233
815 0.852384
816 0.852424
817 0.852474
818 0.852524
819 0.852576
820 0.852634
821 0.852702
822 0.852774
823 0.852836
824 0.852908
825 0.852986
826 0.853062
827 0.85314
828 0.853212
829 0.853284
830 0.853346
831 0.853414
832 0.853476
833 0.853542
834 0.853612
835 0.85368
836 0.853738
837 0.853788
838 0.853838
839 0.85389
840 0.853932
841 0.853964
842 0.853986
843 0.854012
844 0.854036
845 0.854048
846 0.85407
847 0.854098
848 0.854124
849 0.854154
850 0.85418
851 0.854202
852 0.854222
853 0.854236
854 0.85425
855 0.854264
856 0.854278
857 0.854294
858 0.854302
859 0.85431
860 0.854322
861 0.854332
862 0.854346
863 0.854356
864 0.854354
865 0.85435
866 0.854348
867 0.85434
868 0.854342
869 0.854334
870 0.854314
871 0.854292
872 0.85427
873 0.854242
874 0.85421
875 0.854164
876 0.854118
877 0.85407
878 0.854022
879 0.853978
880 0.853938
881 0.85389
882 0.853846
883 0.853808
884 0.853762
885 0.853716
886 0.853674
887 0.853638
888 0.8536
889 0.853566
890 0.853536
891 0.853512
892 0.853492
893 0.853462
894 0.853424
895 0.853396
896 0.853364
897 0.853336
898 0.85331
899 0.853276
900 0.85324
901 0.853208
902 0.853172
903 0.853144
904 0.853114
905 0.85309
906 0.853072
907 0.85306
908 0.853048
909 0.853036
910 0.853024
911 0.853006
912 0.852986
913 0.85297
914 0.852958
915 0.852946
916 0.852934
917 0.852922
918 0.852902
919 0.852886
920 0.85287
921 0.852856
922 0.852832
923 0.85281
924 0.852784
925 0.852764
926 0.852744
927 0.852726
928 0.85271
929 0.852686
930 0.85266
931 0.852636
932 0.852616
933 0.852596
934 0.852574
935 0.852552
936 0.852526
937 0.852504
938 0.852488
939 0.852476
940 0.852478
941 0.852484
942 0.852496
943 0.852498
944 0.852508
945 0.852518
946 0.852526
947 0.852526
948 0.852518
949 0.852514
950 0.852518
951 0.852518
952 0.852528
953 0.852534
954 0.85254
955 0.852538
956 0.852528
957 0.85251
958 0.852496
959 0.852484
960 0.852478
961 0.852472
962 0.852464
963 0.852456
964 0.852454
965 0.852452
966 0.852454
967 0.85245
968 0.852448
969 0.852446
970 0.852452
971 0.852456
972 0.852466
973 0.852474
974 0.852488
975 0.852498
976 0.852506
977 0.85251
978 0.852516
979 0.852522
980 0.852532
981 0.852544
982 0.85255
983 0.852554
984 0.852558
985 0.85257
986 0.852588
987 0.852604
988 0.852618
989 0.852628
990 0.85263
991 0.852634
992 0.852638
993 0.852656
994 0.852672
995 0.85269
996 0.852714
997 0.852744
998 0.852778
999 0.85281
1000 0.852838
1001 0.852868
1002 0.8529
1003 0.852938
1004 0.852978
1005 0.85302
1006 0.853058
1007 0.853106
1008 0.85315
1009 0.8532
1010 0.85324
1011 0.853282
1012 0.853324
1013 0.85337
1014 0.85341
1015 0.85345
1016 0.85349
1017 0.853538
1018 0.853574
1019 0.85361
1020 0.853644
1021 0.853672
1022 0.853688
1023 0.853706
1024 0.853724
1025 0.853748
1026 0.853772
1027 0.853802
1028 0.85383
1029 0.853862
1030 0.853894
1031 0.85392
1032 0.853956
1033 0.853986
1034 0.854018
1035 0.85404
1036 0.854052
1037 0.854064
1038 0.854072
1039 0.854078
1040 0.854082
1041 0.854074
1042 0.854064
1043 0.854052
1044 0.854034
1045 0.854018
1046 0.853996
1047 0.853974
1048 0.85395
1049 0.853928
1050 0.853896
1051 0.85387
1052 0.853836
1053 0.853798
1054 0.853758
1055 0.853716
1056 0.85369
1057 0.853666
1058 0.853634
1059 0.853588
1060 0.853536
1061 0.853496
1062 0.853452
1063 0.853408
1064 0.85337
1065 0.853324
1066 0.853272
1067 0.853218
1068 0.853168
1069 0.853128
1070 0.853088
1071 0.853056
1072 0.853032
1073 0.853012
1074 0.852994
1075 0.852972
1076 0.852952
1077 0.852932
1078 0.85291
1079 0.852882
1080 0.852856
1081 0.852838
1082 0.852818
1083 0.852806
1084 0.852798
1085 0.85279
1086 0.852786
1087 0.852782
1088 0.852784
1089 0.852784
1090 0.85278
1091 0.852782
1092 0.852782
1093 0.852786
1094 0.85279
1095 0.85279
1096 0.852798
1097 0.852804
1098 0.85281
1099 0.852816
1100 0.85282
1101 0.852818
1102 0.85281
1103 0.8528
1104 0.852796
1105 0.852798
1106 0.852804
1107 0.852806
1108 0.852816
1109 0.852838
1110 0.852866
1111 0.852888
1112 0.852908
1113 0.852932
1114 0.85295
1115 0.852976
1116 0.853008
1117 0.85304
1118 0.853072
1119 0.853102
1120 0.853136
1121 0.85317
1122 0.853204
1123 0.853242
1124 0.85327
1125 0.853294
1126 0.853318
1127 0.853334
1128 0.853356
1129 0.853388
1130 0.853416
1131 0.853436
1132 0.853438
1133 0.853428
1134 0.853414
1135 0.853398
1136 0.853386
1137 0.853372
1138 0.853356
1139 0.853342
1140 0.853332
1141 0.853322
1142 0.85332
1143 0.853312
1144 0.853312
1145 0.853308
1146 0.853294
1147 0.853286
1148 0.853276
1149 0.85327
1150 0.853282
1151 0.853294
1152 0.853312
1153 0.853324
1154 0.853328
1155 0.85333
1156 0.853312
1157 0.853292
1158 0.85327
1159 0.853248
1160 0.853228
1161 0.8532
1162 0.853184
1163 0.853162
1164 0.853146
1165 0.85314
1166 0.853128
1167 0.853112
1168 0.8531
1169 0.853088
1170 0.853068
1171 0.853044
1172 0.85302
1173 0.852998
1174 0.852974
1175 0.852948
1176 0.852924
1177 0.852908
1178 0.852882
1179 0.852858
1180 0.852834
1181 0.852812
1182 0.852796
1183 0.852786
1184 0.85278
1185 0.852776
1186 0.852774
1187 0.85277
1188 0.852774
1189 0.85278
1190 0.852784
1191 0.852786
1192 0.852786
1193 0.852788
1194 0.85279
1195 0.852798
1196 0.852812
1197 0.852826
1198 0.852842
1199 0.852854
1200 0.852858
1201 0.852856
1202 0.852858
1203 0.852866
1204 0.852872
1205 0.85288
1206 0.852896
1207 0.852904
1208 0.852916
1209 0.852932
1210 0.85294
1211 0.852952
1212 0.852952
1213 0.85295
1214 0.852946
1215 0.852936
1216 0.852926
1217 0.852916
1218 0.852908
1219 0.852894
1220 0.852882
1221 0.852866
1222 0.852858
1223 0.852846
1224 0.852832
1225 0.85282
1226 0.852802
1227 0.852778
1228 0.85276
1229 0.852738
1230 0.852704
1231 0.852666
1232 0.85264
1233 0.852608
1234 0.85257
1235 0.852526
1236 0.85248
1237 0.852432
1238 0.852384
1239 0.85234
1240 0.852298
1241 0.852254
1242 0.852208
1243 0.852168
1244 0.852128
1245 0.852082
1246 0.85203
1247 0.851974
1248 0.85192
1249 0.851874
};
\addlegendentry{Worst MAB}
\addplot [semithick, orange_D, dotted]
table {%
-62.45 0.935897435897436
1311.45 0.935897435897436
};
\addlegendentry{Optimal}
\addplot [semithick, red, dashed]
table {%
-62.45 0.935897435897436
1311.45 0.935897435897436
};
\addlegendentry{Heuristic}
\end{axis}

\end{tikzpicture}


==> plots/thompson/gen2_20.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheightt,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.985,0.03)},
  font={\tiny},
  legend columns=1,
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations $(\times10^3)$},
xmin=0, xmax=2400,
xtick={0,550,1100,1650,2200,2750},
xticklabels={0,10,20,30,40,50},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Rate},
ymin=0.69, ymax=0.85,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [semithick, cyan]
table {%
0 0.741
1 0.741
2 0.742
3 0.743
4 0.7434
5 0.744333333333333
6 0.745142857142857
7 0.7455
8 0.745888888888889
9 0.7462
10 0.746545454545455
11 0.747
12 0.747615384615385
13 0.748142857142857
14 0.7486
15 0.7491875
16 0.74964705882353
17 0.749944444444445
18 0.750315789473684
19 0.75065
20 0.750857142857143
21 0.751090909090909
22 0.751391304347826
23 0.751791666666667
24 0.75204
25 0.752269230769231
26 0.752740740740741
27 0.753142857142857
28 0.753551724137931
29 0.753966666666667
30 0.75441935483871
31 0.754875
32 0.755272727272727
33 0.755676470588235
34 0.755914285714286
35 0.75625
36 0.756594594594594
37 0.756894736842105
38 0.757230769230769
39 0.75745
40 0.757634146341463
41 0.757833333333333
42 0.758
43 0.758159090909091
44 0.758377777777778
45 0.758586956521739
46 0.758765957446809
47 0.7589375
48 0.759102040816327
49 0.7593
50 0.759450980392157
51 0.759557692307692
52 0.759603773584906
53 0.759648148148148
54 0.759709090909091
55 0.75975
56 0.75980701754386
57 0.759913793103448
58 0.759966101694915
59 0.760083333333333
60 0.76016393442623
61 0.760241935483871
62 0.760238095238095
63 0.76025
64 0.760246153846154
65 0.760212121212121
66 0.760164179104478
67 0.760235294117647
68 0.76031884057971
69 0.7604
70 0.760507042253521
71 0.760638888888889
72 0.760739726027397
73 0.760837837837838
74 0.76092
75 0.760973684210527
76 0.760961038961039
77 0.760923076923077
78 0.76093670886076
79 0.760975
80 0.761024691358025
81 0.761109756097561
82 0.761204819277109
83 0.761297619047619
84 0.761470588235294
85 0.761593023255814
86 0.761724137931035
87 0.761806818181819
88 0.761865168539326
89 0.761933333333334
90 0.762043956043956
91 0.762184782608696
92 0.762344086021506
93 0.762521276595745
94 0.762652631578948
95 0.762781250000001
96 0.762907216494846
97 0.763020408163266
98 0.763131313131314
99 0.763220000000001
100 0.763316831683169
101 0.763392156862746
102 0.76347572815534
103 0.763557692307693
104 0.763600000000001
105 0.763622641509435
106 0.763654205607477
107 0.763648148148149
108 0.763660550458716
109 0.763663636363637
110 0.763657657657658
111 0.763642857142858
112 0.763646017699116
113 0.763631578947369
114 0.76364347826087
115 0.763663793103449
116 0.763692307692308
117 0.763677966101696
118 0.763663865546219
119 0.763666666666667
120 0.763685950413224
121 0.763696721311476
122 0.763707317073171
123 0.763661290322581
124 0.763648000000001
125 0.763658730158731
126 0.763685039370079
127 0.763718750000001
128 0.763736434108528
129 0.763753846153847
130 0.763778625954199
131 0.763795454545455
132 0.763819548872181
133 0.763850746268657
134 0.763874074074075
135 0.763911764705883
136 0.763956204379563
137 0.763985507246377
138 0.763985611510792
139 0.763992857142858
140 0.763992907801419
141 0.763992957746479
142 0.763993006993007
143 0.763965277777778
144 0.763951724137931
145 0.763931506849315
146 0.763897959183674
147 0.763891891891892
148 0.763906040268457
149 0.763873333333334
150 0.763827814569537
151 0.763828947368421
152 0.763843137254902
153 0.763876623376624
154 0.763916129032258
155 0.763961538461539
156 0.763993630573249
157 0.764044303797469
158 0.764100628930818
159 0.764150000000001
160 0.7642049689441
161 0.764265432098766
162 0.764325153374234
163 0.764384146341464
164 0.764454545454546
165 0.764524096385543
166 0.764586826347306
167 0.764642857142858
168 0.764704142011835
169 0.764741176470589
170 0.764754385964913
171 0.764761627906977
172 0.76478034682081
173 0.764816091954023
174 0.764822857142857
175 0.764829545454546
176 0.764841807909605
177 0.764870786516854
178 0.764899441340782
179 0.764933333333334
180 0.764961325966851
181 0.764978021978022
182 0.764983606557377
183 0.764978260869566
184 0.764967567567568
185 0.76497311827957
186 0.764989304812835
187 0.765026595744681
188 0.765068783068783
189 0.765126315789474
190 0.765157068062827
191 0.765182291666667
192 0.765207253886011
193 0.765252577319588
194 0.765292307692308
195 0.765346938775511
196 0.765416243654823
197 0.765484848484849
198 0.765537688442211
199 0.76561
200 0.765686567164179
201 0.765757425742575
202 0.765827586206897
203 0.765901960784314
204 0.765980487804878
205 0.766072815533981
206 0.766169082125604
207 0.766274038461539
208 0.766382775119618
209 0.766490476190477
210 0.76660663507109
211 0.766707547169812
212 0.76681220657277
213 0.76692523364486
214 0.767027906976745
215 0.76712962962963
216 0.767244239631337
217 0.767366972477065
218 0.767479452054795
219 0.767604545454546
220 0.767746606334842
221 0.767900900900901
222 0.768044843049328
223 0.768200892857143
224 0.768373333333334
225 0.768544247787611
226 0.768718061674009
227 0.768894736842105
228 0.769065502183406
229 0.76924347826087
230 0.769402597402598
231 0.769560344827586
232 0.769716738197425
233 0.769871794871795
234 0.770046808510639
235 0.770207627118644
236 0.770367088607595
237 0.770533613445378
238 0.770719665271967
239 0.7709
240 0.771099585062241
241 0.771280991735537
242 0.771460905349794
243 0.771635245901639
244 0.7718
245 0.771959349593496
246 0.772109311740891
247 0.772262096774194
248 0.772437751004016
249 0.772608
250 0.772776892430279
251 0.772940476190476
252 0.773086956521739
253 0.773224409448819
254 0.773360784313726
255 0.77348828125
256 0.773622568093385
257 0.773759689922481
258 0.773876447876448
259 0.773980769230769
260 0.77407662835249
261 0.774179389312977
262 0.774273764258555
263 0.774363636363636
264 0.774445283018868
265 0.774518796992481
266 0.774584269662921
267 0.774656716417911
268 0.774724907063197
269 0.774796296296296
270 0.774856088560886
271 0.774904411764706
272 0.774956043956044
273 0.775014598540146
274 0.775076363636364
275 0.77513768115942
276 0.775194945848375
277 0.77523381294964
278 0.775272401433692
279 0.775307142857143
280 0.775359430604982
281 0.77541134751773
282 0.775455830388693
283 0.775510563380282
284 0.775561403508772
285 0.775615384615385
286 0.775668989547038
287 0.775715277777778
288 0.775750865051903
289 0.775779310344827
290 0.775807560137457
291 0.775845890410959
292 0.775873720136519
293 0.775891156462585
294 0.775915254237288
295 0.775945945945946
296 0.775979797979798
297 0.776003355704698
298 0.776016722408027
299 0.77604
300 0.776073089700996
301 0.776102649006622
302 0.776145214521452
303 0.7761875
304 0.77623606557377
305 0.776290849673202
306 0.776342019543974
307 0.77638961038961
308 0.776449838187702
309 0.776506451612903
310 0.776572347266881
311 0.776644230769231
312 0.776715654952077
313 0.776796178343949
314 0.776888888888889
315 0.776990506329114
316 0.777094637223975
317 0.777191823899371
318 0.777291536050157
319 0.777390625
320 0.777485981308411
321 0.777586956521739
322 0.777681114551083
323 0.777762345679012
324 0.777830769230769
325 0.77789263803681
326 0.777957186544343
327 0.778033536585366
328 0.778118541033435
329 0.778212121212121
330 0.778305135951662
331 0.778400602409639
332 0.778501501501502
333 0.778589820359282
334 0.778677611940299
335 0.778755952380953
336 0.778836795252226
337 0.778926035502959
338 0.779026548672566
339 0.779132352941177
340 0.779243401759531
341 0.779353801169591
342 0.779483965014577
343 0.779622093023256
344 0.779759420289855
345 0.779890173410405
346 0.780020172910663
347 0.78014367816092
348 0.780266475644699
349 0.780388571428571
350 0.780504273504274
351 0.780627840909091
352 0.780739376770538
353 0.780858757062147
354 0.780974647887324
355 0.781092696629213
356 0.781207282913165
357 0.781321229050279
358 0.781434540389972
359 0.781561111111111
360 0.781686980609418
361 0.781812154696133
362 0.781944903581267
363 0.782068681318681
364 0.782183561643836
365 0.78229781420765
366 0.782411444141689
367 0.782527173913043
368 0.782653116531165
369 0.78277027027027
370 0.782894878706199
371 0.783024193548387
372 0.783160857908847
373 0.783304812834225
374 0.783453333333333
375 0.783595744680851
376 0.783732095490716
377 0.783862433862434
378 0.783986807387863
379 0.7841
380 0.784212598425197
381 0.78432722513089
382 0.784441253263708
383 0.784557291666667
384 0.784662337662338
385 0.784766839378238
386 0.784865633074935
387 0.784961340206185
388 0.785048843187661
389 0.785135897435897
390 0.785217391304348
391 0.785295918367347
392 0.785356234096692
393 0.785416243654822
394 0.785481012658228
395 0.78555303030303
396 0.785624685138539
397 0.78570351758794
398 0.78577694235589
399 0.7858525
400 0.785930174563591
401 0.786002487562189
402 0.786089330024814
403 0.786165841584159
404 0.786246913580247
405 0.786327586206897
406 0.786412776412777
407 0.786490196078432
408 0.786567237163814
409 0.786641463414634
410 0.786712895377129
411 0.786779126213592
412 0.786835351089589
413 0.786891304347826
414 0.786951807228916
415 0.787004807692308
416 0.78705995203837
417 0.787114832535885
418 0.787169451073986
419 0.787228571428572
420 0.787285035629454
421 0.787338862559242
422 0.78739243498818
423 0.787443396226415
424 0.787501176470589
425 0.787568075117371
426 0.787637002341921
427 0.787705607476636
428 0.787776223776224
429 0.787851162790698
430 0.78792343387471
431 0.788
432 0.78807390300231
433 0.788154377880185
434 0.788248275862069
435 0.788350917431193
436 0.788448512585813
437 0.788550228310503
438 0.788653758542142
439 0.788750000000001
440 0.788845804988663
441 0.788947963800906
442 0.789058690744922
443 0.789164414414415
444 0.789269662921349
445 0.789374439461884
446 0.78947427293065
447 0.789580357142858
448 0.789692650334076
449 0.789806666666667
450 0.789917960088692
451 0.790024336283186
452 0.790128035320089
453 0.790235682819384
454 0.79034065934066
455 0.790445175438597
456 0.790542669584246
457 0.790644104803494
458 0.790749455337691
459 0.790854347826088
460 0.790960954446855
461 0.7910670995671
462 0.791179265658748
463 0.791297413793104
464 0.791421505376345
465 0.791549356223176
466 0.791678800856532
467 0.791801282051283
468 0.791921108742005
469 0.792044680851064
470 0.792176220806795
471 0.792307203389831
472 0.792437632135307
473 0.792575949367089
474 0.792713684210527
475 0.792848739495799
476 0.792979035639414
477 0.793117154811716
478 0.793256784968685
479 0.793391666666667
480 0.793525987525988
481 0.793661825726142
482 0.7938033126294
483 0.793944214876034
484 0.794078350515464
485 0.794203703703704
486 0.794332648870637
487 0.794454918032787
488 0.794576687116565
489 0.79470612244898
490 0.794837067209777
491 0.794963414634147
492 0.795091277890467
493 0.79522064777328
494 0.795345454545455
495 0.79546370967742
496 0.795587525150906
497 0.795706827309238
498 0.795827655310622
499 0.795944000000001
500 0.796061876247506
501 0.796181274900399
502 0.796302186878728
503 0.796424603174604
504 0.796544554455446
505 0.796666007905139
506 0.796790927021697
507 0.796915354330709
508 0.797041257367388
509 0.797164705882354
510 0.79728962818004
511 0.797417968750001
512 0.797541910331385
513 0.797657587548639
514 0.79776504854369
515 0.797872093023257
516 0.797969052224372
517 0.798071428571429
518 0.798171483622352
519 0.798273076923078
520 0.798360844529751
521 0.798450191570882
522 0.798541108986617
523 0.798624045801528
524 0.798702857142858
525 0.798783269961978
526 0.798872865275143
527 0.798954545454546
528 0.799035916824198
529 0.799120754716982
530 0.799209039548023
531 0.799295112781956
532 0.799382739212008
533 0.799464419475656
534 0.799545794392524
535 0.79963432835821
536 0.799724394785848
537 0.799817843866172
538 0.799903525046383
539 0.799990740740742
540 0.800072088724585
541 0.800154981549816
542 0.800233885819522
543 0.800318014705883
544 0.800405504587157
545 0.800496336996338
546 0.800586837294334
547 0.800680656934308
548 0.800772313296905
549 0.800861818181819
550 0.800952813067152
551 0.801045289855074
552 0.801137432188066
553 0.801222021660651
554 0.801306306306307
555 0.801390287769785
556 0.80147037701975
557 0.801543010752689
558 0.80161359570662
559 0.801687500000001
560 0.801757575757577
561 0.801825622775802
562 0.801896980461813
563 0.801971631205675
564 0.802047787610621
565 0.802127208480566
566 0.802213403880072
567 0.802297535211269
568 0.8023848857645
569 0.802470175438598
570 0.802565674255693
571 0.802659090909092
572 0.802750436300176
573 0.802844947735193
574 0.802937391304349
575 0.803031250000001
576 0.803123050259966
577 0.80321626297578
578 0.803307426597583
579 0.803393103448277
580 0.803473321858865
581 0.803546391752578
582 0.803619210977703
583 0.80369691780822
584 0.80377606837607
585 0.80385324232082
586 0.80393185689949
587 0.804003401360545
588 0.804081494057726
589 0.804150847457628
590 0.804225042301186
591 0.804297297297299
592 0.80437268128162
593 0.804446127946129
594 0.804519327731094
595 0.804583892617451
596 0.804651591289784
597 0.804720735785954
598 0.804787979966612
599 0.804861666666668
600 0.804931780366058
601 0.805006644518274
602 0.805077943615258
603 0.805147350993379
604 0.805218181818183
605 0.805288778877889
606 0.805362438220759
607 0.805445723684212
608 0.805528735632185
609 0.805608196721313
610 0.805687397708676
611 0.80575980392157
612 0.805828711256119
613 0.805895765472314
614 0.805962601626017
615 0.806027597402599
616 0.806092382495949
617 0.806156957928804
618 0.806214862681746
619 0.806272580645162
620 0.806325281803544
621 0.806374598070741
622 0.806428571428572
623 0.806482371794873
624 0.806539200000001
625 0.806592651757189
626 0.806645933014355
627 0.806699044585988
628 0.806750397456281
629 0.80680634920635
630 0.806862123613313
631 0.806922468354431
632 0.806979462875198
633 0.807029968454259
634 0.807077165354331
635 0.807119496855346
636 0.807156985871272
637 0.807199059561129
638 0.807237871674492
639 0.807281250000001
640 0.807326053042122
641 0.807372274143303
642 0.80741835147745
643 0.807468944099379
644 0.807517829457365
645 0.80757585139319
646 0.807630602782072
647 0.807677469135803
648 0.807724191063175
649 0.807766153846154
650 0.807806451612904
651 0.807842024539878
652 0.807877488514549
653 0.807915902140673
654 0.807948091603054
655 0.807974085365854
656 0.808
657 0.808021276595745
658 0.80804248861912
659 0.808068181818182
660 0.808093797276854
661 0.808125377643505
662 0.808158371040725
663 0.808192771084338
664 0.808225563909775
665 0.808256756756757
666 0.80828635682159
667 0.808320359281438
668 0.808352765321376
669 0.808379104477613
670 0.808409836065574
671 0.808440476190477
672 0.808468053491828
673 0.808492581602375
674 0.808512592592593
675 0.808529585798817
676 0.808545051698671
677 0.808560471976402
678 0.80857731958763
679 0.808592647058824
680 0.8086093979442
681 0.808624633431086
682 0.808645680819913
683 0.808669590643275
684 0.808699270072993
685 0.808733236151604
686 0.808759825327511
687 0.808787790697675
688 0.808820029027577
689 0.808849275362319
690 0.80886975397974
691 0.8088887283237
692 0.808909090909091
693 0.80892795389049
694 0.808943884892087
695 0.808956896551725
696 0.80896987087518
697 0.808987106017192
698 0.809005722460659
699 0.809021428571429
700 0.80903994293866
701 0.809058404558405
702 0.809081081081082
703 0.809105113636364
704 0.809133333333334
705 0.809162889518414
706 0.809188118811882
707 0.809214689265537
708 0.809241184767278
709 0.809263380281691
710 0.809288326300985
711 0.809313202247192
712 0.809338008415148
713 0.80936274509804
714 0.809387412587413
715 0.80941340782123
716 0.809442119944213
717 0.809465181058497
718 0.80948956884562
719 0.80951388888889
720 0.809536754507629
721 0.809560941828256
722 0.809585062240665
723 0.809611878453039
724 0.809638620689656
725 0.809670798898072
726 0.809702888583219
727 0.809736263736264
728 0.809770919067216
729 0.809806849315069
730 0.809839945280438
731 0.80987568306011
732 0.809904502046385
733 0.809933242506812
734 0.809955102040817
735 0.809974184782609
736 0.810002713704207
737 0.810027100271003
738 0.810048714479026
739 0.810071621621622
740 0.810102564102565
741 0.810133423180593
742 0.810161507402423
743 0.810188172043011
744 0.810218791946309
745 0.810250670241287
746 0.810279785809907
747 0.810308823529412
748 0.810336448598131
749 0.810365333333334
750 0.810395472703063
751 0.810426861702128
752 0.810458167330677
753 0.810484084880637
754 0.810508609271523
755 0.810529100529101
756 0.810550858652576
757 0.810575197889182
758 0.810602108036891
759 0.810631578947368
760 0.81065703022339
761 0.810682414698163
762 0.810707732634338
763 0.810730366492147
764 0.810758169934641
765 0.81078590078329
766 0.810812255541069
767 0.81084375
768 0.810877763328999
769 0.810914285714286
770 0.810949416342413
771 0.810983160621762
772 0.81101552393273
773 0.811047803617571
774 0.811086451612903
775 0.811123711340207
776 0.811158301158301
777 0.811194087403599
778 0.81123106546855
779 0.811267948717949
780 0.811307298335468
781 0.8113452685422
782 0.811383141762453
783 0.811423469387755
784 0.811468789808918
785 0.811515267175573
786 0.811559085133418
787 0.811604060913706
788 0.811653992395438
789 0.811705063291139
790 0.811754740834387
791 0.811808080808081
792 0.811858764186633
793 0.811909319899245
794 0.811959748427673
795 0.812011306532663
796 0.812065244667503
797 0.812114035087719
798 0.812165206508135
799 0.81222
800 0.81227215980025
801 0.812322942643392
802 0.812372353673724
803 0.812424129353234
804 0.812480745341615
805 0.812542183622829
806 0.812604708798017
807 0.812662128712871
808 0.812714462299135
809 0.812764197530864
810 0.812812577065351
811 0.812862068965517
812 0.812915129151291
813 0.812972972972973
814 0.813024539877301
815 0.813072303921569
816 0.8131211750306
817 0.813167481662592
818 0.813212454212454
819 0.813258536585366
820 0.813308160779537
821 0.813360097323601
822 0.813411907654921
823 0.813462378640777
824 0.813507878787879
825 0.813554479418886
826 0.81360338573156
827 0.813652173913044
828 0.813696019300362
829 0.813740963855422
830 0.813783393501805
831 0.813825721153846
832 0.813869147659064
833 0.813906474820144
834 0.813940119760479
835 0.813977272727273
836 0.814016726403823
837 0.81405369928401
838 0.81408462455304
839 0.814116666666667
840 0.814148632580262
841 0.814180522565321
842 0.814212336892053
843 0.814242890995261
844 0.814273372781065
845 0.814295508274232
846 0.814312868949233
847 0.814333726415095
848 0.814354534746761
849 0.814372941176471
850 0.81439365452409
851 0.814416666666667
852 0.814438452520516
853 0.81446018735363
854 0.814479532163743
855 0.8145
856 0.814522753792299
857 0.814548951048951
858 0.814577415599535
859 0.814610465116279
860 0.814646922183508
861 0.814679814385151
862 0.814711471610661
863 0.814741898148148
864 0.814773410404624
865 0.81480831408776
866 0.81483967704729
867 0.81486866359447
868 0.814899884925201
869 0.814932183908046
870 0.814960964408726
871 0.81498623853211
872 0.815013745704468
873 0.81504233409611
874 0.815072
875 0.815101598173516
876 0.815129988597492
877 0.815157175398634
878 0.815185437997725
879 0.815213636363637
880 0.815242905788877
881 0.81527097505669
882 0.815302378255946
883 0.815338235294118
884 0.815370621468927
885 0.815399548532732
886 0.815428410372041
887 0.81545945945946
888 0.815493813273341
889 0.815526966292135
890 0.815560044893379
891 0.815593049327355
892 0.815627099664054
893 0.815662192393736
894 0.815698324022347
895 0.815738839285715
896 0.815780379041249
897 0.815824053452116
898 0.815866518353727
899 0.815906666666667
900 0.815947835738069
901 0.815984478935699
902 0.816018826135106
903 0.816053097345133
904 0.816082872928177
905 0.816113686534217
906 0.816142227122382
907 0.816171806167401
908 0.816200220022003
909 0.816224175824176
910 0.816248079034029
911 0.81627302631579
912 0.816297918948522
913 0.816323851203501
914 0.816350819672132
915 0.816375545851529
916 0.81640130861505
917 0.816427015250545
918 0.816450489662677
919 0.816469565217392
920 0.816485342019544
921 0.8165
922 0.816512459371615
923 0.816522727272728
924 0.816531891891892
925 0.81654211663067
926 0.81655124056095
927 0.816557112068966
928 0.816564047362756
929 0.816569892473119
930 0.816575725026853
931 0.816583690987125
932 0.816586280814577
933 0.816584582441114
934 0.816587165775402
935 0.816590811965813
936 0.816594450373533
937 0.816600213219617
938 0.816604898828542
939 0.816607446808511
940 0.816608926673752
941 0.816610403397028
942 0.816608695652175
943 0.816606991525424
944 0.816603174603175
945 0.816602536997887
946 0.816605068637804
947 0.816602320675106
948 0.816600632244469
949 0.816600000000001
950 0.816598317560463
951 0.816597689075631
952 0.816599160545646
953 0.816602725366877
954 0.816608376963352
955 0.816611924686193
956 0.816614420062697
957 0.816612734864302
958 0.81661001042753
959 0.816607291666667
960 0.816602497398544
961 0.816600831600833
962 0.816596053997924
963 0.816592323651453
964 0.8165896373057
965 0.816590062111802
966 0.816590486039298
967 0.816592975206612
968 0.816595459236327
969 0.816600000000001
970 0.81660762100927
971 0.816612139917696
972 0.816616649537514
973 0.816625256673512
974 0.816631794871796
975 0.816636270491804
976 0.816641760491301
977 0.816650306748467
978 0.816658835546477
979 0.81666836734694
980 0.81667889908257
981 0.81668635437882
982 0.816696846388607
983 0.816711382113822
984 0.8167269035533
985 0.816741379310346
986 0.81675582573455
987 0.816770242914981
988 0.816784630940345
989 0.816802020202021
990 0.816821392532796
991 0.816841733870969
992 0.816868076535751
993 0.816893360160967
994 0.816918592964825
995 0.816941767068274
996 0.816962888665999
997 0.816985971943889
998 0.817011011011012
999 0.817036000000001
1000 0.817036
1001 0.817134
1002 0.817235
1003 0.817333
1004 0.817432
1005 0.817536
1006 0.817637
1007 0.817741
1008 0.81785
1009 0.817958
1010 0.818064
1011 0.818172
1012 0.818278
1013 0.818384
1014 0.818487
1015 0.818588
1016 0.818685
1017 0.818782
1018 0.818879
1019 0.818974
1020 0.819069
1021 0.81917
1022 0.819277
1023 0.819383
1024 0.819484
1025 0.819591
1026 0.819699
1027 0.819803
1028 0.819909
1029 0.820011
1030 0.820111
1031 0.820208
1032 0.820306
1033 0.820405
1034 0.820502
1035 0.820601
1036 0.820697
1037 0.820789
1038 0.820882
1039 0.82097
1040 0.82106
1041 0.82115
1042 0.821235
1043 0.821318
1044 0.821401
1045 0.821483
1046 0.821567
1047 0.821653
1048 0.821742
1049 0.821826
1050 0.82191
1051 0.821998
1052 0.822087
1053 0.822177
1054 0.822266
1055 0.822352
1056 0.822436
1057 0.822517
1058 0.822591
1059 0.822664
1060 0.822738
1061 0.822813
1062 0.822885
1063 0.822959
1064 0.823031
1065 0.823103
1066 0.823178
1067 0.823257
1068 0.823327
1069 0.823394
1070 0.823465
1071 0.823533
1072 0.823599
1073 0.823667
1074 0.823735
1075 0.823804
1076 0.823875
1077 0.823949
1078 0.824024
1079 0.824098
1080 0.824173
1081 0.824246
1082 0.824314
1083 0.824384
1084 0.824453
1085 0.824514
1086 0.824575
1087 0.824633
1088 0.824693
1089 0.824754
1090 0.824812
1091 0.824863
1092 0.824914
1093 0.824964
1094 0.825013
1095 0.825065
1096 0.825115
1097 0.825166
1098 0.825218
1099 0.82527
1100 0.825325
1101 0.825379
1102 0.825433
1103 0.825486
1104 0.825532
1105 0.825583
1106 0.82564
1107 0.825696
1108 0.825759
1109 0.825824
1110 0.825889
1111 0.825954
1112 0.826022
1113 0.826089
1114 0.826158
1115 0.826227
1116 0.826295
1117 0.826361
1118 0.826435
1119 0.826508
1120 0.826576
1121 0.826641
1122 0.826707
1123 0.826773
1124 0.826846
1125 0.826914
1126 0.826977
1127 0.827039
1128 0.8271
1129 0.827162
1130 0.827222
1131 0.827285
1132 0.827351
1133 0.827412
1134 0.827474
1135 0.82754
1136 0.827605
1137 0.827673
1138 0.827745
1139 0.827825
1140 0.827904
1141 0.827987
1142 0.828069
1143 0.82815
1144 0.828235
1145 0.828316
1146 0.828397
1147 0.828479
1148 0.828555
1149 0.828629
1150 0.82871
1151 0.828792
1152 0.828867
1153 0.82894
1154 0.829012
1155 0.829081
1156 0.829148
1157 0.829218
1158 0.829283
1159 0.829346
1160 0.829411
1161 0.829476
1162 0.829539
1163 0.829601
1164 0.829665
1165 0.829728
1166 0.829789
1167 0.829851
1168 0.829916
1169 0.829983
1170 0.830055
1171 0.83013
1172 0.830207
1173 0.830281
1174 0.830351
1175 0.830428
1176 0.830506
1177 0.83058
1178 0.830653
1179 0.830727
1180 0.8308
1181 0.830872
1182 0.830946
1183 0.831024
1184 0.831105
1185 0.831187
1186 0.83127
1187 0.831352
1188 0.831427
1189 0.831504
1190 0.831582
1191 0.831663
1192 0.831741
1193 0.831817
1194 0.831889
1195 0.831962
1196 0.832033
1197 0.832101
1198 0.832168
1199 0.832234
1200 0.832296
1201 0.832357
1202 0.83242
1203 0.832485
1204 0.832554
1205 0.832622
1206 0.832686
1207 0.83275
1208 0.832813
1209 0.832879
1210 0.832942
1211 0.833004
1212 0.833071
1213 0.833138
1214 0.833203
1215 0.833267
1216 0.833333
1217 0.833396
1218 0.833457
1219 0.83352
1220 0.833578
1221 0.833632
1222 0.83368
1223 0.833732
1224 0.833781
1225 0.833824
1226 0.833865
1227 0.833906
1228 0.833945
1229 0.833987
1230 0.834024
1231 0.834066
1232 0.834111
1233 0.834154
1234 0.834196
1235 0.834233
1236 0.834272
1237 0.834308
1238 0.834345
1239 0.834373
1240 0.834398
1241 0.834417
1242 0.834441
1243 0.834469
1244 0.834495
1245 0.834525
1246 0.834554
1247 0.834586
1248 0.834619
1249 0.834652
1250 0.834685
1251 0.834717
1252 0.83475
1253 0.834786
1254 0.83482
1255 0.834858
1256 0.834896
1257 0.834928
1258 0.834958
1259 0.83499
1260 0.835026
1261 0.835065
1262 0.835099
1263 0.835137
1264 0.835176
1265 0.83522
1266 0.835263
1267 0.835309
1268 0.835352
1269 0.835396
1270 0.835441
1271 0.835487
1272 0.835539
1273 0.835588
1274 0.835633
1275 0.835679
1276 0.835727
1277 0.835777
1278 0.83583
1279 0.835883
1280 0.835941
1281 0.835994
1282 0.836043
1283 0.836095
1284 0.836144
1285 0.836193
1286 0.836241
1287 0.836289
1288 0.836339
1289 0.836392
1290 0.836448
1291 0.836505
1292 0.83656
1293 0.836619
1294 0.836682
1295 0.836742
1296 0.836803
1297 0.836862
1298 0.836922
1299 0.836984
1300 0.837039
1301 0.837093
1302 0.837146
1303 0.837193
1304 0.837243
1305 0.837286
1306 0.837327
1307 0.837373
1308 0.837421
1309 0.837466
1310 0.837509
1311 0.837547
1312 0.837582
1313 0.837617
1314 0.837649
1315 0.837677
1316 0.837704
1317 0.837726
1318 0.837746
1319 0.837765
1320 0.837784
1321 0.837807
1322 0.837827
1323 0.83785
1324 0.837877
1325 0.837907
1326 0.837941
1327 0.837972
1328 0.838002
1329 0.838026
1330 0.838045
1331 0.838064
1332 0.838084
1333 0.838103
1334 0.838128
1335 0.838156
1336 0.838187
1337 0.838221
1338 0.838253
1339 0.838282
1340 0.838309
1341 0.838335
1342 0.838363
1343 0.838382
1344 0.838397
1345 0.83841
1346 0.838425
1347 0.83844
1348 0.838456
1349 0.838473
1350 0.838491
1351 0.838513
1352 0.838534
1353 0.838565
1354 0.838591
1355 0.838622
1356 0.838655
1357 0.838687
1358 0.838719
1359 0.838751
1360 0.838782
1361 0.838814
1362 0.838848
1363 0.838876
1364 0.838907
1365 0.838939
1366 0.838971
1367 0.839005
1368 0.839039
1369 0.839069
1370 0.839102
1371 0.839132
1372 0.839156
1373 0.839176
1374 0.839192
1375 0.839205
1376 0.839213
1377 0.839225
1378 0.839236
1379 0.839251
1380 0.839271
1381 0.839288
1382 0.839302
1383 0.839314
1384 0.839322
1385 0.839331
1386 0.839337
1387 0.839343
1388 0.839344
1389 0.839348
1390 0.83935
1391 0.839354
1392 0.839357
1393 0.839367
1394 0.839377
1395 0.839387
1396 0.839394
1397 0.839401
1398 0.839408
1399 0.839416
1400 0.839425
1401 0.839432
1402 0.83944
1403 0.839434
1404 0.839434
1405 0.839426
1406 0.839418
1407 0.839407
1408 0.839403
1409 0.839401
1410 0.839399
1411 0.839398
1412 0.8394
1413 0.839408
1414 0.839415
1415 0.839422
1416 0.839432
1417 0.839438
1418 0.839443
1419 0.839448
1420 0.839451
1421 0.839453
1422 0.839459
1423 0.839466
1424 0.839478
1425 0.839491
1426 0.839502
1427 0.83951
1428 0.839521
1429 0.839529
1430 0.83953
1431 0.839536
1432 0.839541
1433 0.839547
1434 0.839547
1435 0.839541
1436 0.839535
1437 0.839532
1438 0.83953
1439 0.839528
1440 0.839533
1441 0.839537
1442 0.839536
1443 0.839531
1444 0.83953
1445 0.839531
1446 0.839532
1447 0.839537
1448 0.839534
1449 0.839529
1450 0.839524
1451 0.839519
1452 0.839517
1453 0.839521
1454 0.839522
1455 0.839528
1456 0.839531
1457 0.839539
1458 0.839541
1459 0.83954
1460 0.839538
1461 0.839535
1462 0.839529
1463 0.839521
1464 0.839509
1465 0.839494
1466 0.839478
1467 0.839462
1468 0.839452
1469 0.839443
1470 0.839432
1471 0.839419
1472 0.839402
1473 0.839386
1474 0.839367
1475 0.839346
1476 0.839326
1477 0.839312
1478 0.839293
1479 0.839275
1480 0.839263
1481 0.839248
1482 0.839232
1483 0.839212
1484 0.839196
1485 0.839184
1486 0.839178
1487 0.839166
1488 0.839156
1489 0.839145
1490 0.839128
1491 0.83911
1492 0.839096
1493 0.839079
1494 0.839061
1495 0.839045
1496 0.839032
1497 0.839012
1498 0.838996
1499 0.83898
1500 0.838965
1501 0.838949
1502 0.83893
1503 0.838909
1504 0.838888
1505 0.838867
1506 0.838849
1507 0.838827
1508 0.838808
1509 0.838785
1510 0.838764
1511 0.838743
1512 0.838719
1513 0.838694
1514 0.838677
1515 0.83866
1516 0.838643
1517 0.838634
1518 0.838623
1519 0.838612
1520 0.8386
1521 0.838595
1522 0.838594
1523 0.83859
1524 0.838583
1525 0.838575
1526 0.83857
1527 0.838557
1528 0.838546
1529 0.838535
1530 0.838522
1531 0.838507
1532 0.838493
1533 0.838479
1534 0.838467
1535 0.838455
1536 0.838434
1537 0.838415
1538 0.838392
1539 0.838371
1540 0.838351
1541 0.838333
1542 0.838314
1543 0.8383
1544 0.838283
1545 0.838261
1546 0.838236
1547 0.838214
1548 0.838192
1549 0.838169
1550 0.838149
1551 0.838123
1552 0.838098
1553 0.838075
1554 0.838055
1555 0.838036
1556 0.838016
1557 0.837999
1558 0.837984
1559 0.837974
1560 0.83796
1561 0.837946
1562 0.837937
1563 0.837929
1564 0.837917
1565 0.837906
1566 0.837895
1567 0.837879
1568 0.837861
1569 0.837841
1570 0.837818
1571 0.83779
1572 0.837762
1573 0.837736
1574 0.837712
1575 0.837692
1576 0.837671
1577 0.837654
1578 0.837639
1579 0.837625
1580 0.837614
1581 0.837606
1582 0.837601
1583 0.837598
1584 0.837591
1585 0.837584
1586 0.83758
1587 0.837574
1588 0.837578
1589 0.83758
1590 0.837586
1591 0.83759
1592 0.837597
1593 0.8376
1594 0.837604
1595 0.83761
1596 0.83762
1597 0.837627
1598 0.837632
1599 0.837637
1600 0.837639
1601 0.837643
1602 0.837642
1603 0.837643
1604 0.837645
1605 0.837647
1606 0.837644
1607 0.837639
1608 0.837629
1609 0.837619
1610 0.837613
1611 0.837605
1612 0.8376
1613 0.837596
1614 0.837591
1615 0.837583
1616 0.837574
1617 0.837567
1618 0.837564
1619 0.837566
1620 0.83757
1621 0.837576
1622 0.837584
1623 0.83759
1624 0.837597
1625 0.837601
1626 0.837604
1627 0.837604
1628 0.837601
1629 0.837599
1630 0.837594
1631 0.837591
1632 0.837587
1633 0.837585
1634 0.837589
1635 0.837593
1636 0.837601
1637 0.83761
1638 0.837615
1639 0.837619
1640 0.837621
1641 0.837626
1642 0.837631
1643 0.837636
1644 0.83764
1645 0.837646
1646 0.837648
1647 0.837654
1648 0.837667
1649 0.837679
1650 0.837692
1651 0.837711
1652 0.837734
1653 0.837756
1654 0.837779
1655 0.837802
1656 0.837836
1657 0.837871
1658 0.837908
1659 0.837944
1660 0.837976
1661 0.83801
1662 0.838039
1663 0.838065
1664 0.838093
1665 0.838121
1666 0.838149
1667 0.838175
1668 0.838197
1669 0.838217
1670 0.838242
1671 0.838266
1672 0.838286
1673 0.838306
1674 0.838329
1675 0.838355
1676 0.838383
1677 0.838413
1678 0.838441
1679 0.838467
1680 0.838495
1681 0.838518
1682 0.838541
1683 0.83856
1684 0.838574
1685 0.838584
1686 0.83859
1687 0.838605
1688 0.838618
1689 0.83863
1690 0.838641
1691 0.838657
1692 0.838673
1693 0.83869
1694 0.838707
1695 0.838722
1696 0.838739
1697 0.838756
1698 0.838767
1699 0.838777
1700 0.838789
1701 0.838794
1702 0.838798
1703 0.838799
1704 0.838795
1705 0.83879
1706 0.838782
1707 0.838776
1708 0.838771
1709 0.838764
1710 0.838761
1711 0.838755
1712 0.838752
1713 0.838753
1714 0.838751
1715 0.838755
1716 0.838756
1717 0.838757
1718 0.838759
1719 0.838761
1720 0.83876
1721 0.838758
1722 0.838759
1723 0.83876
1724 0.838758
1725 0.838756
1726 0.838753
1727 0.838749
1728 0.838748
1729 0.838744
1730 0.838739
1731 0.838739
1732 0.838734
1733 0.838735
1734 0.838738
1735 0.838745
1736 0.838753
1737 0.838755
1738 0.838759
1739 0.838765
1740 0.838773
1741 0.838772
1742 0.838769
1743 0.838765
1744 0.838762
1745 0.838761
1746 0.838759
1747 0.838757
1748 0.838756
1749 0.838756
1750 0.838756
1751 0.83876
1752 0.838766
1753 0.838774
1754 0.838787
1755 0.838799
1756 0.838812
1757 0.838826
1758 0.838836
1759 0.838846
1760 0.838855
1761 0.83887
1762 0.838885
1763 0.838899
1764 0.838916
1765 0.838924
1766 0.838933
1767 0.838943
1768 0.83895
1769 0.838956
1770 0.838964
1771 0.838973
1772 0.838982
1773 0.838993
1774 0.839004
1775 0.839009
1776 0.839016
1777 0.839026
1778 0.839036
1779 0.839048
1780 0.839059
1781 0.839067
1782 0.839078
1783 0.839081
1784 0.839082
1785 0.839083
1786 0.839083
1787 0.839083
1788 0.839084
1789 0.839083
1790 0.83908
1791 0.839079
1792 0.839074
1793 0.839074
1794 0.839073
1795 0.839068
1796 0.839063
1797 0.839057
1798 0.839056
1799 0.839052
1800 0.839045
1801 0.839039
1802 0.839033
1803 0.839023
1804 0.839011
1805 0.838998
1806 0.838979
1807 0.838955
1808 0.838933
1809 0.838913
1810 0.838893
1811 0.838872
1812 0.838849
1813 0.838822
1814 0.838791
1815 0.838768
1816 0.838751
1817 0.838732
1818 0.838717
1819 0.838703
1820 0.838688
1821 0.838669
1822 0.83865
1823 0.838631
1824 0.838614
1825 0.838602
1826 0.838588
1827 0.838574
1828 0.83856
1829 0.838551
1830 0.83854
1831 0.838532
1832 0.838527
1833 0.838526
1834 0.83853
1835 0.838535
1836 0.838539
1837 0.83854
1838 0.838544
1839 0.838554
1840 0.838564
1841 0.838572
1842 0.838583
1843 0.838593
1844 0.838606
1845 0.838619
1846 0.838639
1847 0.838664
1848 0.838686
1849 0.838711
1850 0.838735
1851 0.838759
1852 0.838783
1853 0.838809
1854 0.838834
1855 0.838862
1856 0.838893
1857 0.838924
1858 0.838954
1859 0.838984
1860 0.839012
1861 0.839037
1862 0.839063
1863 0.839093
1864 0.839123
1865 0.83915
1866 0.839172
1867 0.839199
1868 0.83923
1869 0.83926
1870 0.839286
1871 0.839316
1872 0.839348
1873 0.83938
1874 0.83941
1875 0.839438
1876 0.839464
1877 0.839484
1878 0.839503
1879 0.839518
1880 0.839534
1881 0.839549
1882 0.839563
1883 0.839576
1884 0.839585
1885 0.839599
1886 0.839615
1887 0.839632
1888 0.839642
1889 0.839644
1890 0.839646
1891 0.839651
1892 0.839658
1893 0.839663
1894 0.839663
1895 0.839665
1896 0.83966
1897 0.839654
1898 0.839646
1899 0.839639
1900 0.839636
1901 0.839629
1902 0.839625
1903 0.839625
1904 0.839629
1905 0.839637
1906 0.839642
1907 0.839649
1908 0.839654
1909 0.83966
1910 0.839669
1911 0.839677
1912 0.839686
1913 0.839689
1914 0.839693
1915 0.839699
1916 0.839707
1917 0.839712
1918 0.839712
1919 0.839716
1920 0.839727
1921 0.839739
1922 0.839752
1923 0.839766
1924 0.839782
1925 0.839799
1926 0.839818
1927 0.839845
1928 0.839871
1929 0.839899
1930 0.839927
1931 0.839957
1932 0.839987
1933 0.840022
1934 0.840062
1935 0.840096
1936 0.840129
1937 0.840164
1938 0.840201
1939 0.840243
1940 0.840288
1941 0.840333
1942 0.840375
1943 0.84042
1944 0.840466
1945 0.840512
1946 0.840554
1947 0.840594
1948 0.84064
1949 0.840684
1950 0.840728
1951 0.840775
1952 0.840821
1953 0.840865
1954 0.840904
1955 0.840936
1956 0.840972
1957 0.841009
1958 0.841053
1959 0.841097
1960 0.841139
1961 0.841184
1962 0.841224
1963 0.841271
1964 0.841317
1965 0.84136
1966 0.8414
1967 0.84144
1968 0.841481
1969 0.841517
1970 0.841549
1971 0.84158
1972 0.841617
1973 0.841651
1974 0.841682
1975 0.841718
1976 0.841752
1977 0.841783
1978 0.841816
1979 0.841847
1980 0.841879
1981 0.841906
1982 0.841936
1983 0.841965
1984 0.841991
1985 0.842016
1986 0.842044
1987 0.842072
1988 0.842097
1989 0.84212
1990 0.842139
1991 0.842157
1992 0.842174
1993 0.842183
1994 0.842195
1995 0.842208
1996 0.842224
1997 0.84224
1998 0.842255
1999 0.842271
2000 0.842288
2001 0.842311
2002 0.842332
2003 0.842351
2004 0.842363
2005 0.842377
2006 0.842388
2007 0.842392
2008 0.842394
2009 0.842395
2010 0.842401
2011 0.842403
2012 0.842404
2013 0.8424
2014 0.842397
2015 0.842397
2016 0.842398
2017 0.842404
2018 0.842413
2019 0.842425
2020 0.842436
2021 0.842441
2022 0.842436
2023 0.842432
2024 0.842429
2025 0.842423
2026 0.842418
2027 0.842409
2028 0.842397
2029 0.842389
2030 0.842382
2031 0.842376
2032 0.842367
2033 0.842352
2034 0.842338
2035 0.842325
2036 0.842309
2037 0.842295
2038 0.842278
2039 0.842263
2040 0.842252
2041 0.842244
2042 0.842241
2043 0.842244
2044 0.842244
2045 0.84224
2046 0.842236
2047 0.842229
2048 0.842215
2049 0.8422
2050 0.842181
2051 0.842157
2052 0.842131
2053 0.84211
2054 0.842093
2055 0.842077
2056 0.842064
2057 0.842057
2058 0.842049
2059 0.842045
2060 0.842036
2061 0.842029
2062 0.842029
2063 0.842032
2064 0.842039
2065 0.842046
2066 0.842053
2067 0.842055
2068 0.842056
2069 0.842059
2070 0.84206
2071 0.842062
2072 0.842067
2073 0.842072
2074 0.842078
2075 0.842085
2076 0.842091
2077 0.8421
2078 0.842112
2079 0.842117
2080 0.842113
2081 0.84211
2082 0.842108
2083 0.842107
2084 0.842105
2085 0.842106
2086 0.842109
2087 0.842115
2088 0.842128
2089 0.842145
2090 0.842163
2091 0.842181
2092 0.842194
2093 0.842207
2094 0.842222
2095 0.842238
2096 0.842257
2097 0.842277
2098 0.8423
2099 0.842327
2100 0.842348
2101 0.842366
2102 0.842387
2103 0.842406
2104 0.842436
2105 0.842466
2106 0.842494
2107 0.842518
2108 0.842538
2109 0.842556
2110 0.842574
2111 0.842594
2112 0.842609
2113 0.842623
2114 0.842636
2115 0.842647
2116 0.842658
2117 0.842669
2118 0.842675
2119 0.842682
2120 0.842692
2121 0.842705
2122 0.842714
2123 0.842725
2124 0.842736
2125 0.842747
2126 0.842764
2127 0.84278
2128 0.842796
2129 0.842814
2130 0.842839
2131 0.842862
2132 0.842881
2133 0.842904
2134 0.842923
2135 0.84294
2136 0.842957
2137 0.842966
2138 0.842972
2139 0.842975
2140 0.842977
2141 0.842977
2142 0.842978
2143 0.842977
2144 0.842977
2145 0.842979
2146 0.842979
2147 0.842979
2148 0.842981
2149 0.842983
2150 0.842989
2151 0.842996
2152 0.843005
2153 0.843012
2154 0.843015
2155 0.843018
2156 0.84302
2157 0.843022
2158 0.84303
2159 0.843038
2160 0.843047
2161 0.843055
2162 0.843068
2163 0.843084
2164 0.8431
2165 0.843115
2166 0.843133
2167 0.843152
2168 0.843173
2169 0.84319
2170 0.843209
2171 0.84323
2172 0.843252
2173 0.843273
2174 0.843293
2175 0.843308
2176 0.843317
2177 0.84333
2178 0.843339
2179 0.84335
2180 0.843362
2181 0.843376
2182 0.843395
2183 0.84341
2184 0.843427
2185 0.843442
2186 0.843452
2187 0.843465
2188 0.843481
2189 0.843494
2190 0.843505
2191 0.843515
2192 0.843529
2193 0.843549
2194 0.843566
2195 0.843583
2196 0.843599
2197 0.843616
2198 0.843634
2199 0.843654
2200 0.843672
2201 0.843694
2202 0.843714
2203 0.843734
2204 0.843747
2205 0.843761
2206 0.843773
2207 0.843786
2208 0.843796
2209 0.8438
2210 0.843802
2211 0.843803
2212 0.843798
2213 0.843794
2214 0.843788
2215 0.843785
2216 0.84378
2217 0.843774
2218 0.843766
2219 0.84376
2220 0.843754
2221 0.843747
2222 0.843743
2223 0.843738
2224 0.843735
2225 0.843732
2226 0.84373
2227 0.843725
2228 0.843723
2229 0.843716
2230 0.843714
2231 0.843707
2232 0.843693
2233 0.843682
2234 0.843672
2235 0.843664
2236 0.84366
2237 0.843656
2238 0.84365
2239 0.843647
2240 0.843647
2241 0.843649
2242 0.843652
2243 0.843651
2244 0.843652
2245 0.843652
2246 0.843652
2247 0.843651
2248 0.843649
2249 0.843642
2250 0.843637
2251 0.843638113414591
2252 0.843639226829183
2253 0.843641340243774
2254 0.843647453658366
2255 0.843649567072957
2256 0.843653680487549
2257 0.84366179390214
2258 0.843670907316732
2259 0.843683020731323
2260 0.843694134145915
2261 0.843704247560506
2262 0.843717360975098
2263 0.843728474389689
2264 0.84373958780428
2265 0.843747701218872
2266 0.843758814633463
2267 0.843768928048055
2268 0.843780041462646
2269 0.843791154877238
2270 0.843800268291829
2271 0.843811381706421
2272 0.843819495121012
2273 0.843829608535604
2274 0.843841721950195
2275 0.843851835364787
2276 0.843859948779378
2277 0.84386706219397
2278 0.843876175608561
2279 0.843885289023152
2280 0.843890402437744
2281 0.843895515852335
2282 0.843904629266927
2283 0.843912742681518
2284 0.84392085609611
2285 0.843929969510701
2286 0.843939082925293
2287 0.843948196339884
2288 0.843957309754476
2289 0.843966423169067
2290 0.843974536583659
2291 0.84398164999825
2292 0.843987763412841
2293 0.843992876827433
2294 0.843996990242024
2295 0.844002103656616
2296 0.844004217071207
2297 0.844007330485799
2298 0.84401244390039
2299 0.844018557314982
2300 0.844028670729573
2301 0.844036784144165
2302 0.844046897558756
2303 0.844059010973348
2304 0.844068124387939
2305 0.84408223780253
2306 0.844096351217122
2307 0.844106464631713
2308 0.844115578046305
2309 0.844123691460896
2310 0.844134804875488
2311 0.844147918290079
2312 0.844162031704671
2313 0.844176145119262
2314 0.844190258533854
2315 0.844204371948445
2316 0.844216485363037
2317 0.844232598777628
2318 0.84425271219222
2319 0.844272825606811
2320 0.844292939021402
2321 0.844310052435994
2322 0.844328165850585
2323 0.844345279265177
2324 0.844362392679768
2325 0.84438050609436
2326 0.844396619508951
2327 0.844414732923543
2328 0.844429846338134
2329 0.844447959752726
2330 0.844468073167317
2331 0.844488186581909
2332 0.8445062999965
2333 0.844523413411091
2334 0.844538526825683
2335 0.844550640240275
2336 0.844562753654866
2337 0.844570867069457
2338 0.844577980484049
2339 0.84458409389864
2340 0.844590207313232
2341 0.844595320727823
2342 0.844598434142415
2343 0.844603547557006
2344 0.844609660971598
2345 0.844617774386189
2346 0.844625887800781
2347 0.844634001215372
2348 0.844643114629964
2349 0.844651228044555
2350 0.844658341459146
2351 0.844663454873738
2352 0.844666568288329
2353 0.844663681702921
2354 0.844662795117512
2355 0.844657908532104
2356 0.844650021946695
2357 0.844644135361287
2358 0.844638248775878
2359 0.84463236219047
2360 0.844622475605061
2361 0.844611589019653
2362 0.844598702434244
2363 0.844588815848836
2364 0.844578929263427
2365 0.844571042678018
2366 0.84456315609261
2367 0.844553269507201
2368 0.844542382921793
2369 0.844531496336384
2370 0.844520609750976
2371 0.844509723165567
2372 0.844502836580159
2373 0.84449694999475
2374 0.844492063409342
2375 0.844488176823933
2376 0.844491290238524
2377 0.844492403653116
2378 0.844496517067707
2379 0.844498630482299
2380 0.84449974389689
2381 0.844503857311482
2382 0.844509970726073
2383 0.844518084140665
2384 0.844529197555256
2385 0.844543310969848
2386 0.844560424384439
2387 0.844579537799031
2388 0.844604651213622
2389 0.844629764628213
2390 0.844656878042805
2391 0.844683991457396
2392 0.844713104871988
2393 0.844742218286579
2394 0.844771331701171
2395 0.844798445115762
2396 0.844825558530354
2397 0.844852671944945
2398 0.844876785359537
2399 0.844901898774128
2400 0.84492501218872
2401 0.844949125603311
2402 0.844974239017903
2403 0.845007352432494
2404 0.845038465847086
2405 0.845075579261677
2406 0.845112692676268
2407 0.84515080609086
2408 0.845184919505451
2409 0.845217032920043
2410 0.845250146334634
2411 0.845283259749226
2412 0.845315373163817
2413 0.845345486578409
2414 0.845376599993
2415 0.845405713407592
2416 0.845434826822183
2417 0.845466940236775
2418 0.845500053651366
2419 0.845533167065957
2420 0.845566280480549
2421 0.845601393895141
2422 0.845633507309732
2423 0.845664620724323
2424 0.845691734138915
2425 0.845714847553506
2426 0.845735960968098
2427 0.845759074382689
2428 0.845779187797281
2429 0.845801301211872
2430 0.845828414626464
2431 0.845851528041055
2432 0.845873641455646
2433 0.845895754870238
2434 0.84592086828483
2435 0.845945981699421
2436 0.845967095114012
2437 0.845987208528604
2438 0.846004321943195
2439 0.846020435357787
2440 0.846032548772378
2441 0.84604566218697
2442 0.846060775601561
2443 0.846075889016153
2444 0.846089002430744
2445 0.846100115845336
2446 0.846111229259927
2447 0.846120342674519
2448 0.84613445608911
2449 0.846147569503701
2450 0.846159682918293
2451 0.846172796332884
2452 0.846184909747476
2453 0.846192023162067
2454 0.846200136576659
2455 0.84620424999125
2456 0.846211363405842
2457 0.846216476820433
2458 0.846225590235025
2459 0.846235703649616
2460 0.846246817064208
2461 0.846257930478799
2462 0.84627204389339
2463 0.846285157307982
2464 0.846299270722573
2465 0.846313384137165
2466 0.846326497551756
2467 0.846338610966348
2468 0.846347724380939
2469 0.846356837795531
2470 0.846365951210122
2471 0.846373064624714
2472 0.846384178039305
2473 0.846394291453897
2474 0.846403404868488
2475 0.84641451828308
2476 0.846425631697671
2477 0.846432745112262
2478 0.846440858526854
2479 0.846446971941445
2480 0.846449085356037
2481 0.846454198770628
2482 0.84645931218522
2483 0.846465425599811
2484 0.846467539014403
2485 0.846468652428994
2486 0.846467765843586
2487 0.846470879258177
2488 0.846474992672769
2489 0.84648010608736
2490 0.846487219501952
2491 0.846494332916543
2492 0.846499446331134
2493 0.846506559745726
2494 0.846513673160317
2495 0.846520786574909
2496 0.8465278999895
2497 0.846539013404092
2498 0.846548126818683
2499 0.846556240233275
2500 0.846565353647866
2501 0.846574467062458
2502 0.846585580477049
2503 0.846597693891641
2504 0.846608807306232
2505 0.846620920720824
2506 0.846629034135415
2507 0.846639147550006
2508 0.846646260964598
2509 0.846656374379189
2510 0.846665487793781
2511 0.846673601208372
2512 0.846682714622964
2513 0.846694828037555
2514 0.846702941452147
2515 0.846715054866738
2516 0.84672716828133
2517 0.846736281695921
2518 0.846744395110513
2519 0.846753508525104
2520 0.846762621939695
2521 0.846771735354287
2522 0.846775848768878
2523 0.84678196218347
2524 0.846795075598061
2525 0.846811189012653
2526 0.846823302427244
2527 0.846838415841836
2528 0.846855529256427
2529 0.846872642671019
2530 0.84688975608561
2531 0.846906869500202
2532 0.846923982914793
2533 0.846940096329384
2534 0.846957209743976
2535 0.846974323158567
2536 0.846996436573159
2537 0.84701554998775
2538 0.847036663402342
2539 0.847059776816933
2540 0.847080890231525
2541 0.847103003646116
2542 0.847125117060708
2543 0.847144230475299
2544 0.847163343889891
2545 0.847185457304482
2546 0.847208570719074
2547 0.847228684133665
2548 0.847246797548256
2549 0.847266910962848
2550 0.847285024377439
2551 0.847308137792031
2552 0.847329251206622
2553 0.847348364621214
2554 0.847368478035805
2555 0.847387591450397
2556 0.847407704864988
2557 0.84742681827958
2558 0.847447931694171
2559 0.847465045108763
2560 0.847484158523354
2561 0.847505271937946
2562 0.847522385352537
2563 0.847536498767128
2564 0.84755261218172
2565 0.847566725596311
2566 0.847578839010903
2567 0.847591952425494
2568 0.847608065840086
2569 0.847624179254677
2570 0.847644292669269
2571 0.84766340608386
2572 0.847683519498452
2573 0.847702632913043
2574 0.847717746327635
2575 0.847729859742226
2576 0.847741973156818
2577 0.847751086571409
2578 0.847757199986
2579 0.847763313400592
2580 0.847769426815183
2581 0.847775540229775
2582 0.847782653644366
2583 0.847787767058958
2584 0.847793880473549
2585 0.847798993888141
2586 0.847802107302732
2587 0.847806220717324
2588 0.847804334131915
2589 0.847800447546507
2590 0.847797560961098
2591 0.847793674375689
2592 0.847787787790281
2593 0.847783901204872
2594 0.847780014619464
2595 0.847774128034055
2596 0.847769241448647
2597 0.847765354863238
2598 0.84776246827783
2599 0.847760581692421
2600 0.847757695107013
2601 0.847754808521604
2602 0.847753921936196
2603 0.847753035350787
2604 0.847752148765379
2605 0.84775026217997
2606 0.847753375594561
2607 0.847756489009153
2608 0.847758602423744
2609 0.847760715838336
2610 0.847760829252927
2611 0.847762942667519
2612 0.84776605608211
2613 0.847770169496702
2614 0.847776282911293
2615 0.847785396325885
2616 0.847796509740476
2617 0.847805623155067
2618 0.847810736569659
2619 0.84781484998425
2620 0.847816963398842
2621 0.847820076813433
2622 0.847823190228025
2623 0.847825303642616
2624 0.847826417057208
2625 0.847828530471799
2626 0.847833643886391
2627 0.847841757300982
2628 0.847852870715574
2629 0.847863984130165
2630 0.847875097544757
2631 0.847884210959348
2632 0.84789132437394
2633 0.847898437788531
2634 0.847903551203123
2635 0.847910664617714
2636 0.847916778032305
2637 0.847924891446897
2638 0.847934004861488
2639 0.84794611827608
2640 0.847957231690671
2641 0.847964345105263
2642 0.847970458519854
2643 0.847976571934446
2644 0.847980685349037
2645 0.847983798763629
2646 0.84798491217822
2647 0.847984025592811
2648 0.847981139007403
2649 0.847979252421994
2650 0.847979365836586
2651 0.847974479251177
2652 0.847968592665769
2653 0.84796370608036
2654 0.847955819494952
2655 0.847951932909543
2656 0.847941046324135
2657 0.847929159738726
2658 0.847918273153318
2659 0.847908386567909
2660 0.8478994999825
2661 0.847888613397092
2662 0.847878726811683
2663 0.847870840226275
2664 0.847859953640867
2665 0.847850067055458
2666 0.847841180470049
2667 0.847835293884641
2668 0.847830407299232
2669 0.847828520713824
2670 0.847825634128415
2671 0.847820747543007
2672 0.847819860957598
2673 0.84782097437219
2674 0.847821087786781
2675 0.847821201201373
2676 0.847821314615964
2677 0.847820428030555
2678 0.847821541445147
2679 0.847823654859738
2680 0.84782476827433
2681 0.847829881688921
2682 0.847835995103513
2683 0.847842108518104
2684 0.847851221932696
2685 0.847860335347287
2686 0.847870448761879
2687 0.84787656217647
2688 0.847883675591062
2689 0.847888789005653
2690 0.847896902420245
2691 0.847906015834836
2692 0.847916129249427
2693 0.847924242664019
2694 0.84793335607861
2695 0.847946469493202
2696 0.847959582907793
2697 0.847972696322385
2698 0.847988809736976
2699 0.848004923151568
2700 0.848021036566159
2701 0.848042149980751
2702 0.848064263395342
2703 0.848086376809933
2704 0.848112490224525
2705 0.848136603639116
2706 0.848162717053708
2707 0.848189830468299
2708 0.848214943882891
2709 0.848242057297482
2710 0.848268170712074
2711 0.848295284126665
2712 0.848319397541257
2713 0.848339510955848
2714 0.84836262437044
2715 0.848379737785031
2716 0.848398851199623
2717 0.848415964614214
2718 0.848436078028805
2719 0.848455191443397
2720 0.848477304857988
2721 0.84850141827258
2722 0.848521531687171
2723 0.848541645101763
2724 0.848562758516354
2725 0.848583871930946
2726 0.848601985345537
2727 0.848621098760129
2728 0.84863621217472
2729 0.848653325589312
2730 0.848670439003903
2731 0.848684552418495
2732 0.848701665833086
2733 0.848717779247677
2734 0.848731892662269
2735 0.84874700607686
2736 0.848763119491452
2737 0.848778232906043
2738 0.848794346320635
2739 0.848810459735226
2740 0.848823573149818
2741 0.848839686564409
2742 0.848857799979001
2743 0.848878913393592
2744 0.848900026808184
2745 0.848916140222775
2746 0.848932253637367
2747 0.848950367051958
2748 0.848967480466549
2749 0.848984593881141
};
\addlegendentry{Best MAB}
\addplot [semithick, violet, dashdotted]
table {%
0 0.754
1 0.7545
2 0.754666666666667
3 0.754
4 0.755
5 0.755333333333333
6 0.756285714285714
7 0.75725
8 0.758222222222222
9 0.7598
10 0.761181818181818
11 0.762583333333334
12 0.763692307692308
13 0.764785714285714
14 0.7658
15 0.766875
16 0.768235294117647
17 0.769444444444444
18 0.770263157894737
19 0.77085
20 0.771380952380952
21 0.772
22 0.772608695652174
23 0.773
24 0.77332
25 0.773769230769231
26 0.774222222222222
27 0.774714285714286
28 0.775103448275862
29 0.775433333333333
30 0.775806451612903
31 0.77609375
32 0.776424242424242
33 0.776794117647059
34 0.777114285714286
35 0.777416666666667
36 0.777702702702703
37 0.778105263157895
38 0.778435897435898
39 0.778775
40 0.779048780487805
41 0.7795
42 0.779860465116279
43 0.780204545454546
44 0.780511111111111
45 0.780847826086957
46 0.781148936170213
47 0.7815
48 0.781816326530613
49 0.78214
50 0.782411764705883
51 0.782692307692308
52 0.782981132075472
53 0.783277777777778
54 0.783490909090909
55 0.783732142857143
56 0.783912280701755
57 0.784
58 0.784118644067797
59 0.784166666666667
60 0.784114754098361
61 0.784064516129032
62 0.784063492063492
63 0.784015625
64 0.783969230769231
65 0.783909090909091
66 0.783820895522388
67 0.78375
68 0.783724637681159
69 0.783671428571429
70 0.783605633802817
71 0.783569444444444
72 0.783493150684932
73 0.783513513513514
74 0.78356
75 0.783618421052631
76 0.783675324675325
77 0.783730769230769
78 0.783822784810126
79 0.7839125
80 0.783938271604938
81 0.783975609756097
82 0.784
83 0.784
84 0.783976470588235
85 0.783906976744186
86 0.783850574712644
87 0.78375
88 0.783696629213483
89 0.783633333333333
90 0.78356043956044
91 0.78345652173913
92 0.783387096774194
93 0.783351063829787
94 0.783357894736842
95 0.783333333333334
96 0.783340206185567
97 0.783326530612245
98 0.783313131313132
99 0.7833
100 0.78329702970297
101 0.783254901960784
102 0.783194174757282
103 0.783125
104 0.783047619047619
105 0.782952830188679
106 0.782841121495327
107 0.782787037037037
108 0.782724770642202
109 0.782672727272727
110 0.782657657657658
111 0.782633928571429
112 0.782575221238938
113 0.782535087719298
114 0.782495652173913
115 0.78248275862069
116 0.782504273504274
117 0.782525423728814
118 0.782571428571429
119 0.782625
120 0.782661157024794
121 0.782688524590164
122 0.782739837398374
123 0.782790322580645
124 0.782832
125 0.782880952380953
126 0.782905511811024
127 0.7829296875
128 0.782914728682171
129 0.782907692307693
130 0.782931297709924
131 0.782962121212121
132 0.782977443609023
133 0.783029850746269
134 0.783088888888889
135 0.78314705882353
136 0.783211678832117
137 0.783282608695652
138 0.783345323741008
139 0.783407142857143
140 0.783475177304965
141 0.783535211267606
142 0.783601398601399
143 0.783666666666667
144 0.783737931034483
145 0.78382191780822
146 0.783891156462586
147 0.783986486486487
148 0.784080536912752
149 0.784160000000001
150 0.78425165562914
151 0.784348684210527
152 0.78445751633987
153 0.784571428571429
154 0.784677419354839
155 0.784794871794872
156 0.78491719745223
157 0.785006329113925
158 0.785094339622642
159 0.785181250000001
160 0.785273291925466
161 0.785358024691359
162 0.785460122699387
163 0.785554878048781
164 0.785642424242425
165 0.785728915662651
166 0.785802395209582
167 0.785875000000001
168 0.785923076923078
169 0.785988235294118
170 0.786052631578948
171 0.78611046511628
172 0.786167630057804
173 0.786212643678162
174 0.786268571428572
175 0.786323863636364
176 0.786406779661018
177 0.786494382022472
178 0.786597765363129
179 0.786694444444445
180 0.786779005524862
181 0.786868131868132
182 0.786972677595629
183 0.787076086956522
184 0.787183783783784
185 0.787295698924732
186 0.7874064171123
187 0.787521276595745
188 0.787597883597884
189 0.787663157894737
190 0.787732984293194
191 0.787765625
192 0.78778756476684
193 0.787798969072165
194 0.787784615384616
195 0.787790816326531
196 0.787807106598985
197 0.787833333333334
198 0.787859296482412
199 0.787895
200 0.787925373134329
201 0.787955445544555
202 0.787980295566503
203 0.787985294117648
204 0.788004878048781
205 0.788019417475729
206 0.788033816425121
207 0.7880625
208 0.788105263157895
209 0.78812380952381
210 0.78814691943128
211 0.788179245283019
212 0.788201877934273
213 0.788210280373832
214 0.788213953488372
215 0.788212962962963
216 0.78820737327189
217 0.788201834862386
218 0.788191780821918
219 0.788168181818182
220 0.788140271493213
221 0.788108108108108
222 0.788058295964126
223 0.788017857142857
224 0.787964444444445
225 0.787920353982301
226 0.787859030837005
227 0.78780701754386
228 0.787768558951965
229 0.787726086956522
230 0.787692640692641
231 0.787637931034483
232 0.787583690987125
233 0.787525641025641
234 0.78748085106383
235 0.787449152542373
236 0.78740506329114
237 0.787361344537815
238 0.787334728033473
239 0.7872875
240 0.787244813278009
241 0.787235537190083
242 0.78720987654321
243 0.787188524590164
244 0.787175510204082
245 0.787150406504065
246 0.787105263157895
247 0.78704435483871
248 0.786991967871486
249 0.78694
250 0.78689641434263
251 0.786853174603175
252 0.786810276679842
253 0.786771653543307
254 0.786725490196079
255 0.7866640625
256 0.786610894941634
257 0.786542635658915
258 0.786455598455599
259 0.786392307692308
260 0.786337164750958
261 0.786286259541985
262 0.786247148288974
263 0.786215909090909
264 0.786184905660378
265 0.786157894736842
266 0.78612734082397
267 0.78609328358209
268 0.78607063197026
269 0.786059259259259
270 0.786051660516605
271 0.786051470588235
272 0.786062271062271
273 0.786062043795621
274 0.786069090909091
275 0.786061594202899
276 0.786057761732852
277 0.786046762589928
278 0.786035842293907
279 0.786025
280 0.786007117437722
281 0.786
282 0.785985865724382
283 0.785968309859155
284 0.785961403508772
285 0.785954545454545
286 0.785961672473868
287 0.785975694444444
288 0.785989619377163
289 0.786010344827586
290 0.786017182130584
291 0.78602397260274
292 0.7860409556314
293 0.786057823129252
294 0.78606779661017
295 0.786074324324325
296 0.786097643097643
297 0.786127516778524
298 0.786160535117057
299 0.78619
300 0.786212624584718
301 0.786248344370861
302 0.786283828382839
303 0.78633552631579
304 0.7864
305 0.786460784313726
306 0.786517915309446
307 0.786581168831169
308 0.786660194174758
309 0.786735483870968
310 0.786803858520901
311 0.786858974358975
312 0.786910543130991
313 0.786971337579618
314 0.787047619047619
315 0.787107594936709
316 0.787170347003155
317 0.787223270440252
318 0.787272727272728
319 0.787325
320 0.787389408099689
321 0.787453416149068
322 0.787517027863777
323 0.787586419753087
324 0.787655384615385
325 0.787730061349693
326 0.787804281345566
327 0.787881097560976
328 0.7879452887538
329 0.788006060606061
330 0.78807250755287
331 0.78814156626506
332 0.78821021021021
333 0.788284431137725
334 0.78835223880597
335 0.78841369047619
336 0.788471810089021
337 0.78853550295858
338 0.788601769911504
339 0.788685294117647
340 0.788768328445748
341 0.788845029239766
342 0.788924198250729
343 0.789
344 0.789066666666666
345 0.789130057803468
346 0.789193083573487
347 0.78925
348 0.789289398280802
349 0.789331428571428
350 0.789376068376068
351 0.789420454545454
352 0.789458923512748
353 0.789494350282486
354 0.789518309859155
355 0.789542134831461
356 0.789571428571428
357 0.789606145251397
358 0.789637883008356
359 0.789666666666667
360 0.789698060941828
361 0.789737569060773
362 0.789771349862259
363 0.789807692307692
364 0.789843835616438
365 0.789885245901639
366 0.789923705722071
367 0.789970108695652
368 0.790016260162602
369 0.790051351351351
370 0.790075471698113
371 0.790099462365591
372 0.790123324396783
373 0.790155080213904
374 0.790186666666666
375 0.790218085106383
376 0.79025198938992
377 0.79028835978836
378 0.790332453825857
379 0.790368421052631
380 0.790396325459317
381 0.790410994764398
382 0.79042819843342
383 0.7904453125
384 0.790462337662338
385 0.790479274611399
386 0.790490956072351
387 0.7905
388 0.790506426735219
389 0.790510256410256
390 0.790521739130435
391 0.790540816326531
392 0.790567430025445
393 0.79058883248731
394 0.790620253164557
395 0.790661616161616
396 0.790690176322418
397 0.790721105527638
398 0.790764411027569
399 0.790805
400 0.790837905236908
401 0.79086815920398
402 0.790915632754342
403 0.790960396039604
404 0.791012345679012
405 0.791076354679803
406 0.791144963144963
407 0.791208333333333
408 0.791264058679707
409 0.791321951219512
410 0.791372262773723
411 0.791419902912622
412 0.791464891041162
413 0.791504830917874
414 0.791539759036145
415 0.791579326923077
416 0.79162829736211
417 0.79166985645933
418 0.79172076372315
419 0.791780952380952
420 0.791843230403801
421 0.791902843601896
422 0.791959810874705
423 0.792004716981132
424 0.792044705882353
425 0.792082159624413
426 0.792126463700234
427 0.792172897196262
428 0.792219114219114
429 0.792281395348837
430 0.792354988399072
431 0.792439814814815
432 0.792515011547344
433 0.792589861751152
434 0.792655172413793
435 0.792720183486239
436 0.792789473684211
437 0.792858447488585
438 0.792924829157176
439 0.792995454545455
440 0.793065759637188
441 0.793131221719457
442 0.793187358916479
443 0.793252252252252
444 0.793312359550562
445 0.793365470852018
446 0.793427293064877
447 0.793486607142857
448 0.793538975501114
449 0.793597777777778
450 0.793654101995566
451 0.793703539823009
452 0.793743929359824
453 0.793773127753304
454 0.793802197802198
455 0.793828947368421
456 0.793851203501094
457 0.793871179039301
458 0.793893246187364
459 0.793915217391304
460 0.793945770065076
461 0.793969696969697
462 0.793993520518359
463 0.794023706896552
464 0.794060215053763
465 0.794098712446352
466 0.794126338329765
467 0.794160256410256
468 0.794189765458422
469 0.794212765957447
470 0.794233545647558
471 0.794258474576271
472 0.794287526427061
473 0.794320675105485
474 0.794357894736842
475 0.794397058823529
476 0.794427672955975
477 0.79444769874477
478 0.794465553235908
479 0.794472916666667
480 0.794474012474013
481 0.79447510373444
482 0.794486542443064
483 0.794495867768595
484 0.794509278350515
485 0.794520576131687
486 0.794533880903491
487 0.794545081967213
488 0.794560327198364
489 0.794571428571429
490 0.794584521384929
491 0.794593495934959
492 0.794604462474645
493 0.794617408906883
494 0.794642424242424
495 0.794661290322581
496 0.79466800804829
497 0.794676706827309
498 0.794693386773547
499 0.794704
500 0.794714570858283
501 0.794721115537849
502 0.794721669980119
503 0.794732142857143
504 0.794734653465347
505 0.794735177865613
506 0.794729783037475
507 0.79473031496063
508 0.794732809430255
509 0.79473137254902
510 0.794720156555773
511 0.794720703125
512 0.794727095516569
513 0.794727626459144
514 0.794718446601942
515 0.794711240310078
516 0.794705996131528
517 0.79469305019305
518 0.794676300578035
519 0.794661538461538
520 0.794644913627639
521 0.794624521072797
522 0.794602294455067
523 0.794582061068702
524 0.79455619047619
525 0.794530418250951
526 0.794512333965844
527 0.7945
528 0.79448393194707
529 0.79447358490566
530 0.794459510357815
531 0.79443984962406
532 0.794414634146342
533 0.794389513108614
534 0.794368224299066
535 0.794347014925373
536 0.794324022346369
537 0.794299256505576
538 0.794265306122449
539 0.794225925925926
540 0.794175600739372
541 0.794132841328414
542 0.794086556169429
543 0.794038602941177
544 0.793985321100918
545 0.793934065934066
546 0.793895795246801
547 0.793859489051095
548 0.793817850637523
549 0.793781818181818
550 0.793747731397459
551 0.793717391304348
552 0.793685352622062
553 0.79365523465704
554 0.793628828828829
555 0.793600719424461
556 0.79357091561939
557 0.793541218637993
558 0.793511627906977
559 0.793483928571429
560 0.793463458110517
561 0.79344128113879
562 0.79341918294849
563 0.793400709219858
564 0.793392920353982
565 0.793383392226149
566 0.793373897707231
567 0.793367957746479
568 0.793369068541301
569 0.793368421052632
570 0.793371278458844
571 0.793377622377623
572 0.79338219895288
573 0.793381533101046
574 0.793382608695652
575 0.793375
576 0.793360485268631
577 0.793346020761246
578 0.793331606217617
579 0.793317241379311
580 0.793304647160069
581 0.79329381443299
582 0.793284734133791
583 0.793277397260274
584 0.793268376068376
585 0.793259385665529
586 0.793248722316866
587 0.793234693877551
588 0.793224108658744
589 0.793220338983051
590 0.793219966159053
591 0.793217905405406
592 0.793215851602024
593 0.793207070707071
594 0.793196638655462
595 0.793187919463087
596 0.793177554438861
597 0.793162207357859
598 0.793153589315526
599 0.79314
600 0.793124792013311
601 0.793111295681063
602 0.79310447761194
603 0.793096026490066
604 0.793085950413223
605 0.793082508250825
606 0.7930823723229
607 0.793083881578947
608 0.79308210180624
609 0.793083606557377
610 0.793081833060556
611 0.793073529411765
612 0.793068515497553
613 0.793063517915309
614 0.793050406504065
615 0.793035714285714
616 0.793024311183144
617 0.793017799352751
618 0.793006462035541
619 0.792993548387097
620 0.792983896940419
621 0.792972668810289
622 0.792964686998395
623 0.792959935897436
624 0.7929568
625 0.792960063897764
626 0.792964912280702
627 0.79296974522293
628 0.792982511923688
629 0.792988888888889
630 0.792995245641838
631 0.793006329113924
632 0.793020537124802
633 0.793033123028391
634 0.793047244094488
635 0.793059748427673
636 0.793073783359497
637 0.793095611285266
638 0.793125195618153
639 0.7931578125
640 0.793191887675507
641 0.79322429906542
642 0.793255054432348
643 0.793288819875776
644 0.793324031007752
645 0.793363777089783
646 0.793403400309119
647 0.793445987654321
648 0.793486902927581
649 0.793523076923077
650 0.793557603686636
651 0.793596625766871
652 0.793635528330781
653 0.793678899082569
654 0.793725190839695
655 0.793762195121951
656 0.793799086757991
657 0.793835866261398
658 0.793880121396054
659 0.793925757575757
660 0.793972768532526
661 0.794025679758308
662 0.794073906485671
663 0.794117469879518
664 0.794162406015037
665 0.794211711711711
666 0.794260869565217
667 0.794311377245508
668 0.794360239162929
669 0.79441343283582
670 0.794459016393442
671 0.794501488095238
672 0.794542347696879
673 0.794583086053412
674 0.794628148148148
675 0.794673076923077
676 0.794717872968981
677 0.794756637168141
678 0.794790868924889
679 0.794826470588235
680 0.794863436123348
681 0.794900293255132
682 0.79493411420205
683 0.794964912280702
684 0.794991240875912
685 0.795018950437318
686 0.795045123726346
687 0.795065406976744
688 0.795082728592162
689 0.795094202898551
690 0.795104196816208
691 0.795114161849711
692 0.795125541125541
693 0.795138328530259
694 0.79515107913669
695 0.795162356321839
696 0.795172166427547
697 0.795177650429799
698 0.795174535050071
699 0.795175714285714
700 0.795178316690442
701 0.795176638176638
702 0.795176386913229
703 0.795169034090909
704 0.795157446808511
705 0.795152974504249
706 0.795151343705799
707 0.795145480225989
708 0.795135401974612
709 0.795125352112676
710 0.795116736990155
711 0.795108146067416
712 0.795099579242637
713 0.795093837535014
714 0.795088111888112
715 0.795074022346369
716 0.795061366806137
717 0.795045961002785
718 0.795036161335188
719 0.795027777777778
720 0.795023578363384
721 0.795020775623269
722 0.795022130013831
723 0.795024861878453
724 0.795022068965517
725 0.795017906336088
726 0.795015130674003
727 0.79501510989011
728 0.795015089163237
729 0.795016438356165
730 0.795013679890561
731 0.79500956284153
732 0.79500136425648
733 0.79499727520436
734 0.794995918367347
735 0.794995923913044
736 0.794995929443691
737 0.79499864498645
738 0.795002706359946
739 0.795008108108108
740 0.795017543859649
741 0.795028301886793
742 0.795044414535666
743 0.795055107526882
744 0.795061744966443
745 0.795065683646113
746 0.795072289156627
747 0.79508422459893
748 0.795106809078772
749 0.795134666666667
750 0.795169107856192
751 0.79520079787234
752 0.795233731739708
753 0.795271883289125
754 0.795313907284768
755 0.79535582010582
756 0.795394980184941
757 0.795435356200528
758 0.795471673254282
759 0.795505263157895
760 0.795536136662287
761 0.7955656167979
762 0.795597640891219
763 0.795626963350785
764 0.795656209150327
765 0.795687989556136
766 0.795715775749674
767 0.79574609375
768 0.795771131339402
769 0.795792207792208
770 0.795811932555123
771 0.795830310880829
772 0.795842173350582
773 0.795855297157623
774 0.795869677419355
775 0.795884020618557
776 0.79589703989704
777 0.795911311053985
778 0.795929396662388
779 0.795952564102564
780 0.795978233034571
781 0.796002557544757
782 0.796030651340996
783 0.796058673469388
784 0.796086624203822
785 0.79610941475827
786 0.796130876747141
787 0.796154822335026
788 0.796177439797212
789 0.796201265822785
790 0.796225031605563
791 0.796251262626263
792 0.796269861286255
793 0.796289672544081
794 0.796315723270441
795 0.796341708542714
796 0.796367628607278
797 0.796392230576441
798 0.796409261576972
799 0.7964175
800 0.796425717852684
801 0.796436408977556
802 0.796448318804484
803 0.796460199004975
804 0.796469565217392
805 0.796480148883375
806 0.796490706319703
807 0.7965
808 0.796509270704574
809 0.796514814814815
810 0.796517879161529
811 0.796523399014779
812 0.796526445264453
813 0.796530712530713
814 0.796537423312884
815 0.796544117647059
816 0.796552019583843
817 0.796551344743276
818 0.79654822954823
819 0.796548780487805
820 0.796551766138855
821 0.79655596107056
822 0.796561360874848
823 0.796563106796117
824 0.796564848484849
825 0.79656779661017
826 0.796570737605804
827 0.796571256038648
828 0.79656574185766
829 0.796557831325301
830 0.79654753309266
831 0.796536057692308
832 0.796527010804322
833 0.796514388489209
834 0.796502994011976
835 0.796494019138756
836 0.796487455197133
837 0.796478520286396
838 0.796469606674613
839 0.796459523809524
840 0.796449464922711
841 0.796433491686461
842 0.796424673784105
843 0.796417061611375
844 0.796407100591716
845 0.796400709219858
846 0.796389610389611
847 0.796377358490566
848 0.796368669022379
849 0.796361176470588
850 0.796354876615746
851 0.796349765258216
852 0.796342321219227
853 0.796329039812647
854 0.796315789473684
855 0.796297897196262
856 0.79628471411902
857 0.796272727272727
858 0.796265424912689
859 0.796256976744186
860 0.796248548199768
861 0.796236658932714
862 0.796223638470452
863 0.796212962962963
864 0.796201156069364
865 0.796190531177829
866 0.79617877739331
867 0.796171658986175
868 0.796168009205984
869 0.796166666666666
870 0.796166475315729
871 0.796168577981651
872 0.796171821305842
873 0.796178489702517
874 0.796186285714286
875 0.796196347031963
876 0.796205245153934
877 0.796217539863325
878 0.796234357224118
879 0.79625
880 0.796267877412031
881 0.796283446712018
882 0.796295583238958
883 0.796306561085973
884 0.796316384180791
885 0.796330699774266
886 0.79634611048478
887 0.79636036036036
888 0.796374578177727
889 0.796389887640449
890 0.796402918069584
891 0.79641928251121
892 0.796434490481522
893 0.796450782997762
894 0.796470391061452
895 0.796488839285714
896 0.796510590858416
897 0.796533407572382
898 0.796553948832035
899 0.79657
900 0.796584905660377
901 0.796595343680709
902 0.796602436323366
903 0.796612831858407
904 0.796622099447513
905 0.796635761589403
906 0.796646085997794
907 0.796654185022026
908 0.796658965896589
909 0.796665934065934
910 0.796676180021953
911 0.7966875
912 0.796699890470974
913 0.796706783369803
914 0.796710382513661
915 0.796713973799126
916 0.796716466739367
917 0.796716775599128
918 0.796717083786724
919 0.79671304347826
920 0.796705754614549
921 0.79669956616052
922 0.796694474539545
923 0.796690476190476
924 0.796687567567567
925 0.796683585313175
926 0.796680690399137
927 0.796677801724137
928 0.79667491926803
929 0.796669892473118
930 0.796665950590762
931 0.796663090128755
932 0.796659163987138
933 0.796652034261241
934 0.796644919786096
935 0.796634615384615
936 0.796623265741728
937 0.796613006396588
938 0.796599574014909
939 0.796587234042553
940 0.796574920297555
941 0.796564755838641
942 0.796553552492046
943 0.796543432203389
944 0.796528042328042
945 0.796507399577167
946 0.796488912354804
947 0.796466244725738
948 0.796445732349842
949 0.796431578947368
950 0.79641850683491
951 0.796405462184874
952 0.796397691500524
953 0.796389937106918
954 0.796380104712041
955 0.796365062761506
956 0.796352142110762
957 0.796340292275574
958 0.796330552659019
959 0.796322916666666
960 0.796316337148803
961 0.796304573804573
962 0.796292834890965
963 0.796283195020746
964 0.796277720207253
965 0.796272256728778
966 0.796269906928645
967 0.796273760330578
968 0.796276573787409
969 0.796276288659793
970 0.796272914521112
971 0.796266460905349
972 0.796258992805755
973 0.796247433264887
974 0.79623282051282
975 0.79621618852459
976 0.796199590583418
977 0.796179959100204
978 0.796159346271705
979 0.796142857142857
980 0.79612742099898
981 0.796118126272912
982 0.796111902339776
983 0.796111788617886
984 0.796110659898477
985 0.796113590263691
986 0.796117527862208
987 0.796121457489878
988 0.796130434782608
989 0.796133333333333
990 0.796136226034308
991 0.796137096774193
992 0.796138972809667
993 0.796139839034204
994 0.796142713567838
995 0.796147590361445
996 0.796150451354061
997 0.796157314629258
998 0.796164164164163
999 0.796168999999999
1000 0.796169
1001 0.796215
1002 0.796264
1003 0.796309
1004 0.79636
1005 0.796409
1006 0.796463
1007 0.79651
1008 0.796555
1009 0.796598
1010 0.796636
1011 0.796671
1012 0.796707
1013 0.796745
1014 0.796782
1015 0.796817
1016 0.796843
1017 0.796862
1018 0.796882
1019 0.796909
1020 0.796945
1021 0.796986
1022 0.797026
1023 0.797067
1024 0.797114
1025 0.797165
1026 0.797215
1027 0.797261
1028 0.797308
1029 0.797355
1030 0.797404
1031 0.797451
1032 0.797496
1033 0.797537
1034 0.797578
1035 0.797623
1036 0.797666
1037 0.797705
1038 0.79774
1039 0.797776
1040 0.797814
1041 0.797856
1042 0.797889
1043 0.797926
1044 0.797961
1045 0.797997
1046 0.798033
1047 0.798073
1048 0.798108
1049 0.798141
1050 0.798173
1051 0.798208
1052 0.798242
1053 0.798277
1054 0.798311
1055 0.798349
1056 0.798385
1057 0.798424
1058 0.798468
1059 0.798509
1060 0.798553
1061 0.798606
1062 0.79866
1063 0.798711
1064 0.798766
1065 0.798817
1066 0.798876
1067 0.798938
1068 0.798994
1069 0.799043
1070 0.799095
1071 0.799147
1072 0.799196
1073 0.799245
1074 0.799282
1075 0.799316
1076 0.799345
1077 0.799379
1078 0.799412
1079 0.799444
1080 0.799475
1081 0.799505
1082 0.799537
1083 0.799572
1084 0.799609
1085 0.799644
1086 0.799683
1087 0.799727
1088 0.799775
1089 0.799819
1090 0.799865
1091 0.799912
1092 0.799964
1093 0.800012
1094 0.800059
1095 0.800099
1096 0.800142
1097 0.800183
1098 0.800229
1099 0.80028
1100 0.800334
1101 0.800386
1102 0.800438
1103 0.800492
1104 0.800546
1105 0.800598
1106 0.800654
1107 0.800713
1108 0.800765
1109 0.800818
1110 0.800864
1111 0.800906
1112 0.800949
1113 0.800994
1114 0.801039
1115 0.80109
1116 0.801137
1117 0.80118
1118 0.801226
1119 0.801271
1120 0.801314
1121 0.801357
1122 0.8014
1123 0.801442
1124 0.801487
1125 0.801532
1126 0.801579
1127 0.801626
1128 0.801674
1129 0.801727
1130 0.801777
1131 0.801828
1132 0.801873
1133 0.801921
1134 0.801965
1135 0.802011
1136 0.802055
1137 0.802093
1138 0.80213
1139 0.802171
1140 0.802211
1141 0.802249
1142 0.802288
1143 0.802325
1144 0.802364
1145 0.802407
1146 0.80245
1147 0.80249
1148 0.802525
1149 0.802558
1150 0.802589
1151 0.802619
1152 0.802651
1153 0.802679
1154 0.802707
1155 0.802739
1156 0.802769
1157 0.802799
1158 0.802836
1159 0.802873
1160 0.802915
1161 0.802957
1162 0.803
1163 0.803042
1164 0.803081
1165 0.80312
1166 0.803161
1167 0.803204
1168 0.803249
1169 0.803299
1170 0.803345
1171 0.803393
1172 0.803442
1173 0.803493
1174 0.803548
1175 0.803603
1176 0.803657
1177 0.803706
1178 0.803751
1179 0.803791
1180 0.803834
1181 0.803879
1182 0.803926
1183 0.803969
1184 0.804009
1185 0.80405
1186 0.804091
1187 0.804136
1188 0.804176
1189 0.804221
1190 0.80427
1191 0.804318
1192 0.804374
1193 0.804431
1194 0.804489
1195 0.804549
1196 0.804606
1197 0.804663
1198 0.804718
1199 0.80477
1200 0.804824
1201 0.804875
1202 0.804928
1203 0.80498
1204 0.805033
1205 0.80508
1206 0.80513
1207 0.80518
1208 0.805228
1209 0.805274
1210 0.805325
1211 0.805373
1212 0.805418
1213 0.805462
1214 0.805512
1215 0.805563
1216 0.805614
1217 0.805664
1218 0.805707
1219 0.80575
1220 0.805795
1221 0.805844
1222 0.805895
1223 0.80595
1224 0.806004
1225 0.806062
1226 0.80612
1227 0.806183
1228 0.806248
1229 0.806314
1230 0.806382
1231 0.806447
1232 0.806517
1233 0.806587
1234 0.806658
1235 0.806721
1236 0.806779
1237 0.806838
1238 0.806901
1239 0.80696
1240 0.807024
1241 0.807087
1242 0.807139
1243 0.807198
1244 0.807254
1245 0.807311
1246 0.807365
1247 0.807426
1248 0.807491
1249 0.807555
1250 0.807618
1251 0.80768
1252 0.807741
1253 0.807806
1254 0.807871
1255 0.80794
1256 0.808012
1257 0.808081
1258 0.808153
1259 0.808228
1260 0.808297
1261 0.808363
1262 0.808428
1263 0.808492
1264 0.808553
1265 0.80861
1266 0.808666
1267 0.808724
1268 0.808787
1269 0.808848
1270 0.808904
1271 0.808957
1272 0.809007
1273 0.809052
1274 0.809101
1275 0.809144
1276 0.809187
1277 0.809225
1278 0.809265
1279 0.809301
1280 0.809335
1281 0.809372
1282 0.809406
1283 0.809442
1284 0.809476
1285 0.809506
1286 0.809538
1287 0.809564
1288 0.809585
1289 0.809604
1290 0.809619
1291 0.809641
1292 0.809664
1293 0.809685
1294 0.809709
1295 0.809732
1296 0.80976
1297 0.809777
1298 0.809794
1299 0.809811
1300 0.809829
1301 0.809852
1302 0.809871
1303 0.80989
1304 0.809902
1305 0.809913
1306 0.809922
1307 0.809934
1308 0.809945
1309 0.809956
1310 0.809966
1311 0.809976
1312 0.80999
1313 0.810003
1314 0.810012
1315 0.810017
1316 0.810026
1317 0.810035
1318 0.810045
1319 0.810055
1320 0.810063
1321 0.810064
1322 0.810067
1323 0.810071
1324 0.810069
1325 0.810068
1326 0.810066
1327 0.810068
1328 0.810066
1329 0.810068
1330 0.810072
1331 0.81007
1332 0.810066
1333 0.810063
1334 0.810064
1335 0.810069
1336 0.810077
1337 0.81009
1338 0.8101
1339 0.81011
1340 0.810117
1341 0.810122
1342 0.810127
1343 0.81013
1344 0.810133
1345 0.810142
1346 0.810154
1347 0.81017
1348 0.810184
1349 0.810205
1350 0.810224
1351 0.810243
1352 0.81026
1353 0.810276
1354 0.810296
1355 0.81032
1356 0.810344
1357 0.810363
1358 0.810378
1359 0.810392
1360 0.81041
1361 0.810429
1362 0.810447
1363 0.81047
1364 0.810492
1365 0.810515
1366 0.810537
1367 0.81056
1368 0.810582
1369 0.810604
1370 0.810633
1371 0.810666
1372 0.810698
1373 0.810728
1374 0.810755
1375 0.810782
1376 0.810814
1377 0.810844
1378 0.810873
1379 0.8109
1380 0.810928
1381 0.810964
1382 0.811007
1383 0.811048
1384 0.811088
1385 0.811132
1386 0.811175
1387 0.811217
1388 0.811262
1389 0.811308
1390 0.811357
1391 0.811402
1392 0.811448
1393 0.811489
1394 0.811533
1395 0.811573
1396 0.811609
1397 0.81165
1398 0.811688
1399 0.811722
1400 0.811756
1401 0.81179
1402 0.811828
1403 0.811859
1404 0.811889
1405 0.811916
1406 0.811937
1407 0.811959
1408 0.811985
1409 0.812015
1410 0.812042
1411 0.812074
1412 0.812108
1413 0.812146
1414 0.812185
1415 0.812227
1416 0.812269
1417 0.812305
1418 0.812344
1419 0.812379
1420 0.81241
1421 0.812444
1422 0.81248
1423 0.812518
1424 0.812561
1425 0.812607
1426 0.812652
1427 0.812696
1428 0.812739
1429 0.812781
1430 0.812818
1431 0.812851
1432 0.812877
1433 0.812904
1434 0.81293
1435 0.812957
1436 0.812984
1437 0.813012
1438 0.813039
1439 0.813064
1440 0.813084
1441 0.813102
1442 0.81312
1443 0.813142
1444 0.813153
1445 0.813166
1446 0.813181
1447 0.813193
1448 0.813211
1449 0.813232
1450 0.813253
1451 0.813272
1452 0.813292
1453 0.813317
1454 0.81335
1455 0.813382
1456 0.813415
1457 0.813449
1458 0.813483
1459 0.813514
1460 0.813544
1461 0.813568
1462 0.813592
1463 0.813615
1464 0.813635
1465 0.81365
1466 0.813664
1467 0.813686
1468 0.813703
1469 0.813721
1470 0.813742
1471 0.813763
1472 0.813781
1473 0.813797
1474 0.813812
1475 0.813825
1476 0.813833
1477 0.813842
1478 0.813857
1479 0.813874
1480 0.813893
1481 0.813909
1482 0.813927
1483 0.813939
1484 0.813951
1485 0.813957
1486 0.813965
1487 0.813971
1488 0.81398
1489 0.813991
1490 0.814001
1491 0.814013
1492 0.814027
1493 0.81404
1494 0.814058
1495 0.814067
1496 0.814077
1497 0.814093
1498 0.814107
1499 0.814117
1500 0.814128
1501 0.814137
1502 0.814151
1503 0.814169
1504 0.814177
1505 0.814187
1506 0.814202
1507 0.814222
1508 0.814241
1509 0.814258
1510 0.814279
1511 0.814304
1512 0.814321
1513 0.814333
1514 0.814351
1515 0.814374
1516 0.814392
1517 0.814407
1518 0.814427
1519 0.814449
1520 0.814468
1521 0.814488
1522 0.81451
1523 0.814533
1524 0.814559
1525 0.814589
1526 0.814624
1527 0.814657
1528 0.814687
1529 0.81472
1530 0.814748
1531 0.81478
1532 0.814813
1533 0.814855
1534 0.814898
1535 0.814943
1536 0.814988
1537 0.815035
1538 0.815083
1539 0.815135
1540 0.815191
1541 0.815248
1542 0.815302
1543 0.815358
1544 0.815415
1545 0.815477
1546 0.815537
1547 0.81559
1548 0.815644
1549 0.8157
1550 0.815756
1551 0.815816
1552 0.815873
1553 0.815933
1554 0.815992
1555 0.816047
1556 0.816101
1557 0.816153
1558 0.816204
1559 0.816256
1560 0.81631
1561 0.816359
1562 0.816411
1563 0.816465
1564 0.816516
1565 0.816562
1566 0.816611
1567 0.81666
1568 0.816707
1569 0.81675
1570 0.816797
1571 0.81684
1572 0.816883
1573 0.816927
1574 0.816973
1575 0.817015
1576 0.817059
1577 0.817105
1578 0.817154
1579 0.817201
1580 0.817252
1581 0.817306
1582 0.817361
1583 0.817414
1584 0.817467
1585 0.81752
1586 0.817571
1587 0.817621
1588 0.817674
1589 0.817724
1590 0.81777
1591 0.817821
1592 0.81787
1593 0.817922
1594 0.817979
1595 0.818039
1596 0.8181
1597 0.818162
1598 0.818229
1599 0.818291
1600 0.818356
1601 0.818423
1602 0.818488
1603 0.818548
1604 0.818612
1605 0.818677
1606 0.818738
1607 0.818795
1608 0.818851
1609 0.818905
1610 0.818955
1611 0.819009
1612 0.819064
1613 0.819112
1614 0.819159
1615 0.819212
1616 0.819269
1617 0.819323
1618 0.819373
1619 0.819425
1620 0.819478
1621 0.81953
1622 0.819581
1623 0.819628
1624 0.819672
1625 0.819717
1626 0.819758
1627 0.819797
1628 0.819833
1629 0.819866
1630 0.819901
1631 0.819933
1632 0.819963
1633 0.819991
1634 0.820019
1635 0.820046
1636 0.820074
1637 0.820102
1638 0.820126
1639 0.820141
1640 0.820158
1641 0.820171
1642 0.820184
1643 0.820198
1644 0.820208
1645 0.820217
1646 0.820223
1647 0.820228
1648 0.820228
1649 0.820232
1650 0.820239
1651 0.820242
1652 0.820243
1653 0.820244
1654 0.820243
1655 0.820239
1656 0.820241
1657 0.820246
1658 0.820251
1659 0.820256
1660 0.82026
1661 0.820264
1662 0.820269
1663 0.82028
1664 0.820292
1665 0.820301
1666 0.820302
1667 0.820307
1668 0.820314
1669 0.820324
1670 0.820329
1671 0.82034
1672 0.820352
1673 0.820367
1674 0.820383
1675 0.820396
1676 0.820412
1677 0.820431
1678 0.820457
1679 0.820486
1680 0.820516
1681 0.820548
1682 0.820578
1683 0.82061
1684 0.820645
1685 0.820684
1686 0.820724
1687 0.820764
1688 0.820806
1689 0.820852
1690 0.820901
1691 0.820951
1692 0.821005
1693 0.821054
1694 0.821104
1695 0.821152
1696 0.821198
1697 0.821247
1698 0.821298
1699 0.821353
1700 0.821405
1701 0.821458
1702 0.821515
1703 0.82157
1704 0.821629
1705 0.821695
1706 0.821757
1707 0.821815
1708 0.821875
1709 0.821939
1710 0.822
1711 0.822059
1712 0.822115
1713 0.82217
1714 0.822226
1715 0.822285
1716 0.822351
1717 0.822413
1718 0.822475
1719 0.822534
1720 0.822591
1721 0.822646
1722 0.822701
1723 0.822752
1724 0.822799
1725 0.82285
1726 0.8229
1727 0.822951
1728 0.822998
1729 0.823044
1730 0.823086
1731 0.823128
1732 0.823169
1733 0.823212
1734 0.823248
1735 0.823282
1736 0.823315
1737 0.823349
1738 0.823382
1739 0.823419
1740 0.823453
1741 0.823484
1742 0.82351
1743 0.823535
1744 0.823565
1745 0.823597
1746 0.823633
1747 0.823664
1748 0.823692
1749 0.82371
1750 0.823723
1751 0.823731
1752 0.823741
1753 0.823751
1754 0.823757
1755 0.82376
1756 0.823761
1757 0.823765
1758 0.82377
1759 0.823777
1760 0.823787
1761 0.823797
1762 0.823811
1763 0.823824
1764 0.823837
1765 0.823849
1766 0.823858
1767 0.823868
1768 0.823878
1769 0.823892
1770 0.823912
1771 0.823933
1772 0.823953
1773 0.823977
1774 0.824003
1775 0.824025
1776 0.824047
1777 0.824067
1778 0.824088
1779 0.824108
1780 0.824129
1781 0.82415
1782 0.82417
1783 0.824184
1784 0.824203
1785 0.824222
1786 0.824246
1787 0.824271
1788 0.824295
1789 0.824319
1790 0.824342
1791 0.824367
1792 0.824394
1793 0.824427
1794 0.824458
1795 0.824484
1796 0.824511
1797 0.824539
1798 0.824568
1799 0.824607
1800 0.824653
1801 0.824701
1802 0.824745
1803 0.824787
1804 0.82483
1805 0.824873
1806 0.824916
1807 0.824957
1808 0.825
1809 0.825041
1810 0.825088
1811 0.825137
1812 0.825184
1813 0.825231
1814 0.825278
1815 0.82532
1816 0.825361
1817 0.825405
1818 0.825457
1819 0.825509
1820 0.825556
1821 0.825597
1822 0.82564
1823 0.825685
1824 0.825731
1825 0.82578
1826 0.825829
1827 0.825876
1828 0.825924
1829 0.825977
1830 0.82603
1831 0.826084
1832 0.826144
1833 0.826205
1834 0.826267
1835 0.826326
1836 0.826383
1837 0.826437
1838 0.826493
1839 0.826549
1840 0.826608
1841 0.826666
1842 0.82673
1843 0.826787
1844 0.826842
1845 0.826898
1846 0.826952
1847 0.82701
1848 0.827068
1849 0.82712
1850 0.827173
1851 0.827222
1852 0.827267
1853 0.827317
1854 0.827372
1855 0.82743
1856 0.827491
1857 0.827549
1858 0.827605
1859 0.827656
1860 0.827704
1861 0.827757
1862 0.82781
1863 0.827867
1864 0.827925
1865 0.827985
1866 0.828044
1867 0.828102
1868 0.828153
1869 0.828204
1870 0.828255
1871 0.828306
1872 0.828355
1873 0.828404
1874 0.828449
1875 0.828494
1876 0.828536
1877 0.828583
1878 0.828627
1879 0.828669
1880 0.828713
1881 0.828755
1882 0.828797
1883 0.828841
1884 0.828887
1885 0.828934
1886 0.828975
1887 0.829013
1888 0.829051
1889 0.829084
1890 0.829115
1891 0.829148
1892 0.829177
1893 0.829206
1894 0.829233
1895 0.829259
1896 0.829284
1897 0.829307
1898 0.829332
1899 0.829359
1900 0.829386
1901 0.829416
1902 0.829454
1903 0.829494
1904 0.829527
1905 0.829561
1906 0.829594
1907 0.829632
1908 0.829672
1909 0.829717
1910 0.829758
1911 0.829795
1912 0.829834
1913 0.829872
1914 0.829913
1915 0.829959
1916 0.830008
1917 0.830056
1918 0.830104
1919 0.83015
1920 0.830198
1921 0.830254
1922 0.830309
1923 0.830358
1924 0.830407
1925 0.830451
1926 0.830495
1927 0.830538
1928 0.830582
1929 0.830622
1930 0.830663
1931 0.830704
1932 0.830745
1933 0.830788
1934 0.830833
1935 0.830878
1936 0.830922
1937 0.830969
1938 0.831013
1939 0.831061
1940 0.831111
1941 0.83116
1942 0.831206
1943 0.831254
1944 0.831303
1945 0.831355
1946 0.831412
1947 0.831468
1948 0.831525
1949 0.831581
1950 0.831634
1951 0.831688
1952 0.831739
1953 0.831782
1954 0.831827
1955 0.831873
1956 0.831923
1957 0.831969
1958 0.832016
1959 0.832062
1960 0.832109
1961 0.832155
1962 0.832205
1963 0.832253
1964 0.832298
1965 0.832336
1966 0.832374
1967 0.83241
1968 0.832444
1969 0.832476
1970 0.832513
1971 0.832548
1972 0.832585
1973 0.832626
1974 0.832668
1975 0.832717
1976 0.832768
1977 0.832816
1978 0.832866
1979 0.832916
1980 0.832962
1981 0.833003
1982 0.833038
1983 0.833071
1984 0.833097
1985 0.833123
1986 0.83315
1987 0.833174
1988 0.833202
1989 0.833229
1990 0.833257
1991 0.833286
1992 0.833315
1993 0.833344
1994 0.833374
1995 0.833402
1996 0.83343
1997 0.833458
1998 0.833482
1999 0.833502
2000 0.833521
2001 0.833542
2002 0.833561
2003 0.833588
2004 0.833613
2005 0.833634
2006 0.83365
2007 0.833667
2008 0.833681
2009 0.833695
2010 0.833705
2011 0.833719
2012 0.833728
2013 0.83374
2014 0.833752
2015 0.833769
2016 0.833794
2017 0.833822
2018 0.833847
2019 0.833874
2020 0.833892
2021 0.833908
2022 0.83392
2023 0.833928
2024 0.833933
2025 0.833934
2026 0.833931
2027 0.833932
2028 0.833929
2029 0.833931
2030 0.833934
2031 0.833938
2032 0.833945
2033 0.833952
2034 0.833959
2035 0.833967
2036 0.833978
2037 0.833992
2038 0.834002
2039 0.834013
2040 0.834023
2041 0.834029
2042 0.834037
2043 0.834044
2044 0.834051
2045 0.834057
2046 0.834058
2047 0.834053
2048 0.83405
2049 0.834053
2050 0.834057
2051 0.834059
2052 0.834062
2053 0.834059
2054 0.834056
2055 0.834052
2056 0.834051
2057 0.834053
2058 0.834053
2059 0.834054
2060 0.834058
2061 0.834055
2062 0.834054
2063 0.834052
2064 0.834047
2065 0.834043
2066 0.834028
2067 0.83401
2068 0.833999
2069 0.833992
2070 0.833984
2071 0.833975
2072 0.833972
2073 0.833973
2074 0.833981
2075 0.83399
2076 0.834006
2077 0.834019
2078 0.834034
2079 0.834048
2080 0.834063
2081 0.834084
2082 0.834101
2083 0.834118
2084 0.834133
2085 0.83415
2086 0.834164
2087 0.834177
2088 0.834191
2089 0.834203
2090 0.834213
2091 0.834227
2092 0.834243
2093 0.834259
2094 0.834275
2095 0.834299
2096 0.834324
2097 0.83435
2098 0.834373
2099 0.834392
2100 0.83441
2101 0.834429
2102 0.834451
2103 0.834478
2104 0.834507
2105 0.834538
2106 0.834566
2107 0.83459
2108 0.834617
2109 0.834645
2110 0.834678
2111 0.834711
2112 0.834742
2113 0.834771
2114 0.834799
2115 0.834824
2116 0.834853
2117 0.834884
2118 0.834909
2119 0.834928
2120 0.83495
2121 0.834976
2122 0.835002
2123 0.835025
2124 0.835045
2125 0.835067
2126 0.835083
2127 0.835098
2128 0.83511
2129 0.835119
2130 0.835127
2131 0.835133
2132 0.835148
2133 0.835161
2134 0.835171
2135 0.83518
2136 0.835193
2137 0.835211
2138 0.835231
2139 0.83525
2140 0.835271
2141 0.835292
2142 0.835308
2143 0.835327
2144 0.835344
2145 0.835354
2146 0.835361
2147 0.835374
2148 0.835389
2149 0.835406
2150 0.835428
2151 0.835446
2152 0.835461
2153 0.835474
2154 0.835484
2155 0.83549
2156 0.835494
2157 0.835496
2158 0.835493
2159 0.835487
2160 0.835479
2161 0.83547
2162 0.835462
2163 0.835452
2164 0.835444
2165 0.835438
2166 0.835429
2167 0.835419
2168 0.835412
2169 0.835411
2170 0.835412
2171 0.835411
2172 0.835408
2173 0.835407
2174 0.835403
2175 0.835396
2176 0.835389
2177 0.835387
2178 0.83539
2179 0.835396
2180 0.835401
2181 0.835404
2182 0.835405
2183 0.835406
2184 0.83541
2185 0.835411
2186 0.835411
2187 0.835406
2188 0.835405
2189 0.835404
2190 0.835399
2191 0.835395
2192 0.835391
2193 0.835385
2194 0.835378
2195 0.835374
2196 0.835372
2197 0.835369
2198 0.835367
2199 0.835366
2200 0.835359
2201 0.835358
2202 0.835356
2203 0.835358
2204 0.835363
2205 0.835371
2206 0.83538
2207 0.835391
2208 0.835402
2209 0.835409
2210 0.835417
2211 0.83543
2212 0.83544
2213 0.835455
2214 0.835471
2215 0.835486
2216 0.835502
2217 0.835518
2218 0.83554
2219 0.83556
2220 0.835579
2221 0.835592
2222 0.835605
2223 0.835615
2224 0.835627
2225 0.835636
2226 0.835647
2227 0.835657
2228 0.835663
2229 0.835664
2230 0.835666
2231 0.835672
2232 0.835675
2233 0.835679
2234 0.835686
2235 0.835699
2236 0.835716
2237 0.835734
2238 0.835747
2239 0.835762
2240 0.835779
2241 0.835796
2242 0.835819
2243 0.835841
2244 0.835867
2245 0.835888
2246 0.83591
2247 0.835927
2248 0.835943
2249 0.835961
2250 0.835981
2251 0.835988387934331
2252 0.835996775868663
2253 0.836001163802994
2254 0.836004551737325
2255 0.836005939671656
2256 0.836008327605988
2257 0.836011715540319
2258 0.83601610347465
2259 0.836022491408982
2260 0.836028879343313
2261 0.836036267277644
2262 0.836043655211976
2263 0.836049043146307
2264 0.836055431080638
2265 0.83606581901497
2266 0.836076206949301
2267 0.836085594883632
2268 0.836090982817963
2269 0.836095370752295
2270 0.836101758686626
2271 0.836110146620957
2272 0.836119534555289
2273 0.83613092248962
2274 0.836141310423951
2275 0.836155698358283
2276 0.836174086292614
2277 0.836196474226945
2278 0.836218862161276
2279 0.836245250095608
2280 0.836273638029939
2281 0.83630102596427
2282 0.836328413898602
2283 0.836355801832933
2284 0.836386189767264
2285 0.836417577701596
2286 0.836446965635927
2287 0.836478353570258
2288 0.836512741504589
2289 0.836549129438921
2290 0.836587517373252
2291 0.836622905307583
2292 0.836657293241915
2293 0.836690681176246
2294 0.836721069110577
2295 0.836754457044909
2296 0.83678384497924
2297 0.836819232913571
2298 0.836852620847902
2299 0.836885008782234
2300 0.836917396716565
2301 0.836946784650896
2302 0.836976172585228
2303 0.837005560519559
2304 0.83703694845389
2305 0.837065336388222
2306 0.837096724322553
2307 0.837126112256884
2308 0.837154500191216
2309 0.837177888125547
2310 0.837203276059878
2311 0.837230663994209
2312 0.837258051928541
2313 0.837287439862872
2314 0.837317827797203
2315 0.837347215731535
2316 0.837377603665866
2317 0.837406991600197
2318 0.837438379534529
2319 0.83747076746886
2320 0.837504155403191
2321 0.837540543337522
2322 0.837574931271854
2323 0.837608319206185
2324 0.837645707140516
2325 0.837682095074848
2326 0.837717483009179
2327 0.83774887094351
2328 0.837783258877842
2329 0.837817646812173
2330 0.837851034746504
2331 0.837888422680835
2332 0.837926810615167
2333 0.837964198549498
2334 0.837995586483829
2335 0.838024974418161
2336 0.838053362352492
2337 0.838077750286823
2338 0.838103138221155
2339 0.838127526155486
2340 0.838148914089817
2341 0.838172302024149
2342 0.83819768995848
2343 0.838224077892811
2344 0.838251465827142
2345 0.838275853761474
2346 0.838298241695805
2347 0.838316629630136
2348 0.838339017564468
2349 0.838360405498799
2350 0.83838279343313
2351 0.838404181367462
2352 0.838427569301793
2353 0.838453957236124
2354 0.838477345170455
2355 0.838500733104787
2356 0.838524121039118
2357 0.83855050897345
2358 0.838578896907781
2359 0.838609284842112
2360 0.838636672776443
2361 0.838662060710775
2362 0.838685448645106
2363 0.838705836579437
2364 0.838726224513769
2365 0.8387456124481
2366 0.838764000382431
2367 0.838782388316763
2368 0.838798776251094
2369 0.838815164185425
2370 0.838828552119756
2371 0.838841940054088
2372 0.838856327988419
2373 0.83887271592275
2374 0.838889103857082
2375 0.838905491791413
2376 0.838916879725744
2377 0.838929267660076
2378 0.838941655594407
2379 0.838953043528738
2380 0.838966431463069
2381 0.838974819397401
2382 0.838981207331732
2383 0.838988595266063
2384 0.838996983200395
2385 0.839001371134726
2386 0.839006759069057
2387 0.839015147003389
2388 0.83902153493772
2389 0.839027922872051
2390 0.839032310806382
2391 0.839037698740714
2392 0.839039086675045
2393 0.839042474609376
2394 0.839044862543708
2395 0.839047250478039
2396 0.83904963841237
2397 0.839052026346702
2398 0.839056414281033
2399 0.839059802215364
2400 0.839064190149695
2401 0.839071578084027
2402 0.839075966018358
2403 0.839080353952689
2404 0.839086741887021
2405 0.839093129821352
2406 0.839100517755683
2407 0.839104905690015
2408 0.839107293624346
2409 0.839108681558677
2410 0.839112069493008
2411 0.83911345742734
2412 0.839113845361671
2413 0.839111233296002
2414 0.839109621230334
2415 0.839107009164665
2416 0.839102397098996
2417 0.839099785033328
2418 0.839097172967659
2419 0.83909456090199
2420 0.839091948836322
2421 0.839085336770653
2422 0.839077724704984
2423 0.839069112639316
2424 0.839060500573647
2425 0.839050888507978
2426 0.839043276442309
2427 0.839033664376641
2428 0.839024052310972
2429 0.839015440245303
2430 0.839004828179635
2431 0.838993216113966
2432 0.838983604048297
2433 0.838976991982628
2434 0.83897137991696
2435 0.838968767851291
2436 0.838966155785622
2437 0.838960543719954
2438 0.838955931654285
2439 0.838954319588616
2440 0.838955707522947
2441 0.838959095457279
2442 0.83896448339161
2443 0.838969871325942
2444 0.838982259260273
2445 0.838994647194604
2446 0.839008035128936
2447 0.839020423063267
2448 0.839027810997598
2449 0.839035198931929
2450 0.839039586866261
2451 0.839046974800592
2452 0.839056362734923
2453 0.839064750669255
2454 0.839070138603586
2455 0.839076526537917
2456 0.839082914472248
2457 0.83909030240658
2458 0.839098690340911
2459 0.839109078275242
2460 0.839120466209574
2461 0.839133854143905
2462 0.839150242078236
2463 0.839167630012568
2464 0.839185017946899
2465 0.83920440588123
2466 0.839223793815562
2467 0.839240181749893
2468 0.839258569684224
2469 0.839277957618555
2470 0.839297345552887
2471 0.839317733487218
2472 0.839339121421549
2473 0.839360509355881
2474 0.839380897290212
2475 0.839401285224543
2476 0.839425673158875
2477 0.839453061093206
2478 0.839479449027537
2479 0.839504836961868
2480 0.8395332248962
2481 0.839567612830531
2482 0.839600000764862
2483 0.839633388699194
2484 0.839667776633525
2485 0.839706164567856
2486 0.839743552502188
2487 0.839781940436519
2488 0.83981832837085
2489 0.839850716305181
2490 0.839886104239513
2491 0.839918492173844
2492 0.839950880108175
2493 0.839983268042507
2494 0.840009655976838
2495 0.840039043911169
2496 0.8400704318455
2497 0.840101819779832
2498 0.840134207714163
2499 0.840166595648494
2500 0.840200983582826
2501 0.840237371517157
2502 0.840270759451488
2503 0.84030314738582
2504 0.840340535320151
2505 0.840379923254482
2506 0.840415311188814
2507 0.840448699123145
2508 0.840480087057476
2509 0.840512474991807
2510 0.840542862926139
2511 0.84057425086047
2512 0.840607638794801
2513 0.840643026729133
2514 0.840675414663464
2515 0.840707802597795
2516 0.840744190532127
2517 0.840782578466458
2518 0.840819966400789
2519 0.840857354335121
2520 0.840896742269452
2521 0.840936130203783
2522 0.840975518138114
2523 0.841014906072446
2524 0.841050294006777
2525 0.841084681941108
2526 0.84111406987544
2527 0.841141457809771
2528 0.841168845744102
2529 0.841195233678434
2530 0.841223621612765
2531 0.841250009547096
2532 0.841278397481427
2533 0.841300785415759
2534 0.84132217335009
2535 0.841339561284422
2536 0.841356949218753
2537 0.841373337153084
2538 0.841389725087415
2539 0.841407113021747
2540 0.841423500956078
2541 0.841444888890409
2542 0.841465276824741
2543 0.841485664759072
2544 0.841506052693403
2545 0.841524440627735
2546 0.841543828562066
2547 0.841563216496397
2548 0.841580604430728
2549 0.84159899236506
2550 0.841614380299391
2551 0.841624768233722
2552 0.841636156168054
2553 0.841645544102385
2554 0.841654932036716
2555 0.841666319971048
2556 0.841679707905379
2557 0.84169609583971
2558 0.841713483774041
2559 0.841729871708373
2560 0.841743259642704
2561 0.841757647577035
2562 0.841770035511367
2563 0.841780423445698
2564 0.841791811380029
2565 0.841802199314361
2566 0.841810587248692
2567 0.841818975183023
2568 0.841827363117355
2569 0.841835751051686
2570 0.841841138986017
2571 0.841848526920348
2572 0.84185391485468
2573 0.841859302789011
2574 0.841865690723342
2575 0.841875078657674
2576 0.841887466592005
2577 0.841901854526336
2578 0.841913242460667
2579 0.841926630394999
2580 0.84193601832933
2581 0.841941406263661
2582 0.841944794197993
2583 0.841949182132324
2584 0.841952570066655
2585 0.841956958000987
2586 0.841963345935318
2587 0.841971733869649
2588 0.84197912180398
2589 0.841987509738312
2590 0.841995897672643
2591 0.841997285606974
2592 0.842001673541306
2593 0.842003061475637
2594 0.842003449409968
2595 0.8420018373443
2596 0.841998225278631
2597 0.841994613212962
2598 0.841989001147293
2599 0.841984389081625
2600 0.841979777015956
2601 0.841974164950287
2602 0.841969552884619
2603 0.84196594081895
2604 0.841959328753281
2605 0.841952716687613
2606 0.841946104621944
2607 0.841941492556275
2608 0.841936880490607
2609 0.841936268424938
2610 0.841937656359269
2611 0.841937044293601
2612 0.841939432227932
2613 0.841946820162263
2614 0.841955208096594
2615 0.841962596030926
2616 0.841966983965257
2617 0.841972371899588
2618 0.84197875983392
2619 0.841986147768251
2620 0.841993535702582
2621 0.841999923636914
2622 0.842008311571245
2623 0.842018699505576
2624 0.842030087439907
2625 0.842039475374239
2626 0.84204886330857
2627 0.842059251242901
2628 0.842072639177233
2629 0.842084027111564
2630 0.842097415045895
2631 0.842113802980227
2632 0.842129190914558
2633 0.842144578848889
2634 0.84216096678322
2635 0.842177354717552
2636 0.842193742651883
2637 0.842209130586214
2638 0.842223518520546
2639 0.842241906454877
2640 0.842256294389208
2641 0.84227368232354
2642 0.842292070257871
2643 0.842310458192202
2644 0.842330846126534
2645 0.842351234060865
2646 0.842371621995196
2647 0.842393009929527
2648 0.842417397863859
2649 0.84243878579819
2650 0.842460173732521
2651 0.842486561666853
2652 0.842511949601184
2653 0.842537337535515
2654 0.842561725469847
2655 0.842587113404178
2656 0.842612501338509
2657 0.84263488927284
2658 0.842657277207172
2659 0.842674665141503
2660 0.842692053075834
2661 0.842708441010166
2662 0.842719828944497
2663 0.842728216878828
2664 0.84273860481316
2665 0.842750992747491
2666 0.842768380681822
2667 0.842781768616153
2668 0.842792156550485
2669 0.842800544484816
2670 0.842810932419147
2671 0.842820320353479
2672 0.84283070828781
2673 0.842839096222141
2674 0.842846484156473
2675 0.842853872090804
2676 0.842858260025135
2677 0.842859647959466
2678 0.842858035893798
2679 0.842856423828129
2680 0.84285281176246
2681 0.842846199696792
2682 0.842841587631123
2683 0.842836975565454
2684 0.842831363499786
2685 0.842824751434117
2686 0.842816139368448
2687 0.84280852730278
2688 0.842802915237111
2689 0.842795303171442
2690 0.842788691105773
2691 0.842782079040105
2692 0.842771466974436
2693 0.842764854908767
2694 0.842756242843099
2695 0.84274963077743
2696 0.842746018711761
2697 0.842740406646093
2698 0.842735794580424
2699 0.842733182514755
2700 0.842730570449086
2701 0.842725958383418
2702 0.842720346317749
2703 0.84271573425208
2704 0.842712122186412
2705 0.842704510120743
2706 0.842695898055074
2707 0.842689285989406
2708 0.842683673923737
2709 0.842677061858068
2710 0.8426734497924
2711 0.842670837726731
2712 0.842671225661062
2713 0.842672613595393
2714 0.842671001529725
2715 0.842666389464056
2716 0.842660777398387
2717 0.842658165332719
2718 0.84265755326705
2719 0.842655941201381
2720 0.842655329135713
2721 0.842653717070044
2722 0.842651105004375
2723 0.842649492938706
2724 0.842650880873038
2725 0.842652268807369
2726 0.8426556567417
2727 0.842657044676032
2728 0.842660432610363
2729 0.842664820544694
2730 0.842672208479026
2731 0.842682596413357
2732 0.842694984347688
2733 0.842708372282019
2734 0.842725760216351
2735 0.842743148150682
2736 0.842760536085013
2737 0.842776924019345
2738 0.842792311953676
2739 0.842802699888007
2740 0.842815087822339
2741 0.84282747575667
2742 0.842843863691001
2743 0.842857251625333
2744 0.842869639559664
2745 0.842883027493995
2746 0.842894415428326
2747 0.842908803362658
2748 0.842922191296989
2749 0.84293757923132
};
\addlegendentry{Worst MAB}
\addplot [semithick, red, dashed]
table {%
-137.45 0.8449
2886.45 0.8449
};
\addlegendentry{Heuristic}
\end{axis}

\end{tikzpicture}


==> plots/thompson/gen3_20.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheightt,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.985,0.03)},
  font={\tiny},
  legend columns=1,
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations $(\times10^3)$},
xmin=0, xmax=2400,
xtick={0,450,900,1350,1800,2250},
xticklabels={0,10,20,30,40,50},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Rate},
ymin=0.69, ymax=0.74,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [semithick, cyan]
table {%
0 0.7024
1 0.7025
2 0.7026
3 0.7026
4 0.70256
5 0.702666666666667
6 0.702857142857143
7 0.702975
8 0.7032
9 0.7034
10 0.703636363636364
11 0.703766666666667
12 0.703876923076923
13 0.703942857142857
14 0.704
15 0.7040375
16 0.704117647058824
17 0.704177777777778
18 0.704252631578947
19 0.70433
20 0.704409523809524
21 0.704527272727273
22 0.704669565217391
23 0.7048
24 0.704936
25 0.705069230769231
26 0.705207407407407
27 0.705328571428571
28 0.705441379310345
29 0.705546666666667
30 0.705651612903226
31 0.70574375
32 0.705793939393939
33 0.705835294117647
34 0.705834285714286
35 0.705838888888889
36 0.705832432432433
37 0.705805263157895
38 0.705774358974359
39 0.705745
40 0.705712195121951
41 0.705671428571429
42 0.705637209302326
43 0.705627272727273
44 0.705595555555556
45 0.705565217391304
46 0.705540425531915
47 0.705508333333333
48 0.705469387755102
49 0.705428
50 0.705392156862745
51 0.705369230769231
52 0.705354716981132
53 0.705337037037037
54 0.705327272727273
55 0.705328571428572
56 0.705322807017544
57 0.705327586206897
58 0.705338983050848
59 0.705353333333333
60 0.70536393442623
61 0.705374193548387
62 0.705380952380952
63 0.70538125
64 0.705372307692308
65 0.705363636363636
66 0.70534328358209
67 0.705329411764706
68 0.705315942028986
69 0.705305714285714
70 0.705281690140845
71 0.705266666666667
72 0.705235616438356
73 0.705205405405405
74 0.705178666666667
75 0.705163157894737
76 0.705148051948052
77 0.705117948717949
78 0.705096202531646
79 0.70507
80 0.705044444444445
81 0.705019512195122
82 0.704995180722892
83 0.704978571428572
84 0.704974117647059
85 0.704967441860465
86 0.704965517241379
87 0.704956818181818
88 0.704946067415731
89 0.704944444444445
90 0.70494065934066
91 0.704941304347826
92 0.704939784946237
93 0.704934042553192
94 0.70493052631579
95 0.704925
96 0.704917525773196
97 0.704916326530613
98 0.704915151515152
99 0.704898
100 0.704891089108911
101 0.704886274509804
102 0.704873786407767
103 0.704869230769231
104 0.704862857142858
105 0.704862264150944
106 0.704856074766356
107 0.704844444444445
108 0.704838532110092
109 0.70483090909091
110 0.704832432432433
111 0.704833928571429
112 0.704837168141593
113 0.704849122807018
114 0.704855652173913
115 0.704860344827587
116 0.704856410256411
117 0.704844067796611
118 0.704836974789916
119 0.704823333333334
120 0.704809917355372
121 0.7048
122 0.704791869918699
123 0.704791935483871
124 0.7047936
125 0.704788888888889
126 0.704784251968504
127 0.7047796875
128 0.704768992248062
129 0.704766153846154
130 0.704758778625955
131 0.70474696969697
132 0.704733834586467
133 0.704722388059702
134 0.704715555555556
135 0.704711764705883
136 0.704713868613139
137 0.704715942028986
138 0.704710791366907
139 0.70471
140 0.704706382978724
141 0.704701408450704
142 0.704696503496504
143 0.704695833333333
144 0.704695172413793
145 0.704693150684932
146 0.704693877551021
147 0.704695945945946
148 0.704699328859061
149 0.704701333333334
150 0.704705960264901
151 0.70471052631579
152 0.704716339869281
153 0.704719480519481
154 0.70472
155 0.704719230769231
156 0.704723566878981
157 0.704724050632912
158 0.704730817610063
159 0.70474625
160 0.704756521739131
161 0.704767901234568
162 0.704779141104295
163 0.70479756097561
164 0.70481696969697
165 0.704834939759036
166 0.704852694610779
167 0.704867857142857
168 0.704882840236687
169 0.704902352941177
170 0.704914619883041
171 0.704932558139535
172 0.704949132947977
173 0.70496551724138
174 0.704986285714286
175 0.705004545454546
176 0.705027118644068
177 0.705049438202248
178 0.70507374301676
179 0.705097777777778
180 0.705122651933702
181 0.705151648351649
182 0.705178142076503
183 0.705204347826088
184 0.705235675675676
185 0.705264516129033
186 0.705291978609626
187 0.705318085106383
188 0.705342857142858
189 0.705368421052632
190 0.705392670157069
191 0.705415625000001
192 0.705438341968912
193 0.705461855670104
194 0.705490256410257
195 0.705516326530613
196 0.705544162436549
197 0.705575757575758
198 0.705612060301508
199 0.705648000000001
200 0.705677611940299
201 0.7057099009901
202 0.705741871921183
203 0.705775490196079
204 0.705809756097562
205 0.705843689320389
206 0.705878260869566
207 0.7059125
208 0.705944497607656
209 0.705973333333334
210 0.706003791469195
211 0.706034905660378
212 0.706068544600939
213 0.706104672897197
214 0.706143255813954
215 0.706181481481482
216 0.706217511520738
217 0.706254128440368
218 0.706291324200914
219 0.706330000000001
220 0.70636742081448
221 0.706404504504505
222 0.706441255605382
223 0.706476785714286
224 0.706513777777778
225 0.706552212389381
226 0.706585903083701
227 0.706621052631579
228 0.706659388646289
229 0.706694782608696
230 0.706727272727273
231 0.706761206896552
232 0.706797424892704
233 0.706832478632479
234 0.706863829787234
235 0.706898305084746
236 0.706928270042195
237 0.706961344537816
238 0.706994979079498
239 0.707028333333334
240 0.707064730290457
241 0.707100826446281
242 0.707136625514404
243 0.707173770491804
244 0.707208163265307
245 0.707244715447155
246 0.707279352226721
247 0.707316129032258
248 0.707355823293173
249 0.7073952
250 0.707433466135459
251 0.707472222222223
252 0.707512252964427
253 0.707554330708662
254 0.707596078431373
255 0.70763515625
256 0.707672373540856
257 0.707706976744186
258 0.707740540540541
259 0.707777692307692
260 0.707813793103448
261 0.707851908396947
262 0.707888973384031
263 0.707926515151515
264 0.707963773584906
265 0.7080007518797
266 0.70803520599251
267 0.708070895522389
268 0.708106319702603
269 0.708140740740741
270 0.708171955719558
271 0.708199264705883
272 0.708224908424909
273 0.708248175182482
274 0.708271272727273
275 0.708292753623189
276 0.708313357400722
277 0.708331654676259
278 0.708349103942653
279 0.708365714285715
280 0.708383629893239
281 0.708402127659575
282 0.70842261484099
283 0.708445070422536
284 0.708473684210527
285 0.708504895104896
286 0.70853449477352
287 0.708566666666667
288 0.708597923875433
289 0.708626896551725
290 0.70865498281787
291 0.708683561643836
292 0.708709215017065
293 0.708734693877552
294 0.708762033898306
295 0.708790540540541
296 0.708817508417509
297 0.708844966442954
298 0.708871571906355
299 0.708898666666667
300 0.708923588039868
301 0.708946357615895
302 0.708966336633664
303 0.708986184210527
304 0.709004590163935
305 0.709020261437909
306 0.709037133550489
307 0.709051298701299
308 0.709062783171521
309 0.709076129032258
310 0.709089389067525
311 0.709103846153847
312 0.709117571884984
313 0.709132484076434
314 0.709147936507937
315 0.709160759493671
316 0.709177287066246
317 0.709192452830189
318 0.709206269592477
319 0.709220625
320 0.709236760124611
321 0.709251552795032
322 0.709267492260063
323 0.709282098765433
324 0.709296615384616
325 0.709309815950921
326 0.709318654434251
327 0.709331097560976
328 0.709347112462007
329 0.709364848484849
330 0.70938247734139
331 0.709403614457832
332 0.709424624624625
333 0.709443712574851
334 0.709460895522389
335 0.709479761904763
336 0.709498516320476
337 0.709517159763314
338 0.709536873156343
339 0.709555294117648
340 0.709572434017596
341 0.709588304093568
342 0.709605830903791
343 0.709623837209303
344 0.70964231884058
345 0.709662427745666
346 0.709682997118157
347 0.709702873563219
348 0.709720343839542
349 0.709740000000001
350 0.709757834757836
351 0.709776136363637
352 0.709796033994335
353 0.709816384180792
354 0.709841126760564
355 0.70986573033708
356 0.709891316526612
357 0.709918994413409
358 0.70994651810585
359 0.70997388888889
360 0.710002770083103
361 0.710029281767957
362 0.710052892561984
363 0.710076373626374
364 0.710098082191781
365 0.71012131147541
366 0.710147138964578
367 0.710173369565218
368 0.710197831978321
369 0.710224864864866
370 0.710251752021564
371 0.710276881720431
372 0.710302412868633
373 0.710326203208557
374 0.710348266666667
375 0.710371808510639
376 0.710393633952255
377 0.710413227513228
378 0.710434828496043
379 0.710455789473685
380 0.710478740157481
381 0.710501570680629
382 0.710523237597912
383 0.710544791666667
384 0.710565714285715
385 0.710588082901555
386 0.710607751937985
387 0.710627835051547
388 0.710648329048844
389 0.710666153846154
390 0.710684398976982
391 0.710701530612245
392 0.710718066157761
393 0.710732487309645
394 0.710746835443038
395 0.710762121212122
396 0.710778337531487
397 0.710794974874372
398 0.710811027568923
399 0.7108265
400 0.710840897755611
401 0.710856218905473
402 0.710870967741936
403 0.710884653465347
404 0.710898271604939
405 0.710912807881774
406 0.71092628992629
407 0.710941176470589
408 0.710953056234719
409 0.710964390243903
410 0.710973722627738
411 0.710981067961165
412 0.710990314769976
413 0.710998067632851
414 0.711003373493976
415 0.711008653846154
416 0.711014868105516
417 0.711021531100479
418 0.711026730310263
419 0.711029523809524
420 0.711035154394299
421 0.711041706161138
422 0.711047281323877
423 0.711053773584906
424 0.711059294117647
425 0.711066666666667
426 0.711070725995316
427 0.711072897196262
428 0.711072727272727
429 0.711073023255814
430 0.711071461716937
431 0.711071296296296
432 0.711070207852194
433 0.711067741935484
434 0.711065747126437
435 0.711063302752294
436 0.711059038901602
437 0.711054337899543
438 0.711049202733485
439 0.711044090909091
440 0.711039002267574
441 0.71103257918552
442 0.711025733634312
443 0.711018918918919
444 0.711010337078652
445 0.711004484304933
446 0.710997762863535
447 0.710989285714286
448 0.71097995545657
449 0.710970666666667
450 0.710963636363636
451 0.710952654867257
452 0.710941280353201
453 0.710929515418502
454 0.710916923076923
455 0.710904385964912
456 0.710892341356674
457 0.710882532751092
458 0.710871459694989
459 0.710861739130435
460 0.710852060737527
461 0.710845454545455
462 0.710838012958963
463 0.710828448275862
464 0.710818924731183
465 0.710810729613734
466 0.710802141327623
467 0.71079358974359
468 0.710783795309168
469 0.710774468085106
470 0.710765605095541
471 0.710756779661017
472 0.710747568710359
473 0.710737552742616
474 0.710726736842105
475 0.710716386554622
476 0.710706918238993
477 0.710698744769874
478 0.710688517745303
479 0.71068
480 0.710672765072765
481 0.710665145228215
482 0.710655900621118
483 0.710647933884297
484 0.710640824742268
485 0.710634156378601
486 0.710629979466119
487 0.710625819672131
488 0.71062126789366
489 0.710616734693877
490 0.710612219959266
491 0.710607723577235
492 0.710602434077079
493 0.710595951417004
494 0.710588686868686
495 0.710579435483871
496 0.710571026156941
497 0.710562248995984
498 0.710553907815631
499 0.710546
500 0.710539720558882
501 0.710532270916334
502 0.710524850894632
503 0.710517063492063
504 0.710511287128712
505 0.710505928853755
506 0.710502169625246
507 0.710499606299212
508 0.710497445972495
509 0.710492549019608
510 0.710487671232876
511 0.710483203125
512 0.710480701754386
513 0.710477821011673
514 0.710474563106796
515 0.710472093023256
516 0.71047079303675
517 0.710469884169884
518 0.710468978805395
519 0.710468076923076
520 0.710469481765835
521 0.710471264367816
522 0.710472657743786
523 0.710474809160305
524 0.710476952380952
525 0.710480988593155
526 0.710486527514231
527 0.710494696969696
528 0.710503213610585
529 0.710510943396226
530 0.710519397363465
531 0.710526691729323
532 0.710533958724202
533 0.710540449438202
534 0.710543925233644
535 0.710547014925373
536 0.710550465549348
537 0.710552788104089
538 0.710556957328385
539 0.710561481481481
540 0.710567837338262
541 0.710573431734317
542 0.710580478821362
543 0.710588970588235
544 0.710596697247706
545 0.710602197802197
546 0.710609140767824
547 0.710615693430656
548 0.710624043715847
549 0.71063309090909
550 0.710642105263157
551 0.71065036231884
552 0.710658589511754
553 0.710668592057761
554 0.710679279279279
555 0.710690287769784
556 0.710702692998204
557 0.71071505376344
558 0.710728443649373
559 0.710740357142857
560 0.710752228163992
561 0.710762989323843
562 0.710774777975133
563 0.710785106382978
564 0.710795752212389
565 0.71080777385159
566 0.710818694885361
567 0.710829225352112
568 0.71083971880492
569 0.710848771929824
570 0.710857092819614
571 0.710865384615384
572 0.710873647469458
573 0.710882229965156
574 0.710889739130434
575 0.710896527777777
576 0.710903986135181
577 0.71091141868512
578 0.710915716753022
579 0.710919310344827
580 0.710922891566264
581 0.710926116838487
582 0.710927958833618
583 0.7109301369863
584 0.710932307692307
585 0.710933447098975
586 0.710934241908006
587 0.710935714285713
588 0.710936842105262
589 0.710939322033897
590 0.710943485617596
591 0.710948648648648
592 0.710953794266441
593 0.710959595959595
594 0.710966050420167
595 0.710972483221476
596 0.710979229480736
597 0.710985953177257
598 0.710994657762937
599 0.711003666666666
600 0.711012645590681
601 0.711022259136212
602 0.711032172470977
603 0.71104072847682
604 0.711048264462809
605 0.711056765676567
606 0.711064909390444
607 0.711072368421052
608 0.711080459770114
609 0.711089508196721
610 0.711098199672667
611 0.711107843137254
612 0.71111810766721
613 0.711127687296416
614 0.711138536585365
615 0.711148376623376
616 0.711157860615882
617 0.711168284789643
618 0.711180290791599
619 0.711193225806451
620 0.711206763285023
621 0.711220578778134
622 0.711234349919742
623 0.711247435897435
624 0.711260799999999
625 0.711274760383386
626 0.711289314194577
627 0.711303503184713
628 0.711318600953894
629 0.71133365079365
630 0.711349286846275
631 0.711364556962025
632 0.711380726698262
633 0.711396529968454
634 0.711413228346456
635 0.711428301886792
636 0.711444270015698
637 0.711460188087774
638 0.711476369327073
639 0.711492499999999
640 0.711508268330733
641 0.7115246105919
642 0.711541524105754
643 0.711559316770186
644 0.711577674418604
645 0.711595356037151
646 0.711613601236476
647 0.711632098765432
648 0.711651155624037
649 0.711669846153846
650 0.711690015360983
651 0.711709509202454
652 0.711728024502297
653 0.711747706422018
654 0.711767633587786
655 0.711786280487804
656 0.711804870624048
657 0.711822796352583
658 0.711842185128983
659 0.711861212121212
660 0.711880484114977
661 0.71190090634441
662 0.711918853695324
663 0.711937048192771
664 0.711955187969924
665 0.711972672672672
666 0.711988605697151
667 0.712004191616766
668 0.712019431988041
669 0.712035522388059
670 0.712051564828614
671 0.712067559523809
672 0.712084992570579
673 0.712102670623145
674 0.712119407407407
675 0.712136094674556
676 0.712152732644017
677 0.712169911504424
678 0.712187923416789
679 0.712205882352941
680 0.71222496328928
681 0.712243695014663
682 0.712263250366032
683 0.712283040935672
684 0.712301605839416
685 0.712319241982507
686 0.712336244541485
687 0.712353779069767
688 0.712371262699564
689 0.712389855072464
690 0.712407814761216
691 0.712426589595376
692 0.712445021645021
693 0.71246167146974
694 0.712478561151079
695 0.712494827586207
696 0.712513055954089
697 0.712532378223495
698 0.712552217453505
699 0.712571428571428
700 0.712591726105563
701 0.712613105413105
702 0.712633570412518
703 0.712654829545454
704 0.712677163120567
705 0.712699433427762
706 0.712720792079208
707 0.712740960451977
708 0.712762482369535
709 0.712783661971831
710 0.712804781997187
711 0.712824157303371
712 0.71284347826087
713 0.712863025210084
714 0.712882237762238
715 0.712900837988827
716 0.712919944211994
717 0.712939275766017
718 0.712959109874826
719 0.712978888888889
720 0.712998890429958
721 0.713020221606648
722 0.713041770401107
723 0.713064640883978
724 0.713088
725 0.713110743801653
726 0.713134525447043
727 0.713157417582418
728 0.713180521262003
729 0.713204109589041
730 0.713227633378933
731 0.713251092896175
732 0.71327448840382
733 0.713297820163488
734 0.713320544217687
735 0.71334347826087
736 0.713365807327002
737 0.713388617886179
738 0.713411907983762
739 0.713435945945946
740 0.713459379217274
741 0.713483018867925
742 0.713507402422611
743 0.713531989247312
744 0.71355677852349
745 0.713582305630027
746 0.713606961178046
747 0.713632085561497
748 0.713656341789052
749 0.713680533333333
750 0.713680533333333
751 0.713718933333333
752 0.7137576
753 0.713795733333333
754 0.7138336
755 0.713870666666667
756 0.713907733333333
757 0.713943466666667
758 0.713979733333333
759 0.714014666666667
760 0.714050666666667
761 0.714085866666667
762 0.714122933333333
763 0.714158133333333
764 0.714193066666667
765 0.714229066666667
766 0.714265333333333
767 0.714300533333333
768 0.714336
769 0.7143712
770 0.714406933333333
771 0.714442133333333
772 0.714477066666667
773 0.7145112
774 0.714544
775 0.714576
776 0.714606133333333
777 0.714634933333333
778 0.714663466666667
779 0.714691733333333
780 0.714721066666667
781 0.7147488
782 0.714777866666667
783 0.714808
784 0.7148392
785 0.714873866666667
786 0.714906933333333
787 0.714941866666667
788 0.7149792
789 0.7150152
790 0.7150504
791 0.715084533333333
792 0.715120266666667
793 0.7151552
794 0.715187466666667
795 0.715221066666667
796 0.7152552
797 0.715287466666667
798 0.715321333333333
799 0.715355466666667
800 0.715389333333333
801 0.715423466666667
802 0.715457866666667
803 0.7154912
804 0.7155232
805 0.7155544
806 0.715585066666667
807 0.715615466666667
808 0.715645333333333
809 0.715675733333333
810 0.715707733333333
811 0.71574
812 0.715773333333333
813 0.715806933333333
814 0.7158416
815 0.715876533333333
816 0.715910933333333
817 0.715945866666667
818 0.715979466666667
819 0.716014133333333
820 0.716049333333333
821 0.716086133333333
822 0.716122666666667
823 0.716161066666667
824 0.716199733333333
825 0.7162384
826 0.716276533333333
827 0.716316
828 0.716356266666667
829 0.7163968
830 0.716438933333333
831 0.7164808
832 0.716522133333333
833 0.716563733333333
834 0.716604533333333
835 0.716644533333333
836 0.716684266666667
837 0.716723733333333
838 0.7167648
839 0.7168064
840 0.7168464
841 0.716885866666667
842 0.716924533333334
843 0.7169616
844 0.716998666666667
845 0.7170352
846 0.717071466666667
847 0.717108266666667
848 0.717144533333333
849 0.717179733333333
850 0.717216533333333
851 0.717252
852 0.7172872
853 0.717324
854 0.71736
855 0.717395466666667
856 0.717430133333333
857 0.7174656
858 0.7175024
859 0.717537866666667
860 0.717572533333333
861 0.7176056
862 0.7176384
863 0.7176712
864 0.717702933333333
865 0.717735466666667
866 0.717768266666667
867 0.717801866666667
868 0.7178376
869 0.717872533333333
870 0.717907466666667
871 0.7179416
872 0.717974933333333
873 0.718006933333333
874 0.7180368
875 0.718066133333333
876 0.718095466666667
877 0.718125333333333
878 0.7181568
879 0.718188533333333
880 0.718218133333333
881 0.718249066666667
882 0.7182808
883 0.718311733333333
884 0.718342933333333
885 0.7183736
886 0.718402933333333
887 0.718430933333333
888 0.718459733333333
889 0.7184912
890 0.7185224
891 0.718553333333333
892 0.718584266666667
893 0.718615466666667
894 0.7186464
895 0.718677866666667
896 0.718709866666667
897 0.718741066666667
898 0.718771466666667
899 0.718801333333333
900 0.718832266666667
901 0.718861333333333
902 0.718890933333333
903 0.718921333333333
904 0.718952266666667
905 0.7189824
906 0.719013066666667
907 0.719042133333333
908 0.719072533333333
909 0.719101866666667
910 0.7191296
911 0.719159466666667
912 0.719189333333333
913 0.719219733333333
914 0.7192488
915 0.7192784
916 0.719308
917 0.719338933333333
918 0.719370933333333
919 0.719403733333333
920 0.719435733333333
921 0.719468
922 0.719498133333333
923 0.7195288
924 0.719558666666667
925 0.7195872
926 0.719614933333333
927 0.719642933333333
928 0.719672
929 0.7197
930 0.719727733333334
931 0.719754933333333
932 0.719780533333333
933 0.719805866666667
934 0.7198312
935 0.719856533333333
936 0.719882666666667
937 0.719910666666667
938 0.7199384
939 0.719965333333333
940 0.719990666666667
941 0.720017066666667
942 0.720042933333333
943 0.720069333333333
944 0.720097333333333
945 0.720124266666667
946 0.7201512
947 0.720176
948 0.720198133333333
949 0.720218133333333
950 0.7202384
951 0.720259733333333
952 0.720280266666667
953 0.7203016
954 0.720321333333333
955 0.72034
956 0.720359466666667
957 0.7203784
958 0.7203976
959 0.720417333333333
960 0.720437866666667
961 0.7204584
962 0.720479733333333
963 0.720500533333333
964 0.720521066666667
965 0.720541333333333
966 0.720561066666667
967 0.720582133333333
968 0.720604266666667
969 0.7206256
970 0.720646666666667
971 0.7206688
972 0.7206896
973 0.720709866666667
974 0.7207304
975 0.7207504
976 0.720770666666667
977 0.7207912
978 0.720810666666667
979 0.720829333333333
980 0.720848
981 0.720867733333333
982 0.720886933333333
983 0.720906666666667
984 0.720925866666667
985 0.720945866666667
986 0.720964533333333
987 0.7209856
988 0.721004533333333
989 0.721023733333333
990 0.721042666666667
991 0.7210608
992 0.721078666666667
993 0.721096533333333
994 0.7211144
995 0.721133066666667
996 0.7211496
997 0.721168
998 0.721185333333333
999 0.7212
1000 0.7212152
1001 0.721232
1002 0.721247733333333
1003 0.721263466666667
1004 0.721278666666667
1005 0.721292266666667
1006 0.721305066666667
1007 0.721318933333333
1008 0.721334666666667
1009 0.7213496
1010 0.721362666666667
1011 0.721376
1012 0.721387466666667
1013 0.721401066666667
1014 0.7214152
1015 0.721429333333333
1016 0.721443466666667
1017 0.7214584
1018 0.721472266666667
1019 0.721485866666667
1020 0.7214984
1021 0.721512
1022 0.7215264
1023 0.721540533333333
1024 0.721556
1025 0.721571733333333
1026 0.7215888
1027 0.721606666666667
1028 0.721624533333333
1029 0.721642933333333
1030 0.721661866666667
1031 0.721679733333333
1032 0.7216976
1033 0.721716
1034 0.721732266666667
1035 0.721745066666667
1036 0.7217576
1037 0.7217688
1038 0.7217784
1039 0.721789866666667
1040 0.721802133333333
1041 0.7218144
1042 0.7218264
1043 0.721839466666667
1044 0.721851733333333
1045 0.721863733333333
1046 0.721874933333333
1047 0.721887466666667
1048 0.721899733333333
1049 0.721912266666667
1050 0.721923466666667
1051 0.721935466666667
1052 0.7219488
1053 0.7219648
1054 0.7219816
1055 0.721998133333333
1056 0.722015466666667
1057 0.7220328
1058 0.7220512
1059 0.722070133333333
1060 0.7220872
1061 0.722105066666667
1062 0.722121333333333
1063 0.722137866666667
1064 0.7221544
1065 0.7221712
1066 0.722188
1067 0.722203733333333
1068 0.722221066666667
1069 0.722238933333333
1070 0.7222568
1071 0.722273066666667
1072 0.7222896
1073 0.7223056
1074 0.722321333333333
1075 0.722337333333333
1076 0.722353066666667
1077 0.722370133333333
1078 0.722385866666667
1079 0.722398933333333
1080 0.7224096
1081 0.722420266666667
1082 0.722429866666667
1083 0.722440533333333
1084 0.722452266666667
1085 0.722465066666667
1086 0.722478133333333
1087 0.722490133333333
1088 0.7225008
1089 0.722510666666667
1090 0.722521333333333
1091 0.722532266666667
1092 0.722543733333333
1093 0.722556266666667
1094 0.7225688
1095 0.7225808
1096 0.722592266666667
1097 0.7226024
1098 0.7226128
1099 0.7226256
1100 0.722638666666667
1101 0.722652
1102 0.722666133333333
1103 0.722679733333333
1104 0.722692533333333
1105 0.722703733333333
1106 0.7227144
1107 0.7227248
1108 0.722732
1109 0.722738133333333
1110 0.7227448
1111 0.7227512
1112 0.7227584
1113 0.722766133333333
1114 0.722773866666667
1115 0.722781866666667
1116 0.7227904
1117 0.722797866666667
1118 0.722803466666667
1119 0.722809866666667
1120 0.722814933333333
1121 0.7228208
1122 0.722828533333333
1123 0.7228376
1124 0.722848266666667
1125 0.722859733333333
1126 0.7228712
1127 0.722884
1128 0.722897333333333
1129 0.722909066666667
1130 0.722922133333333
1131 0.7229336
1132 0.722945066666667
1133 0.722957866666667
1134 0.722970933333333
1135 0.722984
1136 0.722998133333333
1137 0.723013333333333
1138 0.723028533333334
1139 0.723042933333333
1140 0.723058666666667
1141 0.723075733333333
1142 0.7230928
1143 0.723109066666667
1144 0.723125866666667
1145 0.7231424
1146 0.723157866666667
1147 0.723172
1148 0.7231864
1149 0.7232024
1150 0.723218666666667
1151 0.723235466666667
1152 0.7232528
1153 0.723269866666667
1154 0.723287466666667
1155 0.723305866666667
1156 0.7233232
1157 0.723342133333333
1158 0.723359733333333
1159 0.723377066666667
1160 0.7233936
1161 0.723411733333333
1162 0.7234304
1163 0.7234496
1164 0.723469066666667
1165 0.723489066666667
1166 0.723510133333333
1167 0.723530666666667
1168 0.723550666666667
1169 0.723571466666667
1170 0.723594133333333
1171 0.723615733333333
1172 0.723636533333333
1173 0.723655733333333
1174 0.723674933333333
1175 0.723696
1176 0.7237176
1177 0.723740266666667
1178 0.723764
1179 0.723789866666667
1180 0.7238144
1181 0.723839466666667
1182 0.723864
1183 0.7238896
1184 0.723916
1185 0.7239408
1186 0.723966666666667
1187 0.7239936
1188 0.7240216
1189 0.724052
1190 0.724081333333333
1191 0.7241112
1192 0.724142666666667
1193 0.724174133333333
1194 0.7242056
1195 0.7242376
1196 0.7242672
1197 0.724298666666667
1198 0.724332
1199 0.7243664
1200 0.724401066666667
1201 0.7244344
1202 0.724470666666667
1203 0.724508
1204 0.7245448
1205 0.7245824
1206 0.724619466666667
1207 0.7246576
1208 0.724694133333333
1209 0.724730666666667
1210 0.724765866666667
1211 0.724800533333333
1212 0.724832266666667
1213 0.724865066666667
1214 0.7248984
1215 0.724931733333333
1216 0.724965333333333
1217 0.724998933333333
1218 0.7250312
1219 0.725064266666667
1220 0.7250968
1221 0.7251288
1222 0.725161866666667
1223 0.725195466666667
1224 0.7252288
1225 0.725262133333333
1226 0.725294666666667
1227 0.725328
1228 0.725361333333333
1229 0.7253968
1230 0.725431466666667
1231 0.725465066666667
1232 0.725499466666667
1233 0.7255344
1234 0.725569333333333
1235 0.725604266666667
1236 0.725639466666667
1237 0.725672533333333
1238 0.725706933333333
1239 0.725740533333333
1240 0.725773066666667
1241 0.7258056
1242 0.725837866666667
1243 0.725869866666667
1244 0.7259032
1245 0.725937333333333
1246 0.725974133333333
1247 0.7260104
1248 0.726046666666667
1249 0.726083733333333
1250 0.726120533333333
1251 0.7261552
1252 0.726192266666667
1253 0.726227466666667
1254 0.726263466666667
1255 0.726300533333333
1256 0.7263384
1257 0.7263744
1258 0.726408
1259 0.7264416
1260 0.726477333333333
1261 0.726512533333333
1262 0.726546666666667
1263 0.7265792
1264 0.7266112
1265 0.726643733333333
1266 0.726675733333333
1267 0.7267072
1268 0.726738666666667
1269 0.726770133333333
1270 0.7268024
1271 0.726833066666667
1272 0.726863733333333
1273 0.726895733333333
1274 0.726928
1275 0.726959733333333
1276 0.726990133333333
1277 0.727018666666666
1278 0.727046133333333
1279 0.7270736
1280 0.7271008
1281 0.7271288
1282 0.7271568
1283 0.7271848
1284 0.7272136
1285 0.727245333333333
1286 0.727277333333333
1287 0.727309866666667
1288 0.727342133333333
1289 0.727372533333333
1290 0.7274032
1291 0.727433866666667
1292 0.7274648
1293 0.727493866666667
1294 0.7275232
1295 0.727552533333333
1296 0.727584266666667
1297 0.727615733333333
1298 0.727646666666667
1299 0.7276752
1300 0.727704533333333
1301 0.7277336
1302 0.727762666666667
1303 0.727790933333333
1304 0.727817066666667
1305 0.727844266666667
1306 0.727871466666667
1307 0.7278984
1308 0.727925333333333
1309 0.727950133333333
1310 0.727975466666667
1311 0.728
1312 0.7280264
1313 0.728051733333333
1314 0.7280784
1315 0.728105333333333
1316 0.728132266666667
1317 0.728159466666667
1318 0.7281872
1319 0.728214133333333
1320 0.728241866666667
1321 0.7282704
1322 0.7282984
1323 0.7283272
1324 0.728356
1325 0.728385066666667
1326 0.728415733333333
1327 0.728445866666667
1328 0.728475733333333
1329 0.7285088
1330 0.728543466666667
1331 0.7285784
1332 0.728613333333333
1333 0.728649866666667
1334 0.7286848
1335 0.728718666666667
1336 0.728753333333333
1337 0.7287888
1338 0.728825066666667
1339 0.7288624
1340 0.728898933333333
1341 0.728935466666667
1342 0.728971733333333
1343 0.729007466666667
1344 0.7290432
1345 0.729078933333333
1346 0.729115733333333
1347 0.7291528
1348 0.729190133333333
1349 0.7292256
1350 0.72926
1351 0.7292952
1352 0.729328533333333
1353 0.729359733333333
1354 0.729392266666667
1355 0.7294256
1356 0.729457333333333
1357 0.729488266666667
1358 0.729521066666666
1359 0.7295544
1360 0.7295864
1361 0.7296176
1362 0.729649066666667
1363 0.7296808
1364 0.729713333333333
1365 0.7297456
1366 0.729777333333333
1367 0.729809866666667
1368 0.729842666666667
1369 0.729873866666667
1370 0.7299048
1371 0.729934133333333
1372 0.729962133333333
1373 0.729989866666667
1374 0.730018666666667
1375 0.730047466666667
1376 0.730076266666667
1377 0.7301032
1378 0.730130133333333
1379 0.730156266666667
1380 0.7301824
1381 0.730206933333333
1382 0.730231466666667
1383 0.730254666666667
1384 0.7302776
1385 0.730300266666667
1386 0.730323733333333
1387 0.7303472
1388 0.7303704
1389 0.730393066666667
1390 0.730415466666667
1391 0.730437866666667
1392 0.730461066666667
1393 0.7304848
1394 0.730508533333333
1395 0.730530666666667
1396 0.730553866666667
1397 0.7305776
1398 0.730599733333334
1399 0.73062
1400 0.7306408
1401 0.730661066666667
1402 0.730681333333333
1403 0.730701066666667
1404 0.7307192
1405 0.7307376
1406 0.730757066666667
1407 0.730777333333333
1408 0.730798133333333
1409 0.7308192
1410 0.730840533333333
1411 0.7308608
1412 0.730880266666667
1413 0.7309008
1414 0.7309208
1415 0.730941066666667
1416 0.730961866666667
1417 0.730983466666667
1418 0.731004
1419 0.731025333333333
1420 0.731044533333333
1421 0.731063733333333
1422 0.731082933333333
1423 0.731102133333334
1424 0.7311208
1425 0.7311392
1426 0.731157866666667
1427 0.7311768
1428 0.731194933333333
1429 0.731212
1430 0.7312304
1431 0.731248266666667
1432 0.7312656
1433 0.731282133333333
1434 0.731298666666667
1435 0.731317333333333
1436 0.731336266666667
1437 0.7313552
1438 0.731373066666667
1439 0.731390133333333
1440 0.731406933333333
1441 0.731424266666667
1442 0.7314408
1443 0.7314576
1444 0.7314752
1445 0.731493066666667
1446 0.7315128
1447 0.731530666666667
1448 0.7315464
1449 0.731561866666667
1450 0.731578933333333
1451 0.731595466666667
1452 0.7316104
1453 0.731625066666667
1454 0.731639733333333
1455 0.731653333333333
1456 0.7316672
1457 0.731681066666667
1458 0.7316968
1459 0.731710933333333
1460 0.731725066666667
1461 0.731739466666667
1462 0.731756266666667
1463 0.731772266666667
1464 0.7317888
1465 0.7318056
1466 0.731822666666667
1467 0.731839466666667
1468 0.731856533333333
1469 0.731874133333333
1470 0.731891466666667
1471 0.7319088
1472 0.731923733333333
1473 0.7319384
1474 0.7319528
1475 0.731967466666667
1476 0.731981866666667
1477 0.7319936
1478 0.732006133333333
1479 0.7320176
1480 0.732028
1481 0.732038133333333
1482 0.732047733333333
1483 0.7320568
1484 0.7320656
1485 0.732074666666667
1486 0.732082666666667
1487 0.7320912
1488 0.732098133333333
1489 0.732105333333333
1490 0.7321112
1491 0.732117333333333
1492 0.732123733333333
1493 0.732129866666667
1494 0.7321344
1495 0.7321384
1496 0.7321408
1497 0.732143466666667
1498 0.732146133333333
1499 0.732150666666667
1500 0.732153866666667
1501 0.7321584
1502 0.732161866666667
1503 0.7321664
1504 0.7321712
1505 0.732176266666667
1506 0.732178933333333
1507 0.732182133333333
1508 0.732185066666667
1509 0.7321864
1510 0.732185066666667
1511 0.732184
1512 0.732182666666667
1513 0.732184
1514 0.732185866666667
1515 0.732185866666667
1516 0.732185333333333
1517 0.732184533333333
1518 0.732183466666667
1519 0.7321816
1520 0.732178666666667
1521 0.732176266666667
1522 0.732172266666667
1523 0.732168266666667
1524 0.732165333333333
1525 0.732164
1526 0.732163733333333
1527 0.732164533333333
1528 0.732166133333333
1529 0.732166933333333
1530 0.732166666666667
1531 0.7321664
1532 0.732165333333333
1533 0.732163733333334
1534 0.732162133333333
1535 0.732157066666667
1536 0.732153066666667
1537 0.732147733333333
1538 0.7321416
1539 0.732136266666667
1540 0.732132266666667
1541 0.732129066666667
1542 0.732125333333333
1543 0.7321232
1544 0.732122666666667
1545 0.732121866666667
1546 0.73212
1547 0.732118933333333
1548 0.732117066666667
1549 0.732116266666667
1550 0.732116
1551 0.732116266666667
1552 0.7321152
1553 0.732115733333333
1554 0.7321176
1555 0.732118666666667
1556 0.732120266666667
1557 0.732122133333333
1558 0.732124533333333
1559 0.732126933333333
1560 0.732128533333333
1561 0.732130133333333
1562 0.7321304
1563 0.732130933333333
1564 0.732130933333333
1565 0.732130666666667
1566 0.7321312
1567 0.732133066666667
1568 0.732135466666667
1569 0.732137333333333
1570 0.732138666666667
1571 0.73214
1572 0.7321408
1573 0.732141333333333
1574 0.7321424
1575 0.7321432
1576 0.732142933333333
1577 0.732140266666667
1578 0.732138933333333
1579 0.732136533333333
1580 0.7321328
1581 0.732130133333333
1582 0.732127466666667
1583 0.732123466666667
1584 0.73212
1585 0.732116533333333
1586 0.732113333333333
1587 0.732110933333333
1588 0.732108266666667
1589 0.732105066666667
1590 0.732101866666667
1591 0.732098933333333
1592 0.732094933333333
1593 0.732093333333333
1594 0.7320928
1595 0.7320928
1596 0.7320928
1597 0.7320928
1598 0.732091466666667
1599 0.732090666666667
1600 0.7320904
1601 0.732089866666667
1602 0.732089866666667
1603 0.7320904
1604 0.732092
1605 0.732095466666667
1606 0.732099466666667
1607 0.732105066666667
1608 0.732109066666667
1609 0.732113333333333
1610 0.732120266666667
1611 0.732127466666667
1612 0.732134666666667
1613 0.732141866666667
1614 0.7321496
1615 0.732157066666667
1616 0.732165333333333
1617 0.7321744
1618 0.7321832
1619 0.732191466666667
1620 0.732200266666667
1621 0.7322104
1622 0.732221866666667
1623 0.732233866666667
1624 0.732246133333333
1625 0.732258933333333
1626 0.732271733333333
1627 0.732284266666667
1628 0.7322952
1629 0.732307733333333
1630 0.7323192
1631 0.732329866666667
1632 0.7323408
1633 0.732354133333333
1634 0.732367733333333
1635 0.73238
1636 0.732392533333333
1637 0.732405066666667
1638 0.732416
1639 0.732425066666667
1640 0.732433866666667
1641 0.732442133333333
1642 0.7324504
1643 0.732457866666667
1644 0.732464533333333
1645 0.7324704
1646 0.732474933333333
1647 0.7324784
1648 0.732483733333333
1649 0.7324896
1650 0.732494666666667
1651 0.732501333333333
1652 0.732507466666667
1653 0.732514666666667
1654 0.732521866666667
1655 0.732529866666667
1656 0.7325384
1657 0.7325456
1658 0.732552
1659 0.732558933333333
1660 0.732566933333333
1661 0.732574133333333
1662 0.732580266666667
1663 0.7325864
1664 0.7325936
1665 0.732599466666667
1666 0.732605333333333
1667 0.732609333333333
1668 0.7326136
1669 0.732616
1670 0.732618933333333
1671 0.732623733333333
1672 0.732628533333333
1673 0.732633333333333
1674 0.732638933333333
1675 0.732645066666667
1676 0.732650933333333
1677 0.732655466666667
1678 0.7326592
1679 0.732662666666667
1680 0.7326664
1681 0.7326704
1682 0.732675466666667
1683 0.732681333333333
1684 0.732686666666667
1685 0.7326904
1686 0.732694933333333
1687 0.732697866666667
1688 0.732701066666667
1689 0.732705066666667
1690 0.732710133333333
1691 0.7327136
1692 0.732718133333333
1693 0.732722133333333
1694 0.732724533333333
1695 0.732726933333333
1696 0.732729333333333
1697 0.732732533333333
1698 0.732737333333333
1699 0.732742133333333
1700 0.732745333333333
1701 0.732748266666667
1702 0.7327512
1703 0.732753333333333
1704 0.732757066666667
1705 0.7327616
1706 0.7327656
1707 0.7327696
1708 0.732773066666667
1709 0.732777066666667
1710 0.732781866666667
1711 0.732785866666667
1712 0.732787733333333
1713 0.732789333333334
1714 0.7327904
1715 0.732790666666667
1716 0.732791466666667
1717 0.7327904
1718 0.732787466666667
1719 0.732784
1720 0.732781066666667
1721 0.732776533333333
1722 0.732774133333333
1723 0.732773333333333
1724 0.732772266666667
1725 0.732770666666667
1726 0.732769066666667
1727 0.732769333333333
1728 0.7327696
1729 0.7327688
1730 0.7327696
1731 0.7327704
1732 0.7327712
1733 0.732770666666667
1734 0.7327704
1735 0.7327704
1736 0.732770933333333
1737 0.7327704
1738 0.7327712
1739 0.7327712
1740 0.732772
1741 0.732773333333333
1742 0.732774666666667
1743 0.732774933333333
1744 0.732774933333333
1745 0.732775466666667
1746 0.732778933333333
1747 0.73278
1748 0.7327808
1749 0.732782933333333
1750 0.732785333333333
1751 0.732786933333333
1752 0.732789333333333
1753 0.7327912
1754 0.7327936
1755 0.7327976
1756 0.732804
1757 0.7328088
1758 0.732812266666667
1759 0.732817333333333
1760 0.732824533333333
1761 0.7328312
1762 0.732838666666667
1763 0.732843466666667
1764 0.732849066666667
1765 0.732854133333333
1766 0.732860266666667
1767 0.7328672
1768 0.7328752
1769 0.732884533333333
1770 0.732895466666666
1771 0.7329048
1772 0.7329152
1773 0.732925866666667
1774 0.732936533333333
1775 0.732946666666667
1776 0.732956533333333
1777 0.732965866666667
1778 0.732976
1779 0.732986133333333
1780 0.732997333333333
1781 0.733010933333333
1782 0.733025333333333
1783 0.733037866666667
1784 0.733050933333333
1785 0.7330672
1786 0.7330832
1787 0.7331016
1788 0.733120533333333
1789 0.733139466666667
1790 0.733157866666667
1791 0.7331768
1792 0.7331952
1793 0.733213066666667
1794 0.733231466666667
1795 0.733249866666667
1796 0.7332688
1797 0.7332864
1798 0.7333048
1799 0.733324
1800 0.733344
1801 0.7333632
1802 0.733382133333333
1803 0.7333984
1804 0.733413866666667
1805 0.733430133333333
1806 0.733446933333333
1807 0.733462666666667
1808 0.733477333333333
1809 0.733493066666667
1810 0.7335088
1811 0.733522933333333
1812 0.7335384
1813 0.733553333333333
1814 0.733566666666667
1815 0.733578933333333
1816 0.733591466666667
1817 0.733604
1818 0.733614933333333
1819 0.733625866666667
1820 0.733636533333333
1821 0.733646933333333
1822 0.733657066666667
1823 0.733665866666667
1824 0.733675466666667
1825 0.7336856
1826 0.733697066666667
1827 0.733711466666667
1828 0.733725333333333
1829 0.7337408
1830 0.733758133333333
1831 0.733774666666667
1832 0.733790933333333
1833 0.733806133333333
1834 0.733822666666667
1835 0.7338384
1836 0.7338528
1837 0.733866933333333
1838 0.7338816
1839 0.733895733333333
1840 0.733909066666667
1841 0.7339232
1842 0.7339376
1843 0.733950133333333
1844 0.7339616
1845 0.733971733333333
1846 0.733981066666667
1847 0.733991466666667
1848 0.7340024
1849 0.734011466666667
1850 0.73402
1851 0.734029333333334
1852 0.7340376
1853 0.7340456
1854 0.7340528
1855 0.734059466666667
1856 0.734065866666667
1857 0.7340712
1858 0.73408
1859 0.734089866666667
1860 0.734098933333333
1861 0.734108266666667
1862 0.7341168
1863 0.7341256
1864 0.734133066666667
1865 0.734140533333333
1866 0.7341464
1867 0.734151733333333
1868 0.734157866666667
1869 0.734165066666667
1870 0.734173066666667
1871 0.73418
1872 0.734185333333333
1873 0.7341896
1874 0.734193333333333
1875 0.734197066666667
1876 0.7342008
1877 0.734204533333333
1878 0.7342088
1879 0.734213066666667
1880 0.734217866666667
1881 0.734224
1882 0.7342304
1883 0.734234933333333
1884 0.734238666666667
1885 0.734242133333333
1886 0.734243466666667
1887 0.734245066666667
1888 0.734246666666667
1889 0.734248266666667
1890 0.734250666666667
1891 0.734252533333333
1892 0.7342544
1893 0.7342584
1894 0.734262133333333
1895 0.734266933333333
1896 0.734273333333333
1897 0.734281066666667
1898 0.734287733333333
1899 0.734293866666667
1900 0.7342992
1901 0.734305066666667
1902 0.734310133333333
1903 0.734314666666667
1904 0.734318933333333
1905 0.734323466666667
1906 0.734328266666667
1907 0.7343328
1908 0.734337866666667
1909 0.734344266666667
1910 0.734351733333333
1911 0.734357866666667
1912 0.7343648
1913 0.734370666666667
1914 0.7343768
1915 0.7343848
1916 0.734391733333333
1917 0.734398133333333
1918 0.734405066666666
1919 0.7344128
1920 0.734418666666667
1921 0.734423466666667
1922 0.7344304
1923 0.734439466666667
1924 0.734448533333333
1925 0.7344568
1926 0.734463733333333
1927 0.734472266666667
1928 0.7344808
1929 0.7344888
1930 0.734498133333333
1931 0.734508266666667
1932 0.734517866666667
1933 0.734526666666667
1934 0.734535466666667
1935 0.7345456
1936 0.734553333333333
1937 0.734561333333333
1938 0.734569066666667
1939 0.7345744
1940 0.7345816
1941 0.734588266666667
1942 0.734594133333333
1943 0.734599733333333
1944 0.7346064
1945 0.734612533333333
1946 0.734619733333333
1947 0.734625066666667
1948 0.734630133333333
1949 0.734634666666667
1950 0.734639733333333
1951 0.734644266666667
1952 0.734649066666667
1953 0.734654666666667
1954 0.734660533333333
1955 0.734666666666667
1956 0.734673066666667
1957 0.734678133333333
1958 0.7346824
1959 0.7346872
1960 0.734691466666667
1961 0.734696266666667
1962 0.7347032
1963 0.7347096
1964 0.734717066666667
1965 0.734724533333333
1966 0.734731466666667
1967 0.734739733333333
1968 0.734749866666667
1969 0.73476
1970 0.734769866666667
1971 0.7347808
1972 0.734790133333333
1973 0.734798133333333
1974 0.7348056
1975 0.734812266666667
1976 0.7348192
1977 0.734824533333333
1978 0.734829866666667
1979 0.7348352
1980 0.73484
1981 0.7348448
1982 0.734849066666667
1983 0.7348552
1984 0.734861333333333
1985 0.734866133333333
1986 0.734870133333333
1987 0.734875466666667
1988 0.734879733333333
1989 0.734885866666667
1990 0.734893866666667
1991 0.734901333333333
1992 0.734909066666667
1993 0.734919466666667
1994 0.7349296
1995 0.7349392
1996 0.734946666666667
1997 0.734955466666667
1998 0.734962933333333
1999 0.734968533333333
2000 0.734973866666667
2001 0.734980533333333
2002 0.734985866666667
2003 0.734993866666667
2004 0.735001066666667
2005 0.735006133333333
2006 0.735010933333333
2007 0.735017333333333
2008 0.735025866666667
2009 0.7350352
2010 0.735043466666667
2011 0.7350528
2012 0.7350624
2013 0.735072533333333
2014 0.735083466666667
2015 0.735093866666667
2016 0.735104266666667
2017 0.735114133333334
2018 0.735123733333333
2019 0.7351328
2020 0.735141066666667
2021 0.7351504
2022 0.7351592
2023 0.735166933333333
2024 0.735173333333333
2025 0.735180266666667
2026 0.735187466666667
2027 0.735195466666667
2028 0.735202666666667
2029 0.735210133333333
2030 0.735217066666667
2031 0.735221866666667
2032 0.735227733333333
2033 0.735234933333333
2034 0.735243466666667
2035 0.735250933333333
2036 0.7352592
2037 0.735266933333333
2038 0.735276266666667
2039 0.735285066666667
2040 0.735293333333333
2041 0.735299466666667
2042 0.735306666666667
2043 0.735314933333333
2044 0.735321333333333
2045 0.735328266666667
2046 0.735333333333333
2047 0.735337866666667
2048 0.7353432
2049 0.735347733333333
2050 0.735351733333333
2051 0.735356266666667
2052 0.735361066666667
2053 0.735367466666667
2054 0.7353752
2055 0.735381866666667
2056 0.735387733333333
2057 0.735392533333333
2058 0.735398133333333
2059 0.735405066666667
2060 0.735413066666667
2061 0.7354224
2062 0.7354304
2063 0.735438666666667
2064 0.735446666666667
2065 0.735454666666667
2066 0.735462133333333
2067 0.7354688
2068 0.735475733333333
2069 0.7354832
2070 0.735490666666667
2071 0.735498133333333
2072 0.7355072
2073 0.735515466666667
2074 0.735522933333333
2075 0.735530666666667
2076 0.7355368
2077 0.735541333333333
2078 0.735546933333333
2079 0.735551733333333
2080 0.735555733333333
2081 0.735559466666667
2082 0.735562666666667
2083 0.735565866666667
2084 0.735568533333333
2085 0.7355728
2086 0.7355776
2087 0.735582666666667
2088 0.7355872
2089 0.735590933333333
2090 0.735594933333333
2091 0.735596533333333
2092 0.735597333333333
2093 0.735598933333333
2094 0.7356
2095 0.735601866666667
2096 0.735602133333333
2097 0.735601066666667
2098 0.735599733333334
2099 0.735598666666667
2100 0.7355968
2101 0.735594133333333
2102 0.735592533333333
2103 0.7355936
2104 0.735596
2105 0.735597866666667
2106 0.735601333333333
2107 0.735605866666667
2108 0.735609333333333
2109 0.735612
2110 0.735614666666667
2111 0.735618666666667
2112 0.7356224
2113 0.735625866666667
2114 0.735629333333333
2115 0.735632
2116 0.735635733333333
2117 0.735638933333333
2118 0.735640533333333
2119 0.735641066666667
2120 0.7356408
2121 0.7356424
2122 0.735644266666667
2123 0.735646666666667
2124 0.735648
2125 0.735648533333333
2126 0.735648
2127 0.735648533333333
2128 0.7356496
2129 0.735651733333333
2130 0.7356528
2131 0.735655466666667
2132 0.7356576
2133 0.735661066666667
2134 0.735664533333333
2135 0.735668266666667
2136 0.735673866666667
2137 0.7356784
2138 0.735684
2139 0.7356896
2140 0.735694933333333
2141 0.735700266666667
2142 0.735703733333333
2143 0.735705866666667
2144 0.735707733333333
2145 0.7357104
2146 0.735711733333333
2147 0.735711733333333
2148 0.7357128
2149 0.7357144
2150 0.735717066666667
2151 0.7357168
2152 0.735717066666667
2153 0.735718933333333
2154 0.735722133333333
2155 0.735723733333333
2156 0.7357256
2157 0.7357264
2158 0.7357272
2159 0.735725866666667
2160 0.735723733333333
2161 0.7357232
2162 0.735722133333333
2163 0.735721066666667
2164 0.735719466666667
2165 0.7357184
2166 0.7357176
2167 0.7357184
2168 0.73572
2169 0.7357208
2170 0.735724
2171 0.735727733333333
2172 0.735729866666667
2173 0.735730666666667
2174 0.735731733333333
2175 0.735733333333333
2176 0.735735466666667
2177 0.735736
2178 0.735736533333333
2179 0.7357384
2180 0.735738666666667
2181 0.735738666666667
2182 0.735740266666667
2183 0.7357424
2184 0.735744533333333
2185 0.735745866666667
2186 0.735748
2187 0.735750133333333
2188 0.7357528
2189 0.735756266666667
2190 0.735759466666667
2191 0.735762133333333
2192 0.735765333333333
2193 0.7357696
2194 0.735773866666667
2195 0.7357792
2196 0.7357832
2197 0.7357888
2198 0.735794666666667
2199 0.735800266666667
2200 0.735805066666667
2201 0.7358104
2202 0.7358168
2203 0.735822666666667
2204 0.735828266666667
2205 0.7358336
2206 0.7358384
2207 0.735843733333333
2208 0.735848533333333
2209 0.7358544
2210 0.7358616
2211 0.7358688
2212 0.735874666666667
2213 0.735880533333333
2214 0.735885066666667
2215 0.7358896
2216 0.7358936
2217 0.735897333333333
2218 0.735901066666667
2219 0.735903733333333
2220 0.7359072
2221 0.735910666666667
2222 0.735915466666667
2223 0.735920266666667
2224 0.735924266666667
2225 0.735928533333333
2226 0.7359344
2227 0.735941866666667
2228 0.735948533333333
2229 0.735956
2230 0.735964266666667
2231 0.735972533333333
2232 0.735981333333333
2233 0.735990933333333
2234 0.736000266666667
2235 0.736010666666667
2236 0.736022933333333
2237 0.736034133333333
2238 0.736045866666667
2239 0.736056
2240 0.736066666666667
2241 0.7360776
2242 0.7360888
2243 0.7360984
2244 0.7361096
2245 0.736121066666667
2246 0.7361336
2247 0.736146933333333
2248 0.736161066666667
2249 0.736174933333333
2250 0.736190933333333
2251 0.736208653827952
2252 0.736226907655904
2253 0.736244361483857
2254 0.736262081978476
2255 0.736280602473095
2256 0.736300456301047
2257 0.736320043462333
2258 0.736339630623618
2259 0.736360551118237
2260 0.736382804946189
2261 0.736404525440808
2262 0.736425712602094
2263 0.736446099763379
2264 0.736466753591332
2265 0.736488207419284
2266 0.736510194580569
2267 0.736532448408522
2268 0.736554968903141
2269 0.736578022731093
2270 0.736601343225712
2271 0.736624397053664
2272 0.73664798421495
2273 0.736671304709569
2274 0.736694891870854
2275 0.736717145698807
2276 0.736739932860092
2277 0.736762453354711
2278 0.736784707182663
2279 0.736808027677282
2280 0.736831348171901
2281 0.736856001999853
2282 0.736880389161139
2283 0.736905842989091
2284 0.736930496817043
2285 0.736957017311663
2286 0.736983804472948
2287 0.737010591634234
2288 0.737036845462186
2289 0.737063899290138
2290 0.737090419784757
2291 0.737117473612709
2292 0.737143994107328
2293 0.73716944793528
2294 0.737194635096566
2295 0.737220088924518
2296 0.737246076085804
2297 0.73727286324709
2298 0.737299383741708
2299 0.737325104236327
};
\addlegendentry{Best MAB}
\addplot [semithick, violet, dashdotted]
table {%
0 0.6958
1 0.6955
2 0.695466666666667
3 0.69525
4 0.69512
5 0.6951
6 0.695114285714286
7 0.694975
8 0.694822222222222
9 0.69476
10 0.694636363636364
11 0.6945
12 0.6944
13 0.694357142857143
14 0.694373333333333
15 0.694475
16 0.694564705882353
17 0.6946
18 0.694684210526316
19 0.69477
20 0.69487619047619
21 0.694963636363636
22 0.695069565217391
23 0.695208333333333
24 0.69536
25 0.695469230769231
26 0.695607407407407
27 0.695735714285714
28 0.695862068965517
29 0.695986666666667
30 0.696122580645161
31 0.6962625
32 0.696375757575758
33 0.696511764705882
34 0.696605714285714
35 0.6967
36 0.696805405405405
37 0.6969
38 0.696974358974359
39 0.697055
40 0.697141463414634
41 0.697233333333333
42 0.697325581395349
43 0.697422727272727
44 0.697497777777778
45 0.69754347826087
46 0.6976
47 0.697658333333333
48 0.697710204081633
49 0.697764
50 0.6978
51 0.69785
52 0.697898113207547
53 0.697948148148148
54 0.697996363636364
55 0.698064285714286
56 0.698136842105263
57 0.698189655172414
58 0.698227118644068
59 0.69827
60 0.69832131147541
61 0.698370967741936
62 0.698419047619048
63 0.69846875
64 0.698529230769231
65 0.698587878787879
66 0.698638805970149
67 0.698688235294118
68 0.698744927536232
69 0.698811428571429
70 0.698870422535211
71 0.69895
72 0.699019178082192
73 0.699113513513514
74 0.699221333333333
75 0.699321052631579
76 0.699418181818182
77 0.699515384615385
78 0.699607594936709
79 0.6997
80 0.699797530864198
81 0.699892682926829
82 0.699983132530121
83 0.700080952380953
84 0.700181176470588
85 0.700283720930233
86 0.700390804597701
87 0.700493181818182
88 0.700597752808989
89 0.700702222222222
90 0.700808791208791
91 0.700902173913044
92 0.700995698924731
93 0.701095744680851
94 0.701189473684211
95 0.701272916666667
96 0.701360824742268
97 0.70144693877551
98 0.701529292929293
99 0.701614
100 0.701691089108911
101 0.701770588235294
102 0.701846601941748
103 0.701926923076923
104 0.702011428571429
105 0.702090566037736
106 0.702166355140187
107 0.702238888888889
108 0.702308256880734
109 0.702376363636364
110 0.702443243243243
111 0.7025
112 0.702550442477876
113 0.70260350877193
114 0.702650434782609
115 0.702694827586207
116 0.702745299145299
117 0.702781355932204
118 0.702823529411765
119 0.702876666666667
120 0.702927272727273
121 0.702981967213115
122 0.703034146341464
123 0.703093548387097
124 0.7031632
125 0.703233333333334
126 0.703308661417323
127 0.7033828125
128 0.70346511627907
129 0.703546153846154
130 0.703627480916031
131 0.703710606060606
132 0.703801503759399
133 0.703889552238806
134 0.703980740740741
135 0.704069117647059
136 0.704156204379562
137 0.70424347826087
138 0.704330935251799
139 0.704417142857143
140 0.704503546099291
141 0.704587323943662
142 0.70466993006993
143 0.704745833333333
144 0.704816551724138
145 0.704883561643836
146 0.704949659863946
147 0.705014864864865
148 0.705084563758389
149 0.705156
150 0.705226490066225
151 0.705292105263158
152 0.705356862745098
153 0.705419480519481
154 0.705481290322581
155 0.705535897435898
156 0.705589808917198
157 0.705639240506329
158 0.705693081761006
159 0.705745
160 0.705792546583851
161 0.705833333333334
162 0.705877300613497
163 0.705918292682927
164 0.705956363636364
165 0.705996385542169
166 0.706041916167665
167 0.706082142857143
168 0.706118343195266
169 0.706154117647059
170 0.706190643274854
171 0.706232558139535
172 0.706273988439306
173 0.70631724137931
174 0.706357714285714
175 0.706405681818182
176 0.706455367231638
177 0.706504494382022
178 0.706554189944134
179 0.706602222222222
180 0.70664861878453
181 0.706702197802197
182 0.70675519125683
183 0.706809782608695
184 0.706862702702702
185 0.706912903225806
186 0.706960427807486
187 0.707006382978723
188 0.707049735449735
189 0.707090526315789
190 0.707130890052356
191 0.707164583333333
192 0.7072
193 0.707229896907216
194 0.707260512820512
195 0.70729387755102
196 0.707325888324873
197 0.707362626262626
198 0.707391959798995
199 0.707424
200 0.707451741293532
201 0.707479207920792
202 0.707506403940886
203 0.707536274509803
204 0.70756487804878
205 0.707596116504854
206 0.707627053140096
207 0.707658653846153
208 0.707686124401914
209 0.707711428571428
210 0.707736492890995
211 0.70776037735849
212 0.707782159624413
213 0.707803738317757
214 0.707827906976744
215 0.707851851851851
216 0.707876497695852
217 0.7079
218 0.707924200913241
219 0.70795
220 0.70797737556561
221 0.708012612612612
222 0.708050224215246
223 0.7080875
224 0.708125333333333
225 0.708163716814159
226 0.708201762114537
227 0.708236842105263
228 0.708268995633187
229 0.708303478260869
230 0.708340259740259
231 0.708381034482758
232 0.708421459227467
233 0.708464102564102
234 0.708506382978723
235 0.708546610169491
236 0.708585654008438
237 0.708626890756302
238 0.708661087866108
239 0.708698333333333
240 0.708733609958506
241 0.708768595041322
242 0.70880658436214
243 0.708840983606557
244 0.708873469387755
245 0.70890487804878
246 0.708938461538461
247 0.708970161290322
248 0.709004016064257
249 0.709036799999999
250 0.709066932270916
251 0.7091
252 0.709132015810276
253 0.709164566929133
254 0.709201568627451
255 0.70923828125
256 0.709273151750972
257 0.709309302325581
258 0.709342857142857
259 0.709373846153846
260 0.709408429118773
261 0.709445801526717
262 0.709482129277566
263 0.709515151515151
264 0.709546415094339
265 0.709573684210526
266 0.709602996254681
267 0.709638805970149
268 0.709673605947955
269 0.709705185185185
270 0.709734317343173
271 0.7097625
272 0.709789743589743
273 0.709813138686131
274 0.709837818181818
275 0.709865942028985
276 0.709893140794223
277 0.709918705035971
278 0.709944802867383
279 0.709971428571428
280 0.709997153024911
281 0.710018439716312
282 0.710044522968197
283 0.710069718309859
284 0.710098245614035
285 0.710125874125874
286 0.710151916376306
287 0.710179166666666
288 0.710205536332179
289 0.710231724137931
290 0.710257044673539
291 0.710281506849315
292 0.710301023890785
293 0.710321088435374
294 0.710342372881355
295 0.710364189189189
296 0.710383838383838
297 0.710404026845637
298 0.710424749163879
299 0.710444666666666
300 0.710465116279069
301 0.710482781456953
302 0.710500330033003
303 0.710513815789473
304 0.710530491803278
305 0.710547058823529
306 0.710564169381107
307 0.710583766233766
308 0.710605825242718
309 0.710625806451612
310 0.710643729903537
311 0.71066282051282
312 0.710683067092651
313 0.7107025477707
314 0.71072
315 0.710738607594936
316 0.710760883280757
317 0.710783647798742
318 0.710805015673981
319 0.710823125
320 0.710842367601246
321 0.710858385093168
322 0.710874303405573
323 0.710888271604938
324 0.710900923076923
325 0.710914110429448
326 0.710925993883792
327 0.710937804878049
328 0.710949544072948
329 0.71096
330 0.710969788519637
331 0.710980120481927
332 0.710989189189189
333 0.710997005988024
334 0.711004776119403
335 0.711010714285714
336 0.711013649851632
337 0.711017159763313
338 0.711020648967551
339 0.711025294117647
340 0.711029325513196
341 0.711034502923976
342 0.711039067055393
343 0.711045930232558
344 0.711051594202898
345 0.71105838150289
346 0.711063400576369
347 0.711066091954023
348 0.711070487106017
349 0.711073714285714
350 0.711076353276353
351 0.711078977272727
352 0.711082152974504
353 0.711086440677966
354 0.711091830985915
355 0.71109606741573
356 0.711097478991596
357 0.711097765363128
358 0.711100278551531
359 0.7111
360 0.71110083102493
361 0.711102762430939
362 0.711105785123966
363 0.711108791208791
364 0.711113424657534
365 0.711118032786885
366 0.71112370572207
367 0.711130978260869
368 0.711137669376693
369 0.711142162162162
370 0.711148787061994
371 0.711154301075268
372 0.711161394101876
373 0.711166844919785
374 0.711171199999999
375 0.71117659574468
376 0.711181962864721
377 0.711188359788359
378 0.711193139841688
379 0.711196315789473
380 0.711199475065616
381 0.711203664921465
382 0.711208355091383
383 0.711214583333333
384 0.711222337662337
385 0.711231088082901
386 0.711239276485787
387 0.711248453608247
388 0.711256041131105
389 0.711262051282051
390 0.711267519181585
391 0.711271428571428
392 0.711277353689567
393 0.711283756345177
394 0.711288607594936
395 0.711293434343434
396 0.711298236775818
397 0.711300502512562
398 0.711303759398495
399 0.711307999999999
400 0.71131421446384
401 0.711319900497512
402 0.71132605459057
403 0.711331188118811
404 0.711334320987653
405 0.711339408866994
406 0.711344963144962
407 0.711351470588234
408 0.711354034229828
409 0.711357073170731
410 0.711361557177615
411 0.711368446601941
412 0.71137627118644
413 0.711386473429951
414 0.711396144578312
415 0.711404807692307
416 0.71141247002398
417 0.711420574162679
418 0.711432935560858
419 0.711444285714285
420 0.711453681710213
421 0.711461611374407
422 0.711468557919621
423 0.711475943396226
424 0.711484235294117
425 0.711492018779342
426 0.711497892271662
427 0.711502336448597
428 0.711506759906759
429 0.711513953488371
430 0.711522505800463
431 0.711529166666666
432 0.711535334872978
433 0.711539631336405
434 0.711543448275861
435 0.711547706422017
436 0.711552402745995
437 0.71155707762557
438 0.711561275626423
439 0.711564999999999
440 0.711568707482992
441 0.711574660633483
442 0.711581941309254
443 0.711591891891891
444 0.711604044943819
445 0.711614798206277
446 0.711625503355704
447 0.71163482142857
448 0.711644543429843
449 0.711654666666666
450 0.711665188470066
451 0.711673893805309
452 0.711683443708608
453 0.711695594713656
454 0.711708571428571
455 0.711721929824561
456 0.711736105032822
457 0.711750655021833
458 0.7117651416122
459 0.711779130434782
460 0.711791323210411
461 0.711802164502164
462 0.711812526997839
463 0.711821551724137
464 0.711830107526881
465 0.71183948497854
466 0.711849678800856
467 0.711859401709401
468 0.711870788912579
469 0.711881276595744
470 0.711891719745222
471 0.711901694915254
472 0.711910359408033
473 0.711918565400843
474 0.711923789473684
475 0.711927310924369
476 0.71193039832285
477 0.711933891213388
478 0.711939457202505
479 0.711945416666666
480 0.711950103950103
481 0.711952697095435
482 0.71195652173913
483 0.71195909090909
484 0.711958762886597
485 0.711956790123456
486 0.71195523613963
487 0.711954098360655
488 0.711955828220858
489 0.711956734693877
490 0.711960081466394
491 0.711961788617886
492 0.7119630831643
493 0.711965587044534
494 0.711967676767676
495 0.711970161290322
496 0.711971830985915
497 0.711975903614457
498 0.711978757515029
499 0.711981999999999
500 0.711986027944111
501 0.711988844621513
502 0.711991252485089
503 0.711994047619047
504 0.711995247524752
505 0.71199723320158
506 0.711999211045364
507 0.712001574803149
508 0.712005500982318
509 0.712010588235293
510 0.712013698630136
511 0.712016015624999
512 0.712017543859648
513 0.712019066147859
514 0.712020194174756
515 0.712022868217054
516 0.712023984526111
517 0.712022779922779
518 0.7120204238921
519 0.712017692307692
520 0.712015355086372
521 0.712013793103448
522 0.712011854684512
523 0.712009923664122
524 0.712006095238095
525 0.712003422053231
526 0.712000759013282
527 0.711998484848484
528 0.71199697542533
529 0.711995094339622
530 0.711993596986817
531 0.711994736842105
532 0.711995121951219
533 0.711995131086142
534 0.711994392523364
535 0.711993656716417
536 0.711993296089385
537 0.711992936802973
538 0.711995547309832
539 0.711998148148147
540 0.712001848428835
541 0.71200479704797
542 0.712009576427255
543 0.712013970588235
544 0.71201871559633
545 0.712023809523809
546 0.712027787934186
547 0.712029927007299
548 0.712030601092896
549 0.712031272727272
550 0.712031578947368
551 0.712034057971014
552 0.712035804701627
553 0.712038267148014
554 0.712039279279278
555 0.712038848920862
556 0.712037701974865
557 0.712035842293906
558 0.71203327370304
559 0.712030714285714
560 0.712029590017825
561 0.712028469750889
562 0.712027353463587
563 0.712025886524822
564 0.712024778761062
565 0.71202367491166
566 0.712021869488536
567 0.712020422535211
568 0.712019683655536
569 0.712020350877193
570 0.71201996497373
571 0.712020279720279
572 0.712020244328097
573 0.712019860627177
574 0.712021217391304
575 0.712022222222222
576 0.712022530329289
577 0.712023875432526
578 0.712025561312608
579 0.712026206896551
580 0.712026161790017
581 0.712026116838488
582 0.712026415094339
583 0.712026712328767
584 0.712026324786324
585 0.712026621160409
586 0.712027597955707
587 0.712027891156462
588 0.712029202037351
589 0.712029152542372
590 0.71202978003384
591 0.712030067567567
592 0.712030691399662
593 0.712030303030302
594 0.712030588235294
595 0.712031208053691
596 0.712031155778894
597 0.712032107023411
598 0.712033722871452
599 0.712034333333333
600 0.712033610648918
601 0.712031893687707
602 0.712029850746268
603 0.712027483443708
604 0.71202347107438
605 0.712019801980198
606 0.712017792421746
607 0.712016447368421
608 0.712014449917898
609 0.712012459016393
610 0.712010801963993
611 0.712009150326797
612 0.712007177814029
613 0.712005211726384
614 0.712002601626016
615 0.712000649350649
616 0.711996758508914
617 0.711993851132686
618 0.711990306946688
619 0.711985806451613
620 0.711981964573269
621 0.711980064308681
622 0.711976886035313
623 0.711973717948718
624 0.7119696
625 0.71196517571885
626 0.711960446570973
627 0.711956050955414
628 0.711952305246423
629 0.711950793650793
630 0.711948969889065
631 0.711946518987342
632 0.711943443917851
633 0.711940378548895
634 0.711937952755905
635 0.711935220125786
636 0.711932810047095
637 0.711930094043887
638 0.711927073552425
639 0.711924062499999
640 0.711921060842433
641 0.711919314641744
642 0.711917573872472
643 0.71191552795031
644 0.711914418604651
645 0.711913622291021
646 0.711913755795981
647 0.711914814814814
648 0.711915254237288
649 0.711915384615384
650 0.711914592933947
651 0.711914417177914
652 0.711913629402756
653 0.711912844036697
654 0.711912366412213
655 0.711910670731707
656 0.711908371385083
657 0.711905775075987
658 0.711905311077389
659 0.711904545454545
660 0.711902874432677
661 0.711900604229607
662 0.71189773755656
663 0.711893975903614
664 0.711889924812029
665 0.711885885885885
666 0.711880959520239
667 0.711875449101795
668 0.711869058295963
669 0.711862686567163
670 0.711857228017883
671 0.711852083333332
672 0.711847548291232
673 0.711843026706231
674 0.711838814814814
675 0.71183372781065
676 0.711828655834563
677 0.711823598820058
678 0.71181885125184
679 0.711813529411764
680 0.711807048458149
681 0.711801759530791
682 0.711797364568081
683 0.7117932748538
684 0.711789197080291
685 0.711784839650145
686 0.711779912663755
687 0.711775290697673
688 0.711770391872278
689 0.711766666666666
690 0.711763820549927
691 0.711760115606935
692 0.71175642135642
693 0.71175273775216
694 0.711748201438848
695 0.711742816091953
696 0.711737733142036
697 0.7117335243553
698 0.711730185979971
699 0.711726857142856
700 0.711724108416547
701 0.711723646723646
702 0.71172347083926
703 0.711722443181817
704 0.711721134751772
705 0.711720113314447
706 0.711718528995756
707 0.711716949152542
708 0.711715937940761
709 0.711715492957746
710 0.711715893108298
711 0.71171713483146
712 0.711719214586255
713 0.711722408963585
714 0.711724195804195
715 0.711725418994413
716 0.71172580195258
717 0.71172618384401
718 0.711724617524339
719 0.71172361111111
720 0.711723439667128
721 0.711722160664819
722 0.711721161825725
723 0.711720718232043
724 0.711721379310344
725 0.711722314049586
726 0.711723521320494
727 0.711724999999999
728 0.711726200274348
729 0.711727671232876
730 0.711730232558139
731 0.711733606557376
732 0.711736698499317
733 0.71174059945504
734 0.711745306122448
735 0.711751086956521
736 0.71175685210312
737 0.711762601626016
738 0.71176698240866
739 0.711771351351351
740 0.711775708502024
741 0.711780592991913
742 0.711785195154777
743 0.711788709677419
744 0.711793020134228
745 0.711798123324396
746 0.711803480589022
747 0.711808021390374
748 0.711813351134846
749 0.711817866666666
750 0.711817866666667
751 0.711843733333334
752 0.7118704
753 0.711896266666667
754 0.711923466666667
755 0.711949866666667
756 0.711975466666667
757 0.712
758 0.712025866666667
759 0.7120512
760 0.7120744
761 0.712098933333333
762 0.712124
763 0.7121488
764 0.712174666666667
765 0.712200533333333
766 0.712224533333333
767 0.7122496
768 0.712277066666667
769 0.712303466666667
770 0.7123304
771 0.7123568
772 0.712383466666667
773 0.712409866666667
774 0.712434933333333
775 0.712460533333333
776 0.712486933333333
777 0.712512266666667
778 0.712538133333333
779 0.712563733333333
780 0.712590133333333
781 0.7126152
782 0.712638666666667
783 0.7126624
784 0.7126832
785 0.712706666666667
786 0.712729866666667
787 0.712752266666667
788 0.7127736
789 0.712795733333333
790 0.7128176
791 0.712838666666667
792 0.712858933333333
793 0.712879466666667
794 0.712898666666667
795 0.7129192
796 0.7129424
797 0.7129648
798 0.7129872
799 0.713010666666667
800 0.7130344
801 0.713059733333333
802 0.713083466666667
803 0.7131072
804 0.7131312
805 0.7131552
806 0.7131792
807 0.7132032
808 0.713228533333333
809 0.7132544
810 0.71328
811 0.7133032
812 0.7133264
813 0.713348533333333
814 0.7133704
815 0.713391733333333
816 0.713413066666667
817 0.7134344
818 0.7134544
819 0.713474133333333
820 0.713492533333333
821 0.713512266666667
822 0.713530133333333
823 0.713549066666667
824 0.713565066666667
825 0.713578933333334
826 0.713593866666667
827 0.713609333333333
828 0.7136248
829 0.7136408
830 0.713657333333333
831 0.7136736
832 0.713689066666667
833 0.713705066666667
834 0.713720533333333
835 0.713734133333333
836 0.713747466666667
837 0.7137592
838 0.713770933333333
839 0.713781866666667
840 0.713793866666667
841 0.713805333333333
842 0.713818133333333
843 0.713829333333333
844 0.713838933333333
845 0.713849866666667
846 0.713860266666667
847 0.713870933333333
848 0.7138816
849 0.713890933333333
850 0.713901333333333
851 0.713913333333333
852 0.713925333333333
853 0.713938933333333
854 0.7139504
855 0.713961866666667
856 0.7139744
857 0.713986933333333
858 0.714000533333333
859 0.714013066666667
860 0.714026133333333
861 0.714038933333333
862 0.714052266666667
863 0.714066666666667
864 0.7140808
865 0.714096
866 0.714111466666667
867 0.7141256
868 0.714141866666667
869 0.7141568
870 0.7141712
871 0.714186666666667
872 0.714199466666667
873 0.714213333333333
874 0.714226933333333
875 0.714238933333333
876 0.714250933333333
877 0.714262133333333
878 0.714272
879 0.7142784
880 0.714284
881 0.714288533333333
882 0.714292266666667
883 0.714293866666667
884 0.714294666666667
885 0.714294666666667
886 0.714295466666667
887 0.7142968
888 0.714297066666667
889 0.7142984
890 0.7143008
891 0.714303466666667
892 0.714306133333333
893 0.714308533333333
894 0.714312266666667
895 0.714317066666667
896 0.7143232
897 0.714329866666667
898 0.7143368
899 0.714342666666667
900 0.714348
901 0.7143528
902 0.7143592
903 0.714366933333333
904 0.714376
905 0.7143856
906 0.7143968
907 0.714408266666667
908 0.71442
909 0.714430666666667
910 0.7144424
911 0.7144544
912 0.714467733333333
913 0.714481066666667
914 0.714495466666667
915 0.714511466666667
916 0.714529333333333
917 0.714546666666667
918 0.7145656
919 0.714584533333333
920 0.7146048
921 0.7146232
922 0.714639466666667
923 0.714654933333333
924 0.714669333333333
925 0.7146848
926 0.7146992
927 0.714714133333333
928 0.714729866666667
929 0.714745066666667
930 0.714761066666667
931 0.714777066666667
932 0.714790933333333
933 0.714803466666667
934 0.714816266666667
935 0.714829866666667
936 0.7148448
937 0.714860266666667
938 0.714875466666667
939 0.714890933333333
940 0.714906933333333
941 0.714922666666667
942 0.714940533333333
943 0.7149576
944 0.714975466666667
945 0.7149928
946 0.7150096
947 0.715026933333333
948 0.715042133333333
949 0.715059733333334
950 0.715076266666667
951 0.715093066666667
952 0.715108266666667
953 0.715122666666667
954 0.715136
955 0.715149333333333
956 0.715161866666667
957 0.7151752
958 0.715188533333333
959 0.715202933333333
960 0.7152176
961 0.715233066666667
962 0.715249333333333
963 0.7152656
964 0.715282133333333
965 0.715298666666667
966 0.715316266666667
967 0.7153336
968 0.715352
969 0.715371733333333
970 0.715390666666667
971 0.715408266666667
972 0.715423733333333
973 0.715438666666667
974 0.715453333333333
975 0.715468266666667
976 0.715483466666667
977 0.715499733333333
978 0.715516266666667
979 0.715533333333333
980 0.7155496
981 0.715564
982 0.7155768
983 0.7155896
984 0.715602666666667
985 0.7156168
986 0.715631733333333
987 0.7156464
988 0.715659733333333
989 0.715676266666667
990 0.715691466666667
991 0.715705866666667
992 0.715720266666667
993 0.715734933333333
994 0.715752
995 0.715769866666667
996 0.715788266666667
997 0.715806133333334
998 0.715824
999 0.71584
1000 0.7158568
1001 0.7158744
1002 0.715892
1003 0.715910933333333
1004 0.7159296
1005 0.715947733333333
1006 0.715965333333333
1007 0.715984533333333
1008 0.716004
1009 0.716023466666667
1010 0.716043733333333
1011 0.7160632
1012 0.716081866666667
1013 0.7161008
1014 0.7161192
1015 0.7161384
1016 0.7161584
1017 0.716177066666667
1018 0.716192533333334
1019 0.716208533333333
1020 0.716224533333333
1021 0.716241866666667
1022 0.716259733333333
1023 0.716278133333333
1024 0.716297866666667
1025 0.716317333333333
1026 0.7163352
1027 0.716352266666667
1028 0.7163696
1029 0.716386666666667
1030 0.716402666666667
1031 0.716418933333333
1032 0.716437066666667
1033 0.716454133333333
1034 0.716472533333333
1035 0.716489333333333
1036 0.716506666666667
1037 0.716522933333333
1038 0.71654
1039 0.7165568
1040 0.716573866666667
1041 0.716590666666667
1042 0.716609066666667
1043 0.716629333333333
1044 0.716651466666667
1045 0.716672266666667
1046 0.716692
1047 0.7167136
1048 0.716734666666667
1049 0.7167544
1050 0.716773866666667
1051 0.716793866666667
1052 0.716814133333333
1053 0.716835466666667
1054 0.7168592
1055 0.716882133333333
1056 0.716904
1057 0.7169256
1058 0.716946933333333
1059 0.7169672
1060 0.716988533333333
1061 0.717010933333333
1062 0.7170328
1063 0.7170552
1064 0.7170784
1065 0.717101333333333
1066 0.717124
1067 0.7171464
1068 0.717169866666667
1069 0.717192266666667
1070 0.7172152
1071 0.717237866666667
1072 0.717261866666667
1073 0.717286666666667
1074 0.717313066666667
1075 0.717339733333333
1076 0.717365866666667
1077 0.717392533333333
1078 0.7174184
1079 0.717444533333333
1080 0.717470666666667
1081 0.717496533333333
1082 0.717522666666667
1083 0.717549333333333
1084 0.717575733333333
1085 0.717603466666667
1086 0.7176328
1087 0.717664266666667
1088 0.717696
1089 0.717726933333333
1090 0.717756533333333
1091 0.717786933333333
1092 0.717817333333333
1093 0.717848266666667
1094 0.717878666666667
1095 0.7179088
1096 0.71794
1097 0.717972
1098 0.718005066666667
1099 0.7180384
1100 0.718070666666667
1101 0.718104
1102 0.7181368
1103 0.718169066666667
1104 0.718201066666667
1105 0.718233866666667
1106 0.7182672
1107 0.7183016
1108 0.718336
1109 0.718370933333333
1110 0.718407466666667
1111 0.718443733333333
1112 0.7184808
1113 0.718517866666667
1114 0.718554933333333
1115 0.718590666666667
1116 0.7186264
1117 0.7186616
1118 0.7186968
1119 0.7187328
1120 0.7187704
1121 0.718805333333333
1122 0.718841066666667
1123 0.7188768
1124 0.718912533333333
1125 0.718948266666667
1126 0.718983466666667
1127 0.719018933333333
1128 0.719054933333333
1129 0.719092266666667
1130 0.719130133333333
1131 0.719169866666667
1132 0.7192088
1133 0.719248
1134 0.719286933333333
1135 0.719324266666667
1136 0.71936
1137 0.7193952
1138 0.719429066666667
1139 0.719463733333333
1140 0.719499733333333
1141 0.719535466666667
1142 0.719571733333333
1143 0.719606133333333
1144 0.719641333333333
1145 0.719677066666667
1146 0.719710666666667
1147 0.719744533333333
1148 0.719778666666667
1149 0.719812266666667
1150 0.7198448
1151 0.719877066666667
1152 0.7199096
1153 0.719939466666667
1154 0.7199704
1155 0.7200024
1156 0.720033866666667
1157 0.720065333333333
1158 0.720097066666667
1159 0.720131466666667
1160 0.720165333333333
1161 0.720199466666667
1162 0.720232533333333
1163 0.720266133333333
1164 0.720297866666667
1165 0.7203296
1166 0.720360533333333
1167 0.720390933333333
1168 0.720422133333333
1169 0.720451733333333
1170 0.720482666666667
1171 0.720515466666667
1172 0.720548533333333
1173 0.720582133333333
1174 0.7206152
1175 0.720647466666667
1176 0.72068
1177 0.720712533333333
1178 0.720744266666667
1179 0.720775466666667
1180 0.7208056
1181 0.720835466666667
1182 0.720866133333333
1183 0.7208984
1184 0.720931733333333
1185 0.7209656
1186 0.720998933333333
1187 0.7210328
1188 0.7210672
1189 0.721102666666667
1190 0.721138133333333
1191 0.7211736
1192 0.721206933333333
1193 0.72124
1194 0.721272266666667
1195 0.721304266666667
1196 0.721337333333333
1197 0.721369333333333
1198 0.7214024
1199 0.721435733333333
1200 0.721468533333333
1201 0.721501066666667
1202 0.7215352
1203 0.721569066666667
1204 0.7216016
1205 0.721634666666667
1206 0.721666933333333
1207 0.721698933333333
1208 0.721730933333333
1209 0.7217632
1210 0.7217952
1211 0.721826933333333
1212 0.721858933333333
1213 0.7218904
1214 0.7219232
1215 0.721956266666667
1216 0.721988266666667
1217 0.72202
1218 0.722051733333333
1219 0.722081066666667
1220 0.722110666666667
1221 0.722140266666667
1222 0.722170133333333
1223 0.7222008
1224 0.722232533333333
1225 0.7222656
1226 0.722298933333334
1227 0.722332
1228 0.722365333333333
1229 0.7223976
1230 0.722428533333333
1231 0.7224616
1232 0.7224968
1233 0.722530933333333
1234 0.722565066666667
1235 0.722601333333333
1236 0.7226384
1237 0.722674933333333
1238 0.722711733333333
1239 0.722746666666667
1240 0.722781866666667
1241 0.722814666666667
1242 0.722848266666667
1243 0.722880533333333
1244 0.7229112
1245 0.7229424
1246 0.722972
1247 0.723001333333333
1248 0.723028
1249 0.723056533333333
1250 0.723085333333333
1251 0.7231136
1252 0.723142666666667
1253 0.723171733333333
1254 0.723200266666667
1255 0.723230133333333
1256 0.7232592
1257 0.723289333333333
1258 0.723318133333333
1259 0.7233464
1260 0.723374933333333
1261 0.723404533333333
1262 0.723433866666667
1263 0.723463466666667
1264 0.723494666666667
1265 0.7235256
1266 0.723554933333333
1267 0.723586133333333
1268 0.7236184
1269 0.723651733333333
1270 0.723686666666667
1271 0.723720266666667
1272 0.723753066666667
1273 0.723785866666667
1274 0.7238192
1275 0.7238536
1276 0.7238872
1277 0.7239208
1278 0.723954133333333
1279 0.7239872
1280 0.7240192
1281 0.724050666666667
1282 0.7240816
1283 0.724112266666667
1284 0.7241432
1285 0.724173866666667
1286 0.724204
1287 0.7242344
1288 0.724264533333333
1289 0.724292
1290 0.724319466666667
1291 0.7243464
1292 0.7243736
1293 0.724399733333333
1294 0.7244256
1295 0.724452
1296 0.724478133333333
1297 0.724503466666667
1298 0.724530933333333
1299 0.724559733333333
1300 0.724588266666667
1301 0.7246176
1302 0.724646133333333
1303 0.724675466666667
1304 0.724704
1305 0.724733333333333
1306 0.724764266666667
1307 0.724794933333333
1308 0.724825866666667
1309 0.724857333333333
1310 0.724888266666667
1311 0.724918933333333
1312 0.724948533333333
1313 0.724978133333333
1314 0.725008266666667
1315 0.725038666666667
1316 0.725068266666667
1317 0.725098133333333
1318 0.7251264
1319 0.725154133333333
1320 0.7251816
1321 0.7252088
1322 0.7252352
1323 0.7252608
1324 0.725286666666667
1325 0.725310666666667
1326 0.725335733333333
1327 0.725361333333333
1328 0.725386666666667
1329 0.725411466666667
1330 0.725437866666667
1331 0.725465333333333
1332 0.725492533333333
1333 0.725519466666667
1334 0.725546133333333
1335 0.725574133333333
1336 0.725601333333333
1337 0.725628
1338 0.725654666666667
1339 0.725681333333333
1340 0.725708533333333
1341 0.725734666666667
1342 0.725761066666667
1343 0.725787466666667
1344 0.7258144
1345 0.7258408
1346 0.725866133333333
1347 0.725891466666667
1348 0.7259168
1349 0.7259408
1350 0.725966133333333
1351 0.725992
1352 0.726020266666667
1353 0.726048
1354 0.7260768
1355 0.7261064
1356 0.726134666666667
1357 0.726161333333333
1358 0.726188
1359 0.726214933333333
1360 0.7262416
1361 0.726266933333333
1362 0.726290666666667
1363 0.726314133333333
1364 0.7263368
1365 0.726360533333334
1366 0.726383733333333
1367 0.726409066666667
1368 0.7264336
1369 0.726459466666666
1370 0.726485333333333
1371 0.726511733333333
1372 0.7265376
1373 0.726564533333333
1374 0.726590666666667
1375 0.7266184
1376 0.7266456
1377 0.7266736
1378 0.7267008
1379 0.726727733333333
1380 0.726752
1381 0.7267752
1382 0.7267992
1383 0.726824266666667
1384 0.726849066666667
1385 0.7268736
1386 0.726898666666667
1387 0.726922933333333
1388 0.726949066666667
1389 0.7269752
1390 0.727
1391 0.7270256
1392 0.727050933333333
1393 0.727076533333333
1394 0.7271016
1395 0.727125333333333
1396 0.727150133333333
1397 0.727173066666667
1398 0.727194933333333
1399 0.727218133333333
1400 0.727242133333334
1401 0.727266133333334
1402 0.727289333333333
1403 0.7273152
1404 0.727340266666667
1405 0.7273648
1406 0.7273896
1407 0.7274136
1408 0.7274376
1409 0.727458133333333
1410 0.7274776
1411 0.727497866666667
1412 0.727518666666667
1413 0.727540266666667
1414 0.727561866666667
1415 0.7275848
1416 0.727608
1417 0.7276328
1418 0.7276568
1419 0.7276808
1420 0.727703466666667
1421 0.727725866666667
1422 0.727749333333333
1423 0.727772
1424 0.7277952
1425 0.7278176
1426 0.727839466666667
1427 0.7278608
1428 0.7278824
1429 0.7279032
1430 0.727924533333334
1431 0.727946933333333
1432 0.7279688
1433 0.7279888
1434 0.728008
1435 0.7280272
1436 0.728046933333333
1437 0.7280664
1438 0.728085333333333
1439 0.728104533333333
1440 0.728122933333333
1441 0.728140266666667
1442 0.7281592
1443 0.728177066666667
1444 0.728193866666667
1445 0.7282112
1446 0.728229866666667
1447 0.728248266666667
1448 0.728266666666667
1449 0.7282832
1450 0.7283
1451 0.728316533333333
1452 0.7283304
1453 0.728343466666667
1454 0.728357066666667
1455 0.728369866666667
1456 0.728382933333333
1457 0.728396
1458 0.728409333333333
1459 0.728421066666667
1460 0.7284336
1461 0.7284456
1462 0.728456266666667
1463 0.728466133333333
1464 0.728474933333333
1465 0.7284856
1466 0.7284968
1467 0.728508266666667
1468 0.728519733333333
1469 0.728534133333333
1470 0.728547466666667
1471 0.7285608
1472 0.728575733333333
1473 0.7285912
1474 0.728605333333333
1475 0.728618666666667
1476 0.728632
1477 0.728644533333333
1478 0.728656533333333
1479 0.728668
1480 0.728679466666667
1481 0.728688
1482 0.7286952
1483 0.728702933333333
1484 0.728709866666667
1485 0.728716266666667
1486 0.728721866666667
1487 0.728727466666667
1488 0.728732533333333
1489 0.728738133333333
1490 0.7287432
1491 0.728749066666667
1492 0.728754666666667
1493 0.7287616
1494 0.728770666666667
1495 0.728778133333333
1496 0.728785066666667
1497 0.728792266666667
1498 0.728801333333333
1499 0.7288088
1500 0.7288176
1501 0.7288264
1502 0.7288344
1503 0.7288432
1504 0.728851733333333
1505 0.728861066666667
1506 0.728870133333333
1507 0.728879733333333
1508 0.728890666666667
1509 0.728904
1510 0.728918666666667
1511 0.728932533333333
1512 0.7289464
1513 0.728959733333333
1514 0.7289704
1515 0.728979466666667
1516 0.728989066666667
1517 0.728997066666667
1518 0.729004266666667
1519 0.729010933333333
1520 0.729016266666667
1521 0.7290216
1522 0.729026133333333
1523 0.7290288
1524 0.729031466666667
1525 0.729033066666667
1526 0.729035466666667
1527 0.7290384
1528 0.729041066666667
1529 0.729042933333333
1530 0.7290448
1531 0.7290472
1532 0.729048533333333
1533 0.729050933333333
1534 0.729054933333333
1535 0.729058933333333
1536 0.729063733333333
1537 0.729069333333333
1538 0.729075466666667
1539 0.729082666666667
1540 0.7290888
1541 0.7290952
1542 0.729101333333333
1543 0.729106933333333
1544 0.729113333333333
1545 0.729118933333333
1546 0.729123733333333
1547 0.729130133333333
1548 0.729137066666667
1549 0.729143733333333
1550 0.7291504
1551 0.729156
1552 0.729162133333333
1553 0.729167733333333
1554 0.729171733333333
1555 0.729174666666667
1556 0.729175466666667
1557 0.729177066666666
1558 0.7291784
1559 0.729181333333333
1560 0.7291848
1561 0.7291896
1562 0.729195733333333
1563 0.729203733333333
1564 0.7292112
1565 0.7292184
1566 0.7292264
1567 0.7292352
1568 0.729245866666667
1569 0.729256533333333
1570 0.7292664
1571 0.7292768
1572 0.729286933333333
1573 0.7292976
1574 0.729308533333333
1575 0.7293208
1576 0.729331733333333
1577 0.729342933333333
1578 0.729353333333333
1579 0.7293632
1580 0.729371466666667
1581 0.729379466666667
1582 0.729389066666667
1583 0.729398666666667
1584 0.729408533333333
1585 0.7294184
1586 0.729428266666667
1587 0.729439733333333
1588 0.729452533333333
1589 0.729464533333333
1590 0.729475466666667
1591 0.729485333333333
1592 0.729494133333333
1593 0.729504266666666
1594 0.729514933333333
1595 0.7295248
1596 0.729537066666667
1597 0.729548266666667
1598 0.729559733333333
1599 0.729573866666667
1600 0.729586666666667
1601 0.7295992
1602 0.7296096
1603 0.729619466666667
1604 0.7296296
1605 0.7296376
1606 0.729645866666667
1607 0.7296544
1608 0.729662133333333
1609 0.729671466666667
1610 0.729679466666667
1611 0.729688266666667
1612 0.729698666666667
1613 0.729709866666667
1614 0.7297208
1615 0.729731466666667
1616 0.729742133333333
1617 0.729754133333333
1618 0.7297656
1619 0.729776533333333
1620 0.729785333333333
1621 0.729792533333333
1622 0.729801333333333
1623 0.729809066666667
1624 0.729817066666667
1625 0.729823733333333
1626 0.729829866666667
1627 0.7298344
1628 0.729840266666667
1629 0.7298488
1630 0.729858666666667
1631 0.729870133333333
1632 0.729882666666667
1633 0.729895466666667
1634 0.729909333333333
1635 0.7299232
1636 0.729937066666667
1637 0.729951466666667
1638 0.7299672
1639 0.729981333333333
1640 0.7299952
1641 0.7300088
1642 0.730021066666667
1643 0.7300336
1644 0.730046133333333
1645 0.7300592
1646 0.730071466666667
1647 0.730082933333333
1648 0.730094666666667
1649 0.730105066666667
1650 0.7301152
1651 0.730126133333333
1652 0.730136
1653 0.730144533333333
1654 0.7301512
1655 0.730158666666667
1656 0.730166133333333
1657 0.730173866666667
1658 0.730181866666667
1659 0.7301912
1660 0.7302008
1661 0.730210933333333
1662 0.73022
1663 0.730227466666667
1664 0.730234933333333
1665 0.730241333333333
1666 0.730245333333333
1667 0.730247466666667
1668 0.730250133333333
1669 0.730254666666667
1670 0.7302576
1671 0.730261866666667
1672 0.7302664
1673 0.730271733333333
1674 0.730277333333333
1675 0.7302832
1676 0.730288533333333
1677 0.7302928
1678 0.730297866666667
1679 0.730304
1680 0.730309066666667
1681 0.730314933333333
1682 0.7303208
1683 0.730328266666667
1684 0.730334666666667
1685 0.7303408
1686 0.730345066666667
1687 0.7303488
1688 0.7303536
1689 0.730358933333333
1690 0.730364266666667
1691 0.730369333333333
1692 0.7303728
1693 0.730377066666667
1694 0.7303832
1695 0.730389066666667
1696 0.7303952
1697 0.730401333333333
1698 0.730408266666667
1699 0.730415733333333
1700 0.730422933333333
1701 0.730430933333333
1702 0.730441333333333
1703 0.730453066666667
1704 0.7304656
1705 0.7304776
1706 0.7304896
1707 0.730500533333333
1708 0.730510666666667
1709 0.730521866666667
1710 0.730532533333333
1711 0.730541866666667
1712 0.730551733333333
1713 0.7305632
1714 0.730573333333333
1715 0.730582933333333
1716 0.730592
1717 0.730601866666667
1718 0.7306104
1719 0.730616266666667
1720 0.7306232
1721 0.730629866666667
1722 0.7306352
1723 0.730639466666667
1724 0.730644533333333
1725 0.730648533333333
1726 0.730652533333334
1727 0.730656
1728 0.73066
1729 0.730664
1730 0.730668
1731 0.7306744
1732 0.730681066666667
1733 0.730688266666667
1734 0.7306944
1735 0.730698933333333
1736 0.730703466666667
1737 0.730709066666667
1738 0.730714933333333
1739 0.730719733333333
1740 0.7307248
1741 0.730730666666667
1742 0.730736
1743 0.730739466666667
1744 0.730741866666667
1745 0.730744
1746 0.730745066666667
1747 0.730746133333333
1748 0.730748266666667
1749 0.7307512
1750 0.730752
1751 0.730752266666667
1752 0.730750933333333
1753 0.730749066666667
1754 0.730747466666667
1755 0.730744266666667
1756 0.7307432
1757 0.730739733333333
1758 0.730735733333333
1759 0.730731733333333
1760 0.7307272
1761 0.7307224
1762 0.730717866666667
1763 0.730713866666667
1764 0.7307112
1765 0.730708533333333
1766 0.730705866666666
1767 0.730702666666667
1768 0.730700266666667
1769 0.7306976
1770 0.730697066666667
1771 0.730696266666667
1772 0.730696
1773 0.7306968
1774 0.7306976
1775 0.730697333333333
1776 0.730695733333333
1777 0.730694133333333
1778 0.730693066666667
1779 0.730691466666667
1780 0.730690933333333
1781 0.730691466666667
1782 0.730693066666667
1783 0.730694933333333
1784 0.730696533333333
1785 0.730698133333333
1786 0.7306992
1787 0.7307008
1788 0.7307016
1789 0.7307024
1790 0.730703733333333
1791 0.730706133333333
1792 0.7307064
1793 0.730706933333333
1794 0.730705333333333
1795 0.730703733333333
1796 0.730702666666667
1797 0.730700266666667
1798 0.730697333333333
1799 0.730696
1800 0.730694933333333
1801 0.730693066666667
1802 0.730692
1803 0.730689333333333
1804 0.730686133333333
1805 0.730683466666667
1806 0.730682133333333
1807 0.730680266666667
1808 0.730678133333334
1809 0.7306752
1810 0.730670933333333
1811 0.730666133333333
1812 0.73066
1813 0.730651733333333
1814 0.730642933333333
1815 0.730634666666667
1816 0.730626666666667
1817 0.730616533333333
1818 0.7306048
1819 0.730594666666667
1820 0.7305864
1821 0.730576266666667
1822 0.730566933333333
1823 0.730557066666667
1824 0.7305456
1825 0.730532
1826 0.7305192
1827 0.730505866666667
1828 0.730493866666667
1829 0.7304816
1830 0.7304704
1831 0.730458666666667
1832 0.730445866666667
1833 0.7304336
1834 0.730422133333333
1835 0.730409866666667
1836 0.7303968
1837 0.730382666666667
1838 0.730367466666667
1839 0.730353866666667
1840 0.7303416
1841 0.7303296
1842 0.730318133333333
1843 0.730306933333333
1844 0.730295466666667
1845 0.7302856
1846 0.730273066666667
1847 0.73026
1848 0.730246933333333
1849 0.730232533333333
1850 0.730219466666667
1851 0.730205066666667
1852 0.730192533333333
1853 0.730180266666667
1854 0.730169333333333
1855 0.730158666666667
1856 0.730148
1857 0.7301384
1858 0.730128533333333
1859 0.730116266666667
1860 0.730105333333333
1861 0.730094133333333
1862 0.730081866666667
1863 0.730067466666667
1864 0.7300536
1865 0.730040266666667
1866 0.730026133333333
1867 0.7300104
1868 0.7299944
1869 0.729978133333333
1870 0.729962666666667
1871 0.729948533333333
1872 0.7299336
1873 0.729917866666667
1874 0.729902666666667
1875 0.729887733333333
1876 0.7298744
1877 0.729860266666667
1878 0.729846133333333
1879 0.729831466666667
1880 0.729817333333333
1881 0.7298
1882 0.7297832
1883 0.7297648
1884 0.729745333333333
1885 0.7297264
1886 0.729708533333333
1887 0.729690666666667
1888 0.7296728
1889 0.7296552
1890 0.7296368
1891 0.7296184
1892 0.7296024
1893 0.7295872
1894 0.729570933333333
1895 0.7295544
1896 0.729539466666667
1897 0.729524533333333
1898 0.729511733333333
1899 0.7294992
1900 0.729487733333333
1901 0.729475466666667
1902 0.7294632
1903 0.729453333333333
1904 0.729443466666667
1905 0.729432533333333
1906 0.729421333333333
1907 0.7294096
1908 0.729397066666667
1909 0.7293832
1910 0.729369866666667
1911 0.729355466666667
1912 0.729340533333333
1913 0.729322666666667
1914 0.729305866666667
1915 0.729288266666667
1916 0.7292712
1917 0.729255466666667
1918 0.729237866666667
1919 0.7292192
1920 0.729199466666667
1921 0.729179733333333
1922 0.729161333333333
1923 0.729143733333333
1924 0.729126133333333
1925 0.729108533333333
1926 0.729091733333333
1927 0.729076533333333
1928 0.729062666666667
1929 0.729049066666667
1930 0.7290352
1931 0.729020533333333
1932 0.729006666666667
1933 0.728990933333333
1934 0.728974933333333
1935 0.7289576
1936 0.728940533333333
1937 0.728924
1938 0.7289064
1939 0.728887733333333
1940 0.728869066666667
1941 0.728850133333333
1942 0.728833866666666
1943 0.7288168
1944 0.728798933333333
1945 0.728779466666667
1946 0.728759466666667
1947 0.728740533333333
1948 0.728720533333333
1949 0.728698666666667
1950 0.728677333333333
1951 0.728655733333333
1952 0.7286336
1953 0.7286112
1954 0.728588
1955 0.728564533333333
1956 0.728541866666667
1957 0.728518666666667
1958 0.7284952
1959 0.728472
1960 0.7284496
1961 0.728429066666667
1962 0.728409066666667
1963 0.7283888
1964 0.7283688
1965 0.728347733333333
1966 0.7283272
1967 0.728305333333333
1968 0.728282933333333
1969 0.728262933333333
1970 0.728244
1971 0.728225066666667
1972 0.728206133333333
1973 0.728187466666667
1974 0.728167466666667
1975 0.728147733333333
1976 0.728128266666667
1977 0.7281096
1978 0.7280904
1979 0.728071733333333
1980 0.7280544
1981 0.728036533333333
1982 0.728017333333333
1983 0.7279976
1984 0.727978133333333
1985 0.727957333333333
1986 0.727936266666667
1987 0.7279152
1988 0.727892533333333
1989 0.7278704
1990 0.727849866666667
1991 0.727830133333333
1992 0.7278112
1993 0.727793866666667
1994 0.727776533333333
1995 0.7277592
1996 0.727744533333333
1997 0.727730933333333
1998 0.727718133333333
1999 0.727705066666667
2000 0.727691733333333
2001 0.72769109935308
2002 0.727690465372826
2003 0.727690098059239
2004 0.727689997412318
2005 0.727689630098731
2006 0.727689529451811
2007 0.727688362138224
2008 0.727688261491304
2009 0.72768762751105
2010 0.727685926864129
2011 0.727684492883876
2012 0.727683858903622
2013 0.727683491590035
2014 0.727681524276448
2015 0.727680090296194
2016 0.727679189649274
2017 0.727677489002354
2018 0.727676321688767
2019 0.727674887708513
2020 0.727672120394926
2021 0.727670419748005
2022 0.727668985767752
2023 0.727667818454165
2024 0.727666117807244
2025 0.727664683826991
2026 0.727663249846737
2027 0.727661815866483
2028 0.727660381886229
2029 0.727658681239309
2030 0.727658313925722
2031 0.727658213278802
2032 0.727656779298548
2033 0.727656145318294
2034 0.727655511338041
2035 0.727655677357787
2036 0.727656376710866
2037 0.727656542730613
2038 0.727656975417026
2039 0.727657941436772
2040 0.727658907456518
2041 0.727659606809598
2042 0.727660572829344
2043 0.727661272182424
2044 0.727662504868837
2045 0.72766293755525
2046 0.727663370241662
2047 0.727665402928076
2048 0.727666635614488
2049 0.727667601634235
2050 0.727668834320648
2051 0.727669533673727
2052 0.727669433026807
2053 0.72766906571322
2054 0.7276689650663
2055 0.727669131086046
2056 0.727668763772459
2057 0.727669196458872
2058 0.727669895811951
2059 0.727670595165031
2060 0.727671827851444
2061 0.727672260537857
2062 0.727673759890937
2063 0.727675259244016
2064 0.727676491930429
2065 0.727677191283509
2066 0.727678690636588
2067 0.727680456656335
2068 0.727683556009414
2069 0.727686655362494
2070 0.727688954715574
2071 0.72769232073532
2072 0.727695953421733
2073 0.727700652774812
2074 0.727705352127892
2075 0.727710584814305
2076 0.727715017500718
2077 0.727719450187131
2078 0.727723349540211
2079 0.727727515559957
2080 0.727730881579703
2081 0.727733714266116
2082 0.727736813619196
2083 0.727739912972275
2084 0.727743278992022
2085 0.727745845011768
2086 0.727748677698181
2087 0.727751510384594
2088 0.72775487640434
2089 0.727757442424086
2090 0.727760541777166
2091 0.727764174463579
2092 0.727767807149992
2093 0.727771173169738
2094 0.727774805856151
2095 0.727778438542564
2096 0.727782871228977
2097 0.727787837248723
2098 0.72779200326847
2099 0.727796969288216
2100 0.727801401974629
2101 0.727806367994375
2102 0.727809734014122
2103 0.727813900033868
2104 0.727817266053614
2105 0.727821165406694
2106 0.72782613142644
2107 0.727831364112853
2108 0.727836063465933
2109 0.727841029485679
2110 0.727846262172092
2111 0.727852561525171
2112 0.727860460878251
2113 0.727868893564664
2114 0.727878126251077
2115 0.727886825604157
2116 0.727895524957236
2117 0.727903690976983
2118 0.727911856996729
2119 0.727919223016475
2120 0.727927389036221
2121 0.727934488389301
2122 0.727940521075714
2123 0.727946553762127
2124 0.72795338644854
2125 0.727959419134953
2126 0.727966251821366
2127 0.727972551174445
2128 0.727979383860858
2129 0.727985949880604
2130 0.727993315900351
2131 0.72800201525343
2132 0.728010447939843
2133 0.728018347292923
2134 0.728026513312669
2135 0.728034412665749
2136 0.728042045352162
2137 0.728050211371908
2138 0.728056777391655
2139 0.728063610078068
2140 0.728071776097814
2141 0.72807914211756
2142 0.728085708137306
2143 0.728092007490386
2144 0.728099106843466
2145 0.728106739529878
2146 0.728113038882958
2147 0.728120404902704
2148 0.728128037589117
2149 0.72813487027553
2150 0.72814116962861
2151 0.72814826898169
2152 0.728155635001436
2153 0.728160867687849
2154 0.728166900374262
2155 0.728173199727341
2156 0.728180299080421
2157 0.728188731766834
2158 0.728197431119914
2159 0.728207730472993
2160 0.728219363159406
2161 0.728230995845819
2162 0.728242628532232
2163 0.728253994551978
2164 0.728266160571725
2165 0.728277259924804
2166 0.728288092611217
2167 0.72829812529763
2168 0.728309491317377
2169 0.728321657337123
2170 0.728335156690202
2171 0.728348122709949
2172 0.728359755396362
2173 0.728371654749441
2174 0.728383020769188
2175 0.728394920122267
2176 0.72840815280868
2177 0.728421918828426
2178 0.728435418181506
2179 0.728449450867919
2180 0.728463483554332
2181 0.728477516240745
2182 0.728491015593824
2183 0.728505581613571
2184 0.728520680966651
2185 0.72853578031973
2186 0.728550613006143
2187 0.728566245692556
2188 0.728582145045636
2189 0.728598044398715
2190 0.728613677085128
2191 0.728629576438208
2192 0.728644675791288
2193 0.728660841811034
2194 0.728678074497447
2195 0.728695573850526
2196 0.728712539870273
2197 0.728729505890019
2198 0.728745671909765
2199 0.728762904596178
2200 0.728779870615925
2201 0.728796569969004
2202 0.728813802655417
2203 0.728831568675163
2204 0.728849601361576
2205 0.728868700714656
2206 0.728887266734402
2207 0.728906366087482
2208 0.728925198773895
2209 0.728945098126974
2210 0.728963664146721
2211 0.7289819634998
2212 0.729000796186213
2213 0.729019628872626
2214 0.729038461559039
2215 0.729056760912119
2216 0.729075060265198
2217 0.729093892951611
2218 0.729112725638024
2219 0.729130491657771
2220 0.72914879101085
2221 0.72916629036393
2222 0.729183256383676
2223 0.729199422403422
2224 0.729216388423169
2225 0.729233087776248
2226 0.729249520462661
2227 0.729266486482408
2228 0.72928371916882
2229 0.729301751855234
2230 0.72931951787498
2231 0.729339150561393
2232 0.729359316581139
2233 0.729379215934219
2234 0.729399115287298
2235 0.729418747973711
2236 0.729438113993458
2237 0.729457480013204
2238 0.729477379366283
2239 0.729498078719363
2240 0.729519311405776
2241 0.729539744092189
2242 0.729559910111935
2243 0.729579009465015
2244 0.729597042151428
2245 0.729615874837841
2246 0.729634440857587
2247 0.729652473544
2248 0.729669439563746
2249 0.729687205583493
2250 0.729704438269906
2251 0.729721670956319
2252 0.729739703642731
2253 0.729757469662478
2254 0.729775235682224
2255 0.72979300170197
2256 0.72981130105505
2257 0.729829867074796
2258 0.729847366427876
2259 0.729863532447622
2260 0.729879698467368
2261 0.729896397820448
2262 0.729913097173528
2263 0.729930329859941
2264 0.729948362546354
2265 0.7299669285661
2266 0.729984961252513
2267 0.730003527272259
2268 0.730021559958672
2269 0.730039859311752
2270 0.730058691998165
2271 0.730077258017911
2272 0.730096624037657
2273 0.730117323390737
2274 0.730138022743817
2275 0.73015845543023
2276 0.730178354783309
2277 0.730197454136389
2278 0.730216286822802
2279 0.730235919509215
2280 0.730254485528961
2281 0.730273051548707
2282 0.730293750901787
2283 0.730313916921533
2284 0.730334082941279
2285 0.730353182294359
2286 0.730371481647439
2287 0.730388981000518
2288 0.730407280353598
2289 0.730424513040011
2290 0.730442545726424
2291 0.730460578412837
2292 0.730479144432583
2293 0.730497710452329
2294 0.730516276472076
2295 0.730535375825155
2296 0.730554208511568
2297 0.73057144119798
2298 0.730587873884394
2299 0.730603773237474
};
\addlegendentry{Worst MAB}
\addplot [semithick, red, dashed]
table {%
-114.95 0.727882361652264
2413.95 0.727882361652264
};
\addlegendentry{Clustering}
\end{axis}

\end{tikzpicture}


==> plots/thompson/test2.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheightt,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.985,0.03)},
  font={\tiny},
  legend columns=1,
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations $(\times10^3)$},
xmin=0, xmax=5000,
xtick={0,1000,2000,3000,4000,5000},
xticklabels={0,20,40,60,80,100},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Success Rate},
ymin=0.8, ymax=0.95,
ytick style={color=black},
xmajorgrids,
ymajorgrids
]
\addplot [semithick, cyan]
table {%
0 0.813
1 0.816
2 0.817
3 0.81775
4 0.818
5 0.818166666666667
6 0.818571428571429
7 0.818875
8 0.818666666666667
9 0.8186
10 0.818818181818182
11 0.81925
12 0.819384615384615
13 0.819571428571429
14 0.8198
15 0.8200625
16 0.820235294117647
17 0.820666666666667
18 0.821
19 0.8215
20 0.821857142857143
21 0.822181818181818
22 0.822695652173913
23 0.82325
24 0.82376
25 0.8245
26 0.825259259259259
27 0.826071428571428
28 0.826827586206896
29 0.827633333333333
30 0.828322580645161
31 0.82896875
32 0.829515151515151
33 0.830029411764706
34 0.830428571428571
35 0.830805555555556
36 0.831162162162162
37 0.8315
38 0.831871794871795
39 0.8322
40 0.832560975609756
41 0.833
42 0.833348837209302
43 0.833681818181818
44 0.834022222222222
45 0.834326086956522
46 0.834617021276596
47 0.834958333333333
48 0.835326530612245
49 0.83566
50 0.836
51 0.836365384615384
52 0.836754716981132
53 0.837092592592592
54 0.8374
55 0.837732142857143
56 0.838070175438596
57 0.838396551724138
58 0.838762711864406
59 0.839116666666666
60 0.839442622950819
61 0.839790322580645
62 0.840222222222222
63 0.840640625
64 0.841015384615384
65 0.841393939393939
66 0.84176119402985
67 0.842088235294117
68 0.842420289855072
69 0.842714285714285
70 0.843028169014084
71 0.843361111111111
72 0.843657534246575
73 0.843891891891892
74 0.84412
75 0.844328947368421
76 0.844532467532467
77 0.844705128205128
78 0.844848101265823
79 0.8450125
80 0.845197530864197
81 0.845390243902439
82 0.845602409638554
83 0.845833333333333
84 0.846047058823529
85 0.846232558139535
86 0.846413793103448
87 0.846590909090909
88 0.846786516853932
89 0.846977777777778
90 0.847153846153846
91 0.847315217391304
92 0.847505376344086
93 0.847702127659574
94 0.847873684210526
95 0.848052083333333
96 0.848237113402062
97 0.848448979591836
98 0.848656565656565
99 0.84888
100 0.849089108910891
101 0.849294117647059
102 0.849495145631068
103 0.849701923076923
104 0.849933333333333
105 0.850141509433962
106 0.850345794392523
107 0.850555555555555
108 0.850798165137614
109 0.851054545454545
110 0.851306306306306
111 0.851535714285714
112 0.851743362831858
113 0.851938596491228
114 0.852139130434782
115 0.852370689655172
116 0.852623931623931
117 0.85285593220339
118 0.853084033613445
119 0.853341666666666
120 0.853578512396694
121 0.853795081967213
122 0.854040650406504
123 0.854314516129032
124 0.854576
125 0.854833333333333
126 0.855062992125984
127 0.8552890625
128 0.855527131782945
129 0.855738461538461
130 0.855961832061069
131 0.856166666666667
132 0.856375939849624
133 0.856567164179104
134 0.856762962962963
135 0.856963235294118
136 0.85714598540146
137 0.857333333333333
138 0.857482014388489
139 0.857628571428571
140 0.85777304964539
141 0.857922535211268
142 0.858083916083916
143 0.858222222222222
144 0.858386206896552
145 0.858554794520548
146 0.858721088435374
147 0.858871621621622
148 0.859013422818792
149 0.85916
150 0.859317880794702
151 0.859473684210526
152 0.859653594771242
153 0.859844155844156
154 0.860032258064516
155 0.860217948717949
156 0.860407643312102
157 0.860594936708861
158 0.860779874213836
159 0.86095
160 0.861124223602484
161 0.861308641975309
162 0.861496932515337
163 0.861682926829268
164 0.861878787878788
165 0.862060240963855
166 0.862227544910179
167 0.862416666666666
168 0.862609467455621
169 0.862794117647059
170 0.863
171 0.863180232558139
172 0.863346820809248
173 0.863494252873563
174 0.86364
175 0.863784090909091
176 0.863937853107345
177 0.864078651685393
178 0.864217877094972
179 0.864366666666667
180 0.864513812154696
181 0.86467032967033
182 0.864830601092896
183 0.864989130434783
184 0.865156756756757
185 0.865301075268817
186 0.865459893048128
187 0.865627659574468
188 0.865809523809524
189 0.866005263157895
190 0.86620942408377
191 0.866401041666667
192 0.866575129533679
193 0.866747422680412
194 0.866917948717949
195 0.867091836734694
196 0.867263959390863
197 0.867419191919192
198 0.867582914572865
199 0.86774
200 0.867890547263682
201 0.868039603960396
202 0.868177339901478
203 0.868308823529412
204 0.868429268292683
205 0.868553398058253
206 0.868657004830918
207 0.868759615384615
208 0.868856459330144
209 0.868957142857143
210 0.869052132701422
211 0.869132075471698
212 0.869211267605634
213 0.869289719626168
214 0.869367441860465
215 0.869444444444444
216 0.869529953917051
217 0.869591743119266
218 0.869666666666667
219 0.869736363636364
220 0.86979185520362
221 0.869873873873874
222 0.869946188340807
223 0.87003125
224 0.870128888888889
225 0.870225663716814
226 0.87031718061674
227 0.870425438596491
228 0.870528384279476
229 0.870621739130435
230 0.87069696969697
231 0.870775862068966
232 0.870845493562232
233 0.87091452991453
234 0.870982978723404
235 0.871059322033898
236 0.871135021097047
237 0.871197478991597
238 0.871267782426778
239 0.871333333333334
240 0.871385892116183
241 0.871438016528926
242 0.871497942386831
243 0.87155737704918
244 0.871608163265306
245 0.871646341463415
246 0.871684210526316
247 0.871729838709677
248 0.871775100401606
249 0.871828
250 0.871872509960159
251 0.87190873015873
252 0.871952569169961
253 0.871996062992126
254 0.87204705882353
255 0.87209765625
256 0.872155642023346
257 0.872217054263566
258 0.872274131274131
259 0.872319230769231
260 0.872352490421456
261 0.872400763358779
262 0.872437262357414
263 0.872481060606061
264 0.872509433962264
265 0.872533834586466
266 0.872558052434457
267 0.87259328358209
268 0.872624535315985
269 0.872655555555556
270 0.872686346863469
271 0.872716911764706
272 0.872761904761905
273 0.872795620437956
274 0.872825454545454
275 0.872855072463768
276 0.872891696750903
277 0.872924460431655
278 0.872956989247312
279 0.872989285714286
280 0.873032028469751
281 0.873060283687943
282 0.873077738515901
283 0.873088028169014
284 0.873091228070175
285 0.873101398601398
286 0.87311149825784
287 0.873125
288 0.873128027681661
289 0.873124137931034
290 0.873127147766323
291 0.873130136986301
292 0.873129692832765
293 0.873139455782313
294 0.87315593220339
295 0.873175675675676
296 0.873195286195286
297 0.873214765100671
298 0.87323745819398
299 0.873253333333333
300 0.873282392026578
301 0.87332119205298
302 0.873356435643564
303 0.873384868421053
304 0.873413114754098
305 0.873437908496732
306 0.873472312703583
307 0.873506493506494
308 0.873540453074434
309 0.873574193548387
310 0.873614147909968
311 0.873647435897436
312 0.873683706070288
313 0.873716560509554
314 0.873746031746032
315 0.873778481012659
316 0.873804416403786
317 0.873833333333334
318 0.873855799373041
319 0.873875
320 0.873897196261682
321 0.873919254658385
322 0.873931888544892
323 0.873944444444444
324 0.873963076923077
325 0.873984662576687
326 0.874006116207951
327 0.874024390243902
328 0.874042553191489
329 0.874066666666666
330 0.874081570996979
331 0.874105421686747
332 0.874138138138138
333 0.874173652694611
334 0.874214925373134
335 0.874252976190476
336 0.874293768545994
337 0.874331360946745
338 0.874368731563422
339 0.874408823529411
340 0.874454545454545
341 0.874499999999999
342 0.874551020408163
343 0.874598837209302
344 0.874640579710145
345 0.874673410404624
346 0.874706051873199
347 0.874738505747126
348 0.874767908309455
349 0.874794285714286
350 0.874811965811966
351 0.874826704545454
352 0.874844192634561
353 0.874867231638418
354 0.87489014084507
355 0.874918539325842
356 0.874943977591036
357 0.874958100558659
358 0.874977715877437
359 0.875
360 0.875016620498614
361 0.87503314917127
362 0.875049586776859
363 0.875065934065933
364 0.875090410958903
365 0.87511475409836
366 0.875144414168937
367 0.875176630434782
368 0.875214092140921
369 0.875254054054053
370 0.875296495956873
371 0.875338709677419
372 0.87538873994638
373 0.875446524064171
374 0.875495999999999
375 0.875542553191489
376 0.875588859416445
377 0.875632275132274
378 0.875675461741424
379 0.875723684210526
380 0.875779527559054
381 0.875829842931936
382 0.875882506527415
383 0.875934895833333
384 0.875981818181818
385 0.876031088082901
386 0.876072351421188
387 0.876115979381443
388 0.876164524421593
389 0.87621282051282
390 0.876255754475702
391 0.876295918367346
392 0.876333333333333
393 0.876368020304568
394 0.87639493670886
395 0.876434343434343
396 0.876478589420654
397 0.876520100502512
398 0.876561403508771
399 0.876607499999999
400 0.876655860349126
401 0.876701492537312
402 0.876746898263026
403 0.876789603960395
404 0.876827160493826
405 0.876862068965516
406 0.876889434889434
407 0.876914215686273
408 0.876938875305622
409 0.876963414634145
410 0.87699513381995
411 0.877031553398057
412 0.877070217917674
413 0.877108695652173
414 0.877146987951806
415 0.877180288461537
416 0.877206235011989
417 0.877229665071769
418 0.87725059665871
419 0.877271428571427
420 0.877289786223277
421 0.87730568720379
422 0.877312056737587
423 0.877311320754716
424 0.877315294117646
425 0.87731924882629
426 0.877325526932083
427 0.877334112149532
428 0.877347319347318
429 0.877358139534883
430 0.877371229698375
431 0.877388888888888
432 0.877404157043879
433 0.877419354838708
434 0.87742988505747
435 0.877440366972476
436 0.87745537757437
437 0.877474885844748
438 0.877494305239179
439 0.87750909090909
440 0.877523809523809
441 0.877547511312216
442 0.877568848758464
443 0.877590090090089
444 0.877613483146066
445 0.877630044843048
446 0.877644295302012
447 0.877667410714285
448 0.877692650334075
449 0.87771111111111
450 0.877727272727272
451 0.877743362831857
452 0.877759381898454
453 0.87778193832599
454 0.877799999999999
455 0.877811403508771
456 0.877827133479211
457 0.877844978165938
458 0.877856209150326
459 0.877867391304347
460 0.877878524945769
461 0.877880952380951
462 0.877885529157666
463 0.877892241379309
464 0.877894623655913
465 0.877903433476394
466 0.87791862955032
467 0.87793376068376
468 0.877946695095948
469 0.87795744680851
470 0.877968152866241
471 0.877974576271185
472 0.877989429175475
473 0.878012658227847
474 0.878035789473683
475 0.878058823529411
476 0.878083857442347
477 0.878106694560668
478 0.878123173277661
479 0.878131249999999
480 0.878135135135134
481 0.87813692946058
482 0.878142857142856
483 0.878146694214875
484 0.878158762886597
485 0.878168724279834
486 0.878172484599588
487 0.878176229508196
488 0.878177914110428
489 0.878183673469387
490 0.878187372708756
491 0.878182926829267
492 0.8781784989858
493 0.878174089068825
494 0.878167676767675
495 0.878161290322579
496 0.878150905432594
497 0.878132530120481
498 0.878112224448897
499 0.878097999999999
500 0.87808982035928
501 0.878087649402389
502 0.878079522862822
503 0.878065476190475
504 0.878059405940593
505 0.878057312252963
506 0.878059171597632
507 0.878061023622046
508 0.878066797642435
509 0.878072549019607
510 0.878078277886496
511 0.878087890624999
512 0.878091617933722
513 0.87809727626459
514 0.878104854368931
515 0.878110465116278
516 0.878117988394583
517 0.878127413127412
518 0.878140655105972
519 0.878157692307691
520 0.878172744721688
521 0.878189655172412
522 0.878204588910133
523 0.878219465648854
524 0.878234285714285
525 0.878250950570341
526 0.878263757115748
527 0.878278409090908
528 0.878298676748581
529 0.87832075471698
530 0.87834463276836
531 0.878370300751878
532 0.878390243902438
533 0.878413857677901
534 0.878433644859812
535 0.878453358208954
536 0.878480446927373
537 0.878503717472118
538 0.878523191094619
539 0.878538888888888
540 0.878556377079481
541 0.878577490774907
542 0.87860220994475
543 0.878628676470587
544 0.8786623853211
545 0.878699633699633
546 0.878738574040218
547 0.878784671532845
548 0.878830601092895
549 0.878876363636362
550 0.878920145190561
551 0.878956521739129
552 0.878996383363471
553 0.879037906137183
554 0.87908108108108
555 0.879122302158272
556 0.879163375224415
557 0.879211469534049
558 0.879259391771018
559 0.879307142857142
560 0.879347593582886
561 0.879387900355871
562 0.879433392539963
563 0.879476950354609
564 0.879522123893804
565 0.879567137809186
566 0.879608465608464
567 0.879649647887323
568 0.879685413005271
569 0.879719298245613
570 0.879754816112083
571 0.879791958041957
572 0.879830715532285
573 0.879864111498256
574 0.879892173913042
575 0.879916666666665
576 0.879939341421142
577 0.879961937716262
578 0.879986183074264
579 0.880012068965516
580 0.880036144578312
581 0.880060137457043
582 0.880087478559175
583 0.880116438356163
584 0.880148717948717
585 0.880177474402729
586 0.880204429301532
587 0.880232993197278
588 0.880263157894736
589 0.88029661016949
590 0.8803282571912
591 0.880361486486485
592 0.880389544688026
593 0.88041414141414
594 0.880438655462183
595 0.880463087248321
596 0.880489112227804
597 0.880510033444815
598 0.880532554257094
599 0.880551666666665
600 0.880570715474208
601 0.880594684385381
602 0.880621890547262
603 0.880647350993376
604 0.880671074380164
605 0.880694719471946
606 0.880714991762766
607 0.880733552631578
608 0.880755336617404
609 0.880778688524589
610 0.880808510638297
611 0.880836601307188
612 0.880862969004893
613 0.880884364820846
614 0.880904065040649
615 0.880926948051947
616 0.880946515397082
617 0.880967637540452
618 0.880990306946687
619 0.881009677419354
620 0.881028985507246
621 0.881046623794211
622 0.88106099518459
623 0.88107532051282
624 0.881094399999999
625 0.881110223642172
626 0.881127591706538
627 0.881141719745222
628 0.881151033386327
629 0.881161904761904
630 0.881167987321711
631 0.881174050632911
632 0.881178515007898
633 0.881181388012618
634 0.881182677165353
635 0.881190251572326
636 0.881193092621663
637 0.881199059561128
638 0.881203442879498
639 0.881207812499999
640 0.881216848673946
641 0.881225856697818
642 0.881239502332814
643 0.881257763975154
644 0.88127441860465
645 0.881286377708978
646 0.881296754250386
647 0.881308641975308
648 0.881320493066255
649 0.881332307692307
650 0.881341013824884
651 0.881343558282208
652 0.881344563552832
653 0.88134862385321
654 0.881354198473282
655 0.881365853658536
656 0.881377473363774
657 0.881392097264437
658 0.881406676783004
659 0.881422727272726
660 0.881438729198184
661 0.881451661631419
662 0.881463046757164
663 0.881477409638553
664 0.881490225563909
665 0.881498498498498
666 0.881512743628185
667 0.881525449101795
668 0.881541106128549
669 0.88156119402985
670 0.881581222056631
671 0.881604166666666
672 0.881631500742941
673 0.881661721068248
674 0.881688888888888
675 0.881721893491123
676 0.881756277695716
677 0.881793510324483
678 0.881835051546391
679 0.881879411764705
680 0.881926578560939
681 0.881970674486803
682 0.882014641288433
683 0.882059941520467
684 0.88210802919708
685 0.882157434402332
686 0.88221251819505
687 0.882267441860464
688 0.8823236574746
689 0.882378260869564
690 0.882431259044862
691 0.882482658959537
692 0.882532467532467
693 0.882580691642651
694 0.882623021582733
695 0.882668103448275
696 0.882714490674318
697 0.882760744985673
698 0.882805436337624
699 0.882852857142856
700 0.882904422253922
701 0.882962962962962
702 0.883012802275959
703 0.883062499999999
704 0.883109219858155
705 0.883154390934843
706 0.883198019801979
707 0.883238700564971
708 0.88327503526093
709 0.883308450704225
710 0.883341772151898
711 0.883380617977527
712 0.883420757363253
713 0.883464985994397
714 0.883514685314685
715 0.883567039106145
716 0.883617852161785
717 0.883667130919219
718 0.883717663421418
719 0.883765277777777
720 0.88381414701803
721 0.883860110803323
722 0.883901798063623
723 0.883940607734806
724 0.883983448275861
725 0.884026170798897
726 0.884067400275102
727 0.884109890109889
728 0.88414951989026
729 0.884186301369862
730 0.884224350205198
731 0.884266393442622
732 0.884304229195088
733 0.88434059945504
734 0.884371428571428
735 0.884395380434782
736 0.884413839891451
737 0.884428184281842
738 0.884445196211095
739 0.884458108108107
740 0.88447233468286
741 0.88448652291105
742 0.884500672947509
743 0.884513440860214
744 0.88453154362416
745 0.884549597855227
746 0.884568942436412
747 0.884589572192513
748 0.884610146862483
749 0.884629333333333
750 0.88464447403462
751 0.884656914893616
752 0.884674634794156
753 0.88469098143236
754 0.884709933774834
755 0.88472619047619
756 0.884743725231175
757 0.884754617414247
758 0.884766798418972
759 0.884781578947368
760 0.884792378449408
761 0.884799212598425
762 0.88480865006553
763 0.884816753926701
764 0.884823529411764
765 0.884830287206266
766 0.88483441981747
767 0.884837239583333
768 0.884838751625487
769 0.884840259740259
770 0.884839169909208
771 0.884839378238341
772 0.884838292367399
773 0.884835917312661
774 0.884829677419354
775 0.884822164948453
776 0.884813384813384
777 0.884800771208226
778 0.88478947368421
779 0.884778205128204
780 0.884768245838668
781 0.884754475703324
782 0.884744572158365
783 0.88473469387755
784 0.88472484076433
785 0.884718829516539
786 0.884714104193138
787 0.884709390862943
788 0.884703422053231
789 0.884701265822784
790 0.884694058154234
791 0.88468813131313
792 0.884683480453971
793 0.88468136020151
794 0.884679245283018
795 0.884677135678391
796 0.884670012547051
797 0.88466290726817
798 0.884658322903629
799 0.884653749999999
800 0.884651685393258
801 0.884647132169575
802 0.88464508094645
803 0.884639303482586
804 0.884634782608695
805 0.884632754342431
806 0.884633209417595
807 0.884639851485148
808 0.884646477132261
809 0.884651851851851
810 0.884659679408137
811 0.884671182266009
812 0.884680196801967
813 0.884689189189189
814 0.884698159509202
815 0.884703431372548
816 0.884709914320685
817 0.884716381418092
818 0.884722832722832
819 0.884732926829268
820 0.884744214372716
821 0.884756690997566
822 0.884771567436208
823 0.884788834951456
824 0.884808484848484
825 0.884826876513317
826 0.88484522370012
827 0.884863526570048
828 0.884880579010856
829 0.884897590361445
830 0.884913357400721
831 0.884931490384615
832 0.884949579831932
833 0.884965227817745
834 0.884983233532934
835 0.885002392344497
836 0.885019115890083
837 0.885036992840095
838 0.885054827175208
839 0.885072619047618
840 0.885092746730083
841 0.885111638954869
842 0.885124555160142
843 0.885138625592416
844 0.885152662721893
845 0.88516903073286
846 0.885186540731995
847 0.885204009433961
848 0.885219081272084
849 0.885235294117646
850 0.885251468860164
851 0.885272300469483
852 0.885289566236811
853 0.885310304449648
854 0.885329824561403
855 0.885348130841121
856 0.885365227537922
857 0.885382284382284
858 0.885400465657741
859 0.885417441860464
860 0.885433217189314
861 0.88544547563805
862 0.885451911935109
863 0.885456018518518
864 0.885458959537571
865 0.885466512702078
866 0.885476355247981
867 0.885486175115207
868 0.885495972382047
869 0.885504597701149
870 0.885515499425946
871 0.885526376146788
872 0.885532646048109
873 0.88553775743707
874 0.885540571428571
875 0.885543378995433
876 0.8855496009122
877 0.885558086560364
878 0.885567690557451
879 0.885577272727272
880 0.885585698070374
881 0.885589569160997
882 0.88559569648924
883 0.88560294117647
884 0.885607909604519
885 0.885611738148984
886 0.885618940248026
887 0.885626126126126
888 0.885631046119234
889 0.885639325842696
890 0.885648709315375
891 0.885659192825112
892 0.8856718924972
893 0.885682326621923
894 0.885692737430167
895 0.885699776785714
896 0.88570680044593
897 0.885714922048997
898 0.885723025583982
899 0.885731111111111
900 0.885736958934517
901 0.885741685144124
902 0.885749723145072
903 0.885758849557522
904 0.885766850828729
905 0.885774834437086
906 0.885779492833517
907 0.885784140969163
908 0.885786578657865
909 0.885786813186813
910 0.885788144895719
911 0.885792763157894
912 0.885803943044906
913 0.885818380743982
914 0.88583387978142
915 0.885848253275109
916 0.885861504907306
917 0.885877995642701
918 0.885891186071817
919 0.885902173913043
920 0.885909880564603
921 0.885916485900216
922 0.885925243770314
923 0.885936147186147
924 0.88595027027027
925 0.885966522678185
926 0.885981661272923
927 0.885994612068965
928 0.886003229278794
929 0.886010752688172
930 0.886019334049409
931 0.886031115879828
932 0.88603644158628
933 0.88604175588865
934 0.886044919786096
935 0.886049145299145
936 0.886053361792956
937 0.886056503198294
938 0.886060702875399
939 0.886062765957446
940 0.886065887353878
941 0.886066878980891
942 0.886067868504771
943 0.886068855932203
944 0.886065608465608
945 0.88606553911205
946 0.886064413938753
947 0.886060126582278
948 0.886054794520547
949 0.886047368421052
950 0.8860389064143
951 0.886030462184873
952 0.886018887722979
953 0.886007337526205
954 0.885994764397905
955 0.885983263598326
956 0.885971786833855
957 0.885961377870563
958 0.885950990615224
959 0.885944791666666
960 0.885939646201872
961 0.885932432432432
962 0.885923156801661
963 0.88591182572614
964 0.885901554404144
965 0.885890269151138
966 0.885879007238882
967 0.885864669421487
968 0.885849329205366
969 0.885836082474226
970 0.885821833161688
971 0.885807613168723
972 0.885795477903391
973 0.885782340862422
974 0.885768205128204
975 0.885753073770491
976 0.885735926305015
977 0.88571881390593
978 0.885705822267619
979 0.885694897959183
980 0.885681957186544
981 0.885670061099796
982 0.885663275686673
983 0.885657520325203
984 0.885656852791878
985 0.885656186612575
986 0.885653495440729
987 0.885652834008097
988 0.885652173913043
989 0.885651515151515
990 0.885646821392532
991 0.885644153225806
992 0.885642497482376
993 0.885640845070422
994 0.885642211055276
995 0.885643574297188
996 0.885644934804413
997 0.885647294589178
998 0.88565065065065
999 0.885655999999999
1000 0.885656
1001 0.885735
1002 0.885806
1003 0.885878
1004 0.885947
1005 0.886017
1006 0.886087
1007 0.886156
1008 0.886226
1009 0.886301
1010 0.886374
1011 0.886443
1012 0.88651
1013 0.886579
1014 0.886647
1015 0.886713
1016 0.886777
1017 0.886843
1018 0.886904
1019 0.886969
1020 0.887026
1021 0.887084
1022 0.887144
1023 0.887195
1024 0.887242
1025 0.887286
1026 0.887324
1027 0.887361
1028 0.887398
1029 0.887432
1030 0.887463
1031 0.8875
1032 0.887536
1033 0.887574
1034 0.887614
1035 0.887656
1036 0.887699
1037 0.887744
1038 0.887789
1039 0.887834
1040 0.887876
1041 0.887918
1042 0.887954
1043 0.887994
1044 0.888033
1045 0.888071
1046 0.88811
1047 0.888149
1048 0.888185
1049 0.888219
1050 0.888251
1051 0.888283
1052 0.888316
1053 0.888345
1054 0.888376
1055 0.888407
1056 0.888436
1057 0.888465
1058 0.888492
1059 0.888516
1060 0.88854
1061 0.888566
1062 0.888589
1063 0.888608
1064 0.888627
1065 0.888648
1066 0.88867
1067 0.888692
1068 0.888719
1069 0.888745
1070 0.888775
1071 0.888805
1072 0.888832
1073 0.888865
1074 0.888906
1075 0.88895
1076 0.888994
1077 0.889039
1078 0.889085
1079 0.889135
1080 0.889179
1081 0.88922
1082 0.889258
1083 0.889294
1084 0.889327
1085 0.889362
1086 0.889396
1087 0.88943
1088 0.88946
1089 0.889485
1090 0.889511
1091 0.889538
1092 0.889567
1093 0.889594
1094 0.889622
1095 0.889655
1096 0.889685
1097 0.889717
1098 0.889747
1099 0.889778
1100 0.889808
1101 0.88984
1102 0.889871
1103 0.889907
1104 0.889945
1105 0.88998
1106 0.890015
1107 0.890051
1108 0.890085
1109 0.890115
1110 0.890142
1111 0.890167
1112 0.890195
1113 0.890225
1114 0.890257
1115 0.890285
1116 0.890307
1117 0.890327
1118 0.890347
1119 0.890367
1120 0.890383
1121 0.890404
1122 0.890426
1123 0.890445
1124 0.890457
1125 0.890468
1126 0.890477
1127 0.890488
1128 0.890499
1129 0.890508
1130 0.890523
1131 0.890537
1132 0.890556
1133 0.890574
1134 0.890593
1135 0.89061
1136 0.890626
1137 0.890645
1138 0.890667
1139 0.890695
1140 0.890727
1141 0.890761
1142 0.890795
1143 0.890826
1144 0.89086
1145 0.890887
1146 0.890913
1147 0.890936
1148 0.890958
1149 0.890981
1150 0.891003
1151 0.891021
1152 0.891037
1153 0.891049
1154 0.891058
1155 0.891069
1156 0.891083
1157 0.891095
1158 0.891108
1159 0.891122
1160 0.891138
1161 0.891155
1162 0.891169
1163 0.891182
1164 0.891195
1165 0.89121
1166 0.891228
1167 0.891246
1168 0.89126
1169 0.891274
1170 0.891288
1171 0.891295
1172 0.891306
1173 0.891318
1174 0.891334
1175 0.891349
1176 0.891367
1177 0.891384
1178 0.8914
1179 0.891413
1180 0.891419
1181 0.891422
1182 0.891424
1183 0.891423
1184 0.891422
1185 0.891419
1186 0.89142
1187 0.891416
1188 0.89141
1189 0.891402
1190 0.891388
1191 0.891369
1192 0.89135
1193 0.891335
1194 0.89132
1195 0.891306
1196 0.891292
1197 0.891282
1198 0.891278
1199 0.891272
1200 0.891269
1201 0.891267
1202 0.891265
1203 0.891265
1204 0.891266
1205 0.891271
1206 0.891272
1207 0.891278
1208 0.891286
1209 0.891296
1210 0.891305
1211 0.891316
1212 0.891332
1213 0.891348
1214 0.891363
1215 0.891376
1216 0.891388
1217 0.891399
1218 0.891415
1219 0.891425
1220 0.89144
1221 0.891461
1222 0.891476
1223 0.891493
1224 0.891506
1225 0.891518
1226 0.891529
1227 0.891539
1228 0.891549
1229 0.891563
1230 0.891584
1231 0.891611
1232 0.891635
1233 0.891662
1234 0.89169
1235 0.891718
1236 0.891743
1237 0.89177
1238 0.891795
1239 0.89182
1240 0.891848
1241 0.891881
1242 0.891913
1243 0.891942
1244 0.89197
1245 0.892
1246 0.89203
1247 0.892055
1248 0.892078
1249 0.892101
1250 0.892119
1251 0.892139
1252 0.892162
1253 0.89218
1254 0.892198
1255 0.892212
1256 0.892225
1257 0.892236
1258 0.892242
1259 0.892248
1260 0.892257
1261 0.892267
1262 0.89227
1263 0.892275
1264 0.892276
1265 0.892279
1266 0.892286
1267 0.892294
1268 0.892297
1269 0.892304
1270 0.89231
1271 0.892315
1272 0.89232
1273 0.892322
1274 0.892328
1275 0.892335
1276 0.89234
1277 0.892344
1278 0.892347
1279 0.892347
1280 0.892348
1281 0.892346
1282 0.892347
1283 0.89235
1284 0.892354
1285 0.89236
1286 0.892367
1287 0.892372
1288 0.892381
1289 0.89239
1290 0.892402
1291 0.89241
1292 0.89242
1293 0.892429
1294 0.892436
1295 0.892441
1296 0.892447
1297 0.892457
1298 0.892466
1299 0.892473
1300 0.892482
1301 0.892489
1302 0.892493
1303 0.892499
1304 0.892507
1305 0.892516
1306 0.892529
1307 0.892538
1308 0.892549
1309 0.892558
1310 0.892569
1311 0.892579
1312 0.892594
1313 0.89261
1314 0.89263
1315 0.892653
1316 0.892672
1317 0.892688
1318 0.892703
1319 0.892718
1320 0.892734
1321 0.892748
1322 0.892763
1323 0.892781
1324 0.892799
1325 0.892816
1326 0.892834
1327 0.892851
1328 0.892871
1329 0.892892
1330 0.89291
1331 0.892932
1332 0.892952
1333 0.89297
1334 0.892989
1335 0.893005
1336 0.893021
1337 0.893038
1338 0.893056
1339 0.893074
1340 0.89309
1341 0.893103
1342 0.893116
1343 0.893128
1344 0.893138
1345 0.89315
1346 0.893166
1347 0.89318
1348 0.893196
1349 0.893214
1350 0.893237
1351 0.893262
1352 0.893288
1353 0.893314
1354 0.893338
1355 0.893361
1356 0.893381
1357 0.8934
1358 0.893422
1359 0.893443
1360 0.893463
1361 0.893485
1362 0.893505
1363 0.893522
1364 0.893538
1365 0.893551
1366 0.893567
1367 0.893583
1368 0.893596
1369 0.893609
1370 0.89362
1371 0.893628
1372 0.893635
1373 0.89364
1374 0.893643
1375 0.893645
1376 0.893647
1377 0.893648
1378 0.89365
1379 0.893653
1380 0.893654
1381 0.893651
1382 0.893651
1383 0.893652
1384 0.893652
1385 0.893654
1386 0.893656
1387 0.89366
1388 0.893661
1389 0.893662
1390 0.893664
1391 0.893671
1392 0.893679
1393 0.893688
1394 0.8937
1395 0.893716
1396 0.893727
1397 0.893737
1398 0.893746
1399 0.893753
1400 0.893755
1401 0.893755
1402 0.893754
1403 0.893753
1404 0.893753
1405 0.893757
1406 0.893763
1407 0.893774
1408 0.893787
1409 0.893798
1410 0.893809
1411 0.893815
1412 0.893821
1413 0.893828
1414 0.893834
1415 0.89384
1416 0.893846
1417 0.893854
1418 0.893868
1419 0.893883
1420 0.893897
1421 0.893914
1422 0.893932
1423 0.893953
1424 0.893975
1425 0.893996
1426 0.894016
1427 0.894036
1428 0.894053
1429 0.894068
1430 0.894086
1431 0.894104
1432 0.894119
1433 0.894132
1434 0.894144
1435 0.894159
1436 0.894173
1437 0.894187
1438 0.894199
1439 0.89421
1440 0.894222
1441 0.894235
1442 0.894245
1443 0.894257
1444 0.894269
1445 0.89428
1446 0.894294
1447 0.894309
1448 0.894321
1449 0.894331
1450 0.894346
1451 0.894362
1452 0.894381
1453 0.8944
1454 0.894413
1455 0.894427
1456 0.894443
1457 0.894457
1458 0.89447
1459 0.894489
1460 0.894507
1461 0.894527
1462 0.894544
1463 0.894561
1464 0.894579
1465 0.894598
1466 0.894615
1467 0.894633
1468 0.894651
1469 0.894668
1470 0.894689
1471 0.89471
1472 0.894731
1473 0.894747
1474 0.89476
1475 0.894775
1476 0.894792
1477 0.89481
1478 0.894832
1479 0.894859
1480 0.894887
1481 0.894916
1482 0.894942
1483 0.894968
1484 0.894996
1485 0.89502
1486 0.895043
1487 0.895067
1488 0.895094
1489 0.89512
1490 0.895145
1491 0.895167
1492 0.895191
1493 0.895215
1494 0.89524
1495 0.895266
1496 0.895293
1497 0.895321
1498 0.895353
1499 0.895388
1500 0.895419
1501 0.895449
1502 0.895475
1503 0.895505
1504 0.895541
1505 0.895572
1506 0.895602
1507 0.89563
1508 0.895658
1509 0.895681
1510 0.895705
1511 0.895729
1512 0.895757
1513 0.895786
1514 0.895813
1515 0.895841
1516 0.895871
1517 0.895898
1518 0.895924
1519 0.895946
1520 0.895964
1521 0.895984
1522 0.896006
1523 0.896028
1524 0.89605
1525 0.896072
1526 0.896095
1527 0.89612
1528 0.89614
1529 0.896158
1530 0.896176
1531 0.896193
1532 0.896213
1533 0.896235
1534 0.896255
1535 0.896278
1536 0.896303
1537 0.896324
1538 0.896346
1539 0.896372
1540 0.896398
1541 0.896424
1542 0.896447
1543 0.896468
1544 0.896488
1545 0.896504
1546 0.896515
1547 0.896525
1548 0.896531
1549 0.896536
1550 0.896541
1551 0.896543
1552 0.896548
1553 0.896549
1554 0.89655
1555 0.896549
1556 0.896549
1557 0.896549
1558 0.896546
1559 0.896543
1560 0.896537
1561 0.896534
1562 0.896532
1563 0.896529
1564 0.896527
1565 0.896523
1566 0.896519
1567 0.896519
1568 0.896518
1569 0.896522
1570 0.896527
1571 0.896529
1572 0.896524
1573 0.89652
1574 0.896519
1575 0.896521
1576 0.896523
1577 0.896524
1578 0.896525
1579 0.896525
1580 0.896526
1581 0.896524
1582 0.896522
1583 0.89652
1584 0.896516
1585 0.896506
1586 0.896499
1587 0.896493
1588 0.896484
1589 0.896475
1590 0.896463
1591 0.896451
1592 0.89644
1593 0.896431
1594 0.896422
1595 0.896414
1596 0.896406
1597 0.8964
1598 0.896395
1599 0.896389
1600 0.896385
1601 0.896384
1602 0.896383
1603 0.89638
1604 0.896375
1605 0.89637
1606 0.896366
1607 0.896365
1608 0.896364
1609 0.896363
1610 0.896362
1611 0.896357
1612 0.896351
1613 0.896346
1614 0.896344
1615 0.896344
1616 0.896341
1617 0.89634
1618 0.89634
1619 0.89634
1620 0.896342
1621 0.896345
1622 0.896354
1623 0.896362
1624 0.89637
1625 0.896373
1626 0.896379
1627 0.896384
1628 0.896394
1629 0.896402
1630 0.896409
1631 0.896423
1632 0.896437
1633 0.896452
1634 0.896467
1635 0.896483
1636 0.896496
1637 0.896511
1638 0.896527
1639 0.896544
1640 0.896564
1641 0.89658
1642 0.896595
1643 0.896607
1644 0.896617
1645 0.896626
1646 0.89664
1647 0.896654
1648 0.896666
1649 0.89668
1650 0.896694
1651 0.896709
1652 0.896723
1653 0.896739
1654 0.896755
1655 0.896772
1656 0.896783
1657 0.896794
1658 0.896804
1659 0.896815
1660 0.896825
1661 0.896838
1662 0.896855
1663 0.896872
1664 0.896886
1665 0.896897
1666 0.896909
1667 0.896916
1668 0.896923
1669 0.896928
1670 0.89693
1671 0.896932
1672 0.896933
1673 0.896935
1674 0.896933
1675 0.896935
1676 0.896933
1677 0.896927
1678 0.896918
1679 0.89691
1680 0.896899
1681 0.896886
1682 0.896875
1683 0.896863
1684 0.896852
1685 0.89684
1686 0.896826
1687 0.896807
1688 0.896786
1689 0.896762
1690 0.896738
1691 0.896718
1692 0.8967
1693 0.896684
1694 0.896667
1695 0.896655
1696 0.896641
1697 0.896624
1698 0.896608
1699 0.896593
1700 0.896574
1701 0.896553
1702 0.89653
1703 0.896513
1704 0.896497
1705 0.896484
1706 0.89647
1707 0.896456
1708 0.896445
1709 0.896436
1710 0.89643
1711 0.896423
1712 0.896409
1713 0.896393
1714 0.896377
1715 0.89636
1716 0.896342
1717 0.896324
1718 0.896305
1719 0.896282
1720 0.896258
1721 0.89623
1722 0.896205
1723 0.896182
1724 0.896165
1725 0.896146
1726 0.896128
1727 0.896115
1728 0.896098
1729 0.896083
1730 0.896069
1731 0.896052
1732 0.896033
1733 0.896017
1734 0.896003
1735 0.895997
1736 0.895995
1737 0.896001
1738 0.896011
1739 0.896021
1740 0.896031
1741 0.896039
1742 0.896047
1743 0.896054
1744 0.896065
1745 0.896069
1746 0.896072
1747 0.896076
1748 0.896081
1749 0.896085
1750 0.896091
1751 0.896102
1752 0.896115
1753 0.896121
1754 0.896127
1755 0.896132
1756 0.896143
1757 0.896151
1758 0.896163
1759 0.896175
1760 0.896186
1761 0.896199
1762 0.896214
1763 0.896225
1764 0.896235
1765 0.896245
1766 0.896255
1767 0.896269
1768 0.896286
1769 0.896308
1770 0.896333
1771 0.896363
1772 0.89639
1773 0.896417
1774 0.896443
1775 0.896468
1776 0.896491
1777 0.896515
1778 0.896546
1779 0.896574
1780 0.896603
1781 0.896633
1782 0.896666
1783 0.896696
1784 0.896725
1785 0.896752
1786 0.896777
1787 0.896798
1788 0.896817
1789 0.896836
1790 0.896856
1791 0.896882
1792 0.896907
1793 0.896932
1794 0.896954
1795 0.896978
1796 0.897002
1797 0.897029
1798 0.897054
1799 0.897076
1800 0.897099
1801 0.897119
1802 0.897142
1803 0.897167
1804 0.897194
1805 0.89722
1806 0.897244
1807 0.897267
1808 0.897285
1809 0.8973
1810 0.897313
1811 0.897324
1812 0.897335
1813 0.897353
1814 0.89737
1815 0.897389
1816 0.897412
1817 0.897433
1818 0.897454
1819 0.897471
1820 0.897487
1821 0.897502
1822 0.897515
1823 0.897526
1824 0.897536
1825 0.897548
1826 0.897563
1827 0.897579
1828 0.897595
1829 0.897612
1830 0.897628
1831 0.897644
1832 0.897656
1833 0.897666
1834 0.897679
1835 0.897691
1836 0.897703
1837 0.897719
1838 0.897736
1839 0.89775
1840 0.897761
1841 0.897769
1842 0.897777
1843 0.897788
1844 0.897799
1845 0.89781
1846 0.897819
1847 0.897827
1848 0.897836
1849 0.897849
1850 0.897862
1851 0.897874
1852 0.897879
1853 0.897886
1854 0.897889
1855 0.897892
1856 0.897893
1857 0.897893
1858 0.89789
1859 0.897886
1860 0.897884
1861 0.897884
1862 0.897888
1863 0.897894
1864 0.897904
1865 0.897914
1866 0.897919
1867 0.897923
1868 0.897925
1869 0.897929
1870 0.897934
1871 0.897936
1872 0.89794
1873 0.897947
1874 0.897953
1875 0.897962
1876 0.897968
1877 0.897969
1878 0.897967
1879 0.897962
1880 0.897956
1881 0.897952
1882 0.897951
1883 0.897949
1884 0.897944
1885 0.897942
1886 0.897939
1887 0.897932
1888 0.897923
1889 0.897919
1890 0.897915
1891 0.897911
1892 0.897907
1893 0.897902
1894 0.897899
1895 0.897893
1896 0.897892
1897 0.897892
1898 0.897892
1899 0.89789
1900 0.897888
1901 0.897889
1902 0.897895
1903 0.897898
1904 0.897902
1905 0.897908
1906 0.897916
1907 0.89793
1908 0.897945
1909 0.897964
1910 0.897986
1911 0.898008
1912 0.898026
1913 0.898041
1914 0.898053
1915 0.898063
1916 0.898076
1917 0.898088
1918 0.898099
1919 0.898113
1920 0.898128
1921 0.898146
1922 0.898163
1923 0.898178
1924 0.898192
1925 0.898203
1926 0.898213
1927 0.898224
1928 0.898237
1929 0.898255
1930 0.898274
1931 0.898292
1932 0.898311
1933 0.898338
1934 0.898365
1935 0.898393
1936 0.898422
1937 0.89845
1938 0.898478
1939 0.898503
1940 0.89853
1941 0.898556
1942 0.898583
1943 0.898612
1944 0.898641
1945 0.898678
1946 0.898711
1947 0.898742
1948 0.898776
1949 0.898814
1950 0.898854
1951 0.898894
1952 0.898932
1953 0.898974
1954 0.899016
1955 0.899055
1956 0.899092
1957 0.899129
1958 0.899167
1959 0.899204
1960 0.899237
1961 0.899267
1962 0.899298
1963 0.899331
1964 0.899363
1965 0.899394
1966 0.899424
1967 0.899455
1968 0.899487
1969 0.899521
1970 0.899552
1971 0.899584
1972 0.899618
1973 0.899653
1974 0.899688
1975 0.899723
1976 0.899759
1977 0.899797
1978 0.899835
1979 0.899871
1980 0.899903
1981 0.899937
1982 0.899967
1983 0.89999
1984 0.900011
1985 0.900024
1986 0.900034
1987 0.900046
1988 0.900057
1989 0.90007
1990 0.900083
1991 0.900098
1992 0.900111
1993 0.900121
1994 0.900131
1995 0.900139
1996 0.900147
1997 0.900157
1998 0.900165
1999 0.900172
2000 0.900176
2001 0.900179
2002 0.900185
2003 0.900188
2004 0.900192
2005 0.900199
2006 0.900207
2007 0.900215
2008 0.900222
2009 0.90023
2010 0.90024
2011 0.900251
2012 0.900263
2013 0.900272
2014 0.900283
2015 0.900298
2016 0.900316
2017 0.900334
2018 0.900354
2019 0.900371
2020 0.900393
2021 0.900417
2022 0.900438
2023 0.900463
2024 0.90049
2025 0.900519
2026 0.900548
2027 0.900576
2028 0.900602
2029 0.900633
2030 0.900668
2031 0.9007
2032 0.900734
2033 0.90077
2034 0.900804
2035 0.90084
2036 0.900877
2037 0.900912
2038 0.900949
2039 0.900981
2040 0.901015
2041 0.901049
2042 0.901086
2043 0.901121
2044 0.901154
2045 0.901186
2046 0.901216
2047 0.901247
2048 0.90128
2049 0.901312
2050 0.901347
2051 0.901381
2052 0.90141
2053 0.901441
2054 0.901474
2055 0.901508
2056 0.901541
2057 0.901573
2058 0.901606
2059 0.901639
2060 0.901673
2061 0.901706
2062 0.90174
2063 0.901775
2064 0.901809
2065 0.901843
2066 0.901875
2067 0.901904
2068 0.901928
2069 0.901952
2070 0.901973
2071 0.901991
2072 0.90201
2073 0.902024
2074 0.902035
2075 0.902045
2076 0.902058
2077 0.90207
2078 0.902083
2079 0.902093
2080 0.902107
2081 0.902122
2082 0.902138
2083 0.902152
2084 0.902169
2085 0.902183
2086 0.902198
2087 0.902213
2088 0.902229
2089 0.902252
2090 0.902274
2091 0.902297
2092 0.90232
2093 0.902341
2094 0.902361
2095 0.902376
2096 0.902394
2097 0.902409
2098 0.902419
2099 0.902427
2100 0.902433
2101 0.902438
2102 0.902446
2103 0.90245
2104 0.90245
2105 0.90245
2106 0.902453
2107 0.902453
2108 0.902455
2109 0.902456
2110 0.902457
2111 0.902459
2112 0.902458
2113 0.902454
2114 0.902448
2115 0.902442
2116 0.902435
2117 0.90243
2118 0.902427
2119 0.902425
2120 0.902423
2121 0.902419
2122 0.902417
2123 0.902413
2124 0.902414
2125 0.902414
2126 0.902413
2127 0.902411
2128 0.902405
2129 0.902399
2130 0.902388
2131 0.902373
2132 0.902358
2133 0.902344
2134 0.90233
2135 0.902319
2136 0.90231
2137 0.902302
2138 0.90229
2139 0.902278
2140 0.902263
2141 0.902245
2142 0.902227
2143 0.902212
2144 0.902198
2145 0.902184
2146 0.902172
2147 0.902163
2148 0.902159
2149 0.902157
2150 0.902155
2151 0.902155
2152 0.902156
2153 0.902156
2154 0.902156
2155 0.902152
2156 0.902144
2157 0.902138
2158 0.90213
2159 0.902121
2160 0.90211
2161 0.902097
2162 0.902086
2163 0.902075
2164 0.902065
2165 0.902054
2166 0.902042
2167 0.902029
2168 0.902015
2169 0.901996
2170 0.901978
2171 0.901964
2172 0.901949
2173 0.901935
2174 0.901917
2175 0.9019
2176 0.901879
2177 0.901862
2178 0.901852
2179 0.901846
2180 0.901846
2181 0.90185
2182 0.901851
2183 0.901853
2184 0.901855
2185 0.90186
2186 0.901865
2187 0.901869
2188 0.901876
2189 0.901879
2190 0.901887
2191 0.901899
2192 0.901913
2193 0.901927
2194 0.901941
2195 0.901958
2196 0.901971
2197 0.901979
2198 0.901985
2199 0.901988
2200 0.901991
2201 0.901991
2202 0.901991
2203 0.901991
2204 0.901991
2205 0.901989
2206 0.901986
2207 0.901981
2208 0.901974
2209 0.901966
2210 0.90196
2211 0.901952
2212 0.901941
2213 0.901931
2214 0.901922
2215 0.901911
2216 0.901901
2217 0.901892
2218 0.901886
2219 0.901885
2220 0.901879
2221 0.901868
2222 0.901858
2223 0.901845
2224 0.901834
2225 0.901822
2226 0.901814
2227 0.901805
2228 0.901792
2229 0.901775
2230 0.901752
2231 0.901725
2232 0.901699
2233 0.901673
2234 0.901647
2235 0.901619
2236 0.901592
2237 0.901564
2238 0.901538
2239 0.901512
2240 0.901482
2241 0.901448
2242 0.901414
2243 0.901382
2244 0.901353
2245 0.901326
2246 0.901303
2247 0.901285
2248 0.901268
2249 0.90125
2250 0.901235
2251 0.901222
2252 0.901209
2253 0.9012
2254 0.901192
2255 0.901187
2256 0.901186
2257 0.901187
2258 0.901191
2259 0.901197
2260 0.901202
2261 0.901213
2262 0.901229
2263 0.901247
2264 0.901268
2265 0.901292
2266 0.901316
2267 0.901338
2268 0.901363
2269 0.901387
2270 0.901413
2271 0.901442
2272 0.90147
2273 0.901499
2274 0.901529
2275 0.901558
2276 0.90159
2277 0.901623
2278 0.901656
2279 0.901693
2280 0.901731
2281 0.901772
2282 0.901816
2283 0.90186
2284 0.901903
2285 0.901944
2286 0.901982
2287 0.902024
2288 0.902063
2289 0.902102
2290 0.902141
2291 0.902181
2292 0.902218
2293 0.902254
2294 0.902288
2295 0.902321
2296 0.902352
2297 0.90238
2298 0.902408
2299 0.902438
2300 0.902468
2301 0.902496
2302 0.902525
2303 0.902552
2304 0.902579
2305 0.902607
2306 0.902634
2307 0.902663
2308 0.902693
2309 0.902723
2310 0.902753
2311 0.902782
2312 0.902806
2313 0.90283
2314 0.902852
2315 0.902873
2316 0.902897
2317 0.902927
2318 0.902951
2319 0.902977
2320 0.903002
2321 0.903028
2322 0.903053
2323 0.90308
2324 0.903105
2325 0.903132
2326 0.903154
2327 0.903178
2328 0.903201
2329 0.90322
2330 0.90324
2331 0.90326
2332 0.903279
2333 0.903299
2334 0.903318
2335 0.903342
2336 0.903366
2337 0.903385
2338 0.903405
2339 0.903426
2340 0.903445
2341 0.903465
2342 0.903487
2343 0.903509
2344 0.903533
2345 0.903557
2346 0.903579
2347 0.9036
2348 0.903619
2349 0.903637
2350 0.90365
2351 0.903666
2352 0.90368
2353 0.903694
2354 0.903708
2355 0.903723
2356 0.90374
2357 0.903757
2358 0.903775
2359 0.903794
2360 0.90381
2361 0.903824
2362 0.903842
2363 0.903861
2364 0.903879
2365 0.903897
2366 0.90391
2367 0.90392
2368 0.903937
2369 0.90395
2370 0.903966
2371 0.903984
2372 0.904003
2373 0.904018
2374 0.904032
2375 0.90405
2376 0.904069
2377 0.904089
2378 0.90411
2379 0.90413
2380 0.90415
2381 0.904167
2382 0.904184
2383 0.904198
2384 0.904214
2385 0.904229
2386 0.904244
2387 0.904262
2388 0.904281
2389 0.9043
2390 0.90432
2391 0.904338
2392 0.904355
2393 0.904372
2394 0.904387
2395 0.904399
2396 0.904412
2397 0.904427
2398 0.904445
2399 0.904467
2400 0.904491
2401 0.904514
2402 0.90454
2403 0.904564
2404 0.904586
2405 0.904606
2406 0.904624
2407 0.90464
2408 0.904653
2409 0.904666
2410 0.904681
2411 0.9047
2412 0.904715
2413 0.90473
2414 0.904749
2415 0.904766
2416 0.904785
2417 0.904806
2418 0.904821
2419 0.904838
2420 0.904852
2421 0.904864
2422 0.904875
2423 0.904886
2424 0.9049
2425 0.904909
2426 0.904921
2427 0.904932
2428 0.904946
2429 0.904961
2430 0.904972
2431 0.904984
2432 0.904993
2433 0.905002
2434 0.905012
2435 0.90502
2436 0.905025
2437 0.905029
2438 0.905032
2439 0.905036
2440 0.905039
2441 0.905043
2442 0.905046
2443 0.905046
2444 0.905048
2445 0.905052
2446 0.905057
2447 0.905058
2448 0.905056
2449 0.905055
2450 0.905054
2451 0.905056
2452 0.905056
2453 0.905059
2454 0.905066
2455 0.905073
2456 0.90508
2457 0.905086
2458 0.905091
2459 0.905094
2460 0.905098
2461 0.905097
2462 0.905104
2463 0.905108
2464 0.905108
2465 0.905111
2466 0.905112
2467 0.90511
2468 0.905109
2469 0.90511
2470 0.905111
2471 0.905111
2472 0.905116
2473 0.905123
2474 0.905125
2475 0.905128
2476 0.905127
2477 0.905122
2478 0.905111
2479 0.9051
2480 0.905095
2481 0.905091
2482 0.905094
2483 0.905098
2484 0.905102
2485 0.905107
2486 0.905115
2487 0.905124
2488 0.90513
2489 0.905138
2490 0.905149
2491 0.905163
2492 0.905179
2493 0.905198
2494 0.905215
2495 0.90523
2496 0.905245
2497 0.905265
2498 0.905286
2499 0.905302
2500 0.905319
2501 0.905333
2502 0.905347
2503 0.90536
2504 0.905369
2505 0.905378
2506 0.905388
2507 0.905401
2508 0.905413
2509 0.905428
2510 0.90544
2511 0.905453
2512 0.905461
2513 0.905472
2514 0.905485
2515 0.905496
2516 0.905508
2517 0.905521
2518 0.905535
2519 0.905549
2520 0.905564
2521 0.905578
2522 0.905588
2523 0.905602
2524 0.905619
2525 0.905636
2526 0.90565
2527 0.905664
2528 0.905682
2529 0.905697
2530 0.905709
2531 0.905721
2532 0.905728
2533 0.905735
2534 0.905741
2535 0.905745
2536 0.905749
2537 0.905754
2538 0.905763
2539 0.90577
2540 0.905776
2541 0.905777
2542 0.90578
2543 0.905784
2544 0.905788
2545 0.905794
2546 0.905802
2547 0.90581
2548 0.905816
2549 0.905825
2550 0.905832
2551 0.905843
2552 0.905852
2553 0.905862
2554 0.905872
2555 0.905885
2556 0.905896
2557 0.905906
2558 0.905917
2559 0.905927
2560 0.905942
2561 0.905957
2562 0.905971
2563 0.905982
2564 0.905993
2565 0.906007
2566 0.90602
2567 0.906029
2568 0.906037
2569 0.906045
2570 0.906055
2571 0.906068
2572 0.906083
2573 0.906095
2574 0.906107
2575 0.906118
2576 0.906133
2577 0.906149
2578 0.906166
2579 0.906183
2580 0.906198
2581 0.906217
2582 0.906236
2583 0.906254
2584 0.906274
2585 0.906298
2586 0.90632
2587 0.906341
2588 0.906362
2589 0.906383
2590 0.906405
2591 0.906431
2592 0.906452
2593 0.90647
2594 0.906488
2595 0.906505
2596 0.906523
2597 0.906537
2598 0.906554
2599 0.906572
2600 0.90659
2601 0.906603
2602 0.906615
2603 0.906626
2604 0.90664
2605 0.906654
2606 0.906668
2607 0.90668
2608 0.906694
2609 0.906708
2610 0.90672
2611 0.906735
2612 0.906748
2613 0.906759
2614 0.90677
2615 0.906778
2616 0.906786
2617 0.906796
2618 0.906803
2619 0.906806
2620 0.906808
2621 0.906809
2622 0.906807
2623 0.90681
2624 0.906814
2625 0.906817
2626 0.906821
2627 0.906826
2628 0.906826
2629 0.906833
2630 0.90684
2631 0.906844
2632 0.906849
2633 0.906854
2634 0.906858
2635 0.906863
2636 0.906867
2637 0.906874
2638 0.906877
2639 0.906875
2640 0.906871
2641 0.90687
2642 0.90687
2643 0.906871
2644 0.906872
2645 0.906873
2646 0.906872
2647 0.906871
2648 0.90687
2649 0.906866
2650 0.906865
2651 0.906867
2652 0.906873
2653 0.906879
2654 0.906884
2655 0.906885
2656 0.906884
2657 0.906885
2658 0.906883
2659 0.906877
2660 0.906869
2661 0.906855
2662 0.906843
2663 0.906834
2664 0.906825
2665 0.906821
2666 0.906821
2667 0.906822
2668 0.906827
2669 0.906836
2670 0.906844
2671 0.906852
2672 0.90686
2673 0.906858
2674 0.906858
2675 0.906859
2676 0.906859
2677 0.906864
2678 0.906873
2679 0.906875
2680 0.906877
2681 0.906879
2682 0.906879
2683 0.90688
2684 0.906879
2685 0.906875
2686 0.906875
2687 0.906873
2688 0.906876
2689 0.906884
2690 0.906894
2691 0.906897
2692 0.906899
2693 0.906899
2694 0.906902
2695 0.906902
2696 0.906901
2697 0.906904
2698 0.906908
2699 0.906911
2700 0.906914
2701 0.906914
2702 0.906911
2703 0.906907
2704 0.906903
2705 0.906897
2706 0.906897
2707 0.906896
2708 0.906891
2709 0.906888
2710 0.906888
2711 0.906891
2712 0.906897
2713 0.906902
2714 0.906905
2715 0.906903
2716 0.906898
2717 0.906893
2718 0.90689
2719 0.906886
2720 0.906883
2721 0.906883
2722 0.906882
2723 0.906887
2724 0.906886
2725 0.906883
2726 0.906875
2727 0.906861
2728 0.906851
2729 0.906841
2730 0.906835
2731 0.90683
2732 0.906823
2733 0.906816
2734 0.906806
2735 0.906793
2736 0.906778
2737 0.906761
2738 0.906742
2739 0.906718
2740 0.906698
2741 0.906682
2742 0.906666
2743 0.906653
2744 0.906638
2745 0.906628
2746 0.906619
2747 0.906606
2748 0.906591
2749 0.906579
2750 0.906566
2751 0.906553
2752 0.906542
2753 0.906536
2754 0.90653
2755 0.906525
2756 0.906515
2757 0.906508
2758 0.906507
2759 0.906506
2760 0.906501
2761 0.906495
2762 0.906489
2763 0.906487
2764 0.906485
2765 0.906487
2766 0.906492
2767 0.906497
2768 0.906499
2769 0.906498
2770 0.906499
2771 0.906498
2772 0.906496
2773 0.906496
2774 0.906501
2775 0.90651
2776 0.906524
2777 0.906537
2778 0.906546
2779 0.906558
2780 0.906568
2781 0.906576
2782 0.906587
2783 0.906598
2784 0.906612
2785 0.906628
2786 0.906642
2787 0.906658
2788 0.906675
2789 0.906696
2790 0.90671
2791 0.90672
2792 0.906731
2793 0.906742
2794 0.906753
2795 0.906764
2796 0.906772
2797 0.906781
2798 0.906791
2799 0.906802
2800 0.906812
2801 0.906823
2802 0.906833
2803 0.906837
2804 0.906843
2805 0.90685
2806 0.906855
2807 0.906857
2808 0.906859
2809 0.906865
2810 0.906873
2811 0.906881
2812 0.906887
2813 0.906886
2814 0.906887
2815 0.906884
2816 0.906876
2817 0.906869
2818 0.906863
2819 0.906864
2820 0.906861
2821 0.906856
2822 0.906855
2823 0.906851
2824 0.906846
2825 0.906838
2826 0.906828
2827 0.906818
2828 0.906806
2829 0.906794
2830 0.906781
2831 0.906767
2832 0.906755
2833 0.906744
2834 0.906733
2835 0.906721
2836 0.906709
2837 0.906697
2838 0.906684
2839 0.906673
2840 0.906667
2841 0.906663
2842 0.90666
2843 0.906659
2844 0.906654
2845 0.906646
2846 0.906642
2847 0.906641
2848 0.90664
2849 0.906637
2850 0.906633
2851 0.906627
2852 0.906624
2853 0.906622
2854 0.90662
2855 0.906618
2856 0.906621
2857 0.906627
2858 0.906632
2859 0.906638
2860 0.906645
2861 0.906652
2862 0.906658
2863 0.90667
2864 0.906681
2865 0.906693
2866 0.90671
2867 0.906723
2868 0.906737
2869 0.906745
2870 0.906753
2871 0.906761
2872 0.906766
2873 0.906774
2874 0.90678
2875 0.906784
2876 0.906791
2877 0.906802
2878 0.906813
2879 0.906827
2880 0.906843
2881 0.90686
2882 0.906877
2883 0.906892
2884 0.906909
2885 0.906926
2886 0.906948
2887 0.906968
2888 0.906989
2889 0.907008
2890 0.907023
2891 0.907038
2892 0.907053
2893 0.907065
2894 0.907081
2895 0.907103
2896 0.907122
2897 0.907138
2898 0.907151
2899 0.907165
2900 0.907179
2901 0.907193
2902 0.907203
2903 0.907214
2904 0.907223
2905 0.907233
2906 0.907243
2907 0.907251
2908 0.90726
2909 0.907264
2910 0.907266
2911 0.907267
2912 0.907269
2913 0.907268
2914 0.907266
2915 0.907267
2916 0.907266
2917 0.907267
2918 0.907263
2919 0.907263
2920 0.907265
2921 0.90727
2922 0.90728
2923 0.90729
2924 0.907303
2925 0.907319
2926 0.907335
2927 0.907349
2928 0.907364
2929 0.907377
2930 0.907392
2931 0.907408
2932 0.90742
2933 0.907433
2934 0.907445
2935 0.907458
2936 0.907468
2937 0.90748
2938 0.907494
2939 0.907509
2940 0.907524
2941 0.907537
2942 0.907551
2943 0.907564
2944 0.907576
2945 0.907583
2946 0.907589
2947 0.907599
2948 0.907611
2949 0.907618
2950 0.907622
2951 0.907628
2952 0.907634
2953 0.907638
2954 0.907639
2955 0.907642
2956 0.907646
2957 0.907649
2958 0.907651
2959 0.907654
2960 0.907658
2961 0.907663
2962 0.907667
2963 0.907671
2964 0.907679
2965 0.907684
2966 0.90769
2967 0.907696
2968 0.907708
2969 0.907719
2970 0.90773
2971 0.907739
2972 0.907741
2973 0.907737
2974 0.907732
2975 0.907727
2976 0.907721
2977 0.907716
2978 0.907711
2979 0.907705
2980 0.9077
2981 0.907694
2982 0.907688
2983 0.907684
2984 0.907682
2985 0.907682
2986 0.907684
2987 0.907687
2988 0.907689
2989 0.90769
2990 0.907692
2991 0.907696
2992 0.9077
2993 0.907707
2994 0.907714
2995 0.907718
2996 0.907724
2997 0.907728
2998 0.907733
2999 0.907742
3000 0.907753
3001 0.907764
3002 0.907777
3003 0.907794
3004 0.907813
3005 0.907829
3006 0.907844
3007 0.907854
3008 0.907864
3009 0.907874
3010 0.907885
3011 0.907897
3012 0.907909
3013 0.907925
3014 0.907937
3015 0.907948
3016 0.907957
3017 0.907966
3018 0.907973
3019 0.907978
3020 0.907984
3021 0.907991
3022 0.908001
3023 0.908013
3024 0.908026
3025 0.908038
3026 0.908049
3027 0.908056
3028 0.908061
3029 0.908062
3030 0.908056
3031 0.90805
3032 0.908045
3033 0.908037
3034 0.908028
3035 0.908019
3036 0.908007
3037 0.907995
3038 0.907982
3039 0.907973
3040 0.907965
3041 0.907955
3042 0.907943
3043 0.907931
3044 0.907923
3045 0.907918
3046 0.907915
3047 0.907911
3048 0.907901
3049 0.907892
3050 0.907886
3051 0.90788
3052 0.907875
3053 0.907867
3054 0.907858
3055 0.907849
3056 0.907837
3057 0.907829
3058 0.907822
3059 0.907815
3060 0.907804
3061 0.907793
3062 0.907782
3063 0.907766
3064 0.907753
3065 0.90774
3066 0.907724
3067 0.907709
3068 0.907695
3069 0.90768
3070 0.907665
3071 0.907647
3072 0.907631
3073 0.907616
3074 0.9076
3075 0.90758
3076 0.907559
3077 0.907542
3078 0.907527
3079 0.907516
3080 0.907508
3081 0.907499
3082 0.907493
3083 0.907487
3084 0.907479
3085 0.907471
3086 0.907467
3087 0.907463
3088 0.90746
3089 0.907454
3090 0.907449
3091 0.907443
3092 0.907437
3093 0.907434
3094 0.907429
3095 0.907423
3096 0.907416
3097 0.907408
3098 0.907408
3099 0.907407
3100 0.907406
3101 0.907405
3102 0.907399
3103 0.907393
3104 0.907387
3105 0.907382
3106 0.907376
3107 0.907371
3108 0.907366
3109 0.907363
3110 0.907363
3111 0.907364
3112 0.907368
3113 0.907376
3114 0.907384
3115 0.907396
3116 0.907415
3117 0.907432
3118 0.907448
3119 0.907464
3120 0.907481
3121 0.907498
3122 0.907514
3123 0.907532
3124 0.907548
3125 0.907571
3126 0.907598
3127 0.907628
3128 0.90766
3129 0.907691
3130 0.907722
3131 0.907758
3132 0.907792
3133 0.907826
3134 0.907862
3135 0.907899
3136 0.907931
3137 0.907962
3138 0.907995
3139 0.908027
3140 0.908059
3141 0.908095
3142 0.908128
3143 0.908155
3144 0.908181
3145 0.908213
3146 0.908244
3147 0.908274
3148 0.908302
3149 0.908329
3150 0.908356
3151 0.908383
3152 0.908412
3153 0.908443
3154 0.908477
3155 0.908512
3156 0.908552
3157 0.908591
3158 0.908631
3159 0.908668
3160 0.908706
3161 0.908744
3162 0.90878
3163 0.908814
3164 0.908846
3165 0.908875
3166 0.908902
3167 0.908934
3168 0.908967
3169 0.909005
3170 0.909043
3171 0.909081
3172 0.909117
3173 0.909154
3174 0.909193
3175 0.909232
3176 0.909272
3177 0.909306
3178 0.909337
3179 0.909364
3180 0.909391
3181 0.909417
3182 0.909443
3183 0.909471
3184 0.9095
3185 0.909526
3186 0.909556
3187 0.909589
3188 0.909617
3189 0.909647
3190 0.909675
3191 0.9097
3192 0.909727
3193 0.909756
3194 0.909785
3195 0.90981
3196 0.909837
3197 0.909868
3198 0.909896
3199 0.909924
3200 0.909951
3201 0.909981
3202 0.91001
3203 0.910038
3204 0.910065
3205 0.910093
3206 0.910122
3207 0.910151
3208 0.910181
3209 0.910211
3210 0.91024
3211 0.910271
3212 0.910301
3213 0.910333
3214 0.910368
3215 0.910405
3216 0.910441
3217 0.910474
3218 0.910505
3219 0.910531
3220 0.910558
3221 0.910585
3222 0.910614
3223 0.910646
3224 0.910679
3225 0.91071
3226 0.910737
3227 0.910768
3228 0.9108
3229 0.910837
3230 0.910876
3231 0.910916
3232 0.910956
3233 0.910994
3234 0.91103
3235 0.911066
3236 0.9111
3237 0.911133
3238 0.91117
3239 0.911206
3240 0.911243
3241 0.911284
3242 0.911324
3243 0.911362
3244 0.911397
3245 0.91143
3246 0.911462
3247 0.91149
3248 0.911518
3249 0.911548
3250 0.911578
3251 0.911604
3252 0.911632
3253 0.91166
3254 0.911688
3255 0.911712
3256 0.911734
3257 0.911756
3258 0.911778
3259 0.911801
3260 0.911823
3261 0.911838
3262 0.911851
3263 0.911861
3264 0.911868
3265 0.911876
3266 0.911883
3267 0.91189
3268 0.911896
3269 0.911902
3270 0.911905
3271 0.911906
3272 0.911909
3273 0.911908
3274 0.911903
3275 0.911899
3276 0.911895
3277 0.911886
3278 0.911878
3279 0.911865
3280 0.91185
3281 0.911832
3282 0.911814
3283 0.911798
3284 0.911783
3285 0.911769
3286 0.911755
3287 0.911737
3288 0.911716
3289 0.911697
3290 0.911676
3291 0.911653
3292 0.911634
3293 0.911617
3294 0.9116
3295 0.911584
3296 0.911567
3297 0.911553
3298 0.911538
3299 0.911525
3300 0.911512
3301 0.911502
3302 0.911491
3303 0.911481
3304 0.911472
3305 0.911462
3306 0.911448
3307 0.911434
3308 0.911416
3309 0.911399
3310 0.911382
3311 0.911369
3312 0.911357
3313 0.911344
3314 0.911329
3315 0.911312
3316 0.911295
3317 0.911279
3318 0.911268
3319 0.911257
3320 0.911249
3321 0.911242
3322 0.911232
3323 0.911221
3324 0.911211
3325 0.911197
3326 0.911186
3327 0.911175
3328 0.911165
3329 0.91116
3330 0.911155
3331 0.911148
3332 0.911141
3333 0.911133
3334 0.911121
3335 0.911106
3336 0.911094
3337 0.911086
3338 0.911076
3339 0.911065
3340 0.911057
3341 0.911049
3342 0.911038
3343 0.911027
3344 0.911019
3345 0.91101
3346 0.911004
3347 0.910999
3348 0.910997
3349 0.910993
3350 0.91099
3351 0.910985
3352 0.910982
3353 0.910978
3354 0.910974
3355 0.910971
3356 0.910966
3357 0.910961
3358 0.910958
3359 0.910955
3360 0.910953
3361 0.91095
3362 0.910947
3363 0.910948
3364 0.910954
3365 0.910959
3366 0.910967
3367 0.910974
3368 0.910977
3369 0.910982
3370 0.910982
3371 0.910985
3372 0.910989
3373 0.910995
3374 0.911004
3375 0.911015
3376 0.911027
3377 0.911039
3378 0.911047
3379 0.911057
3380 0.911064
3381 0.911075
3382 0.911085
3383 0.911096
3384 0.91111
3385 0.911125
3386 0.911138
3387 0.911149
3388 0.911161
3389 0.911171
3390 0.911179
3391 0.911187
3392 0.911196
3393 0.911206
3394 0.911213
3395 0.911223
3396 0.911231
3397 0.911238
3398 0.911242
3399 0.911245
3400 0.911247
3401 0.911252
3402 0.911255
3403 0.91126
3404 0.911265
3405 0.911271
3406 0.911282
3407 0.911293
3408 0.911306
3409 0.911318
3410 0.911329
3411 0.91134
3412 0.911353
3413 0.911364
3414 0.911371
3415 0.911381
3416 0.91139
3417 0.911397
3418 0.911406
3419 0.911414
3420 0.911427
3421 0.911438
3422 0.911452
3423 0.911467
3424 0.91148
3425 0.911493
3426 0.911503
3427 0.911514
3428 0.911525
3429 0.911533
3430 0.911546
3431 0.911556
3432 0.911571
3433 0.911589
3434 0.911606
3435 0.911625
3436 0.911647
3437 0.911668
3438 0.911691
3439 0.911714
3440 0.911739
3441 0.91176
3442 0.911781
3443 0.911804
3444 0.911829
3445 0.911852
3446 0.911873
3447 0.911898
3448 0.911928
3449 0.911956
3450 0.911982
3451 0.912003
3452 0.912023
3453 0.912039
3454 0.912056
3455 0.912074
3456 0.912094
3457 0.912116
3458 0.912139
3459 0.912162
3460 0.912185
3461 0.91221
3462 0.912234
3463 0.912258
3464 0.912282
3465 0.912304
3466 0.912326
3467 0.912349
3468 0.91237
3469 0.912392
3470 0.91241
3471 0.912429
3472 0.912445
3473 0.91246
3474 0.912476
3475 0.912493
3476 0.912511
3477 0.912529
3478 0.91255
3479 0.912569
3480 0.912585
3481 0.912604
3482 0.912619
3483 0.91263
3484 0.91264
3485 0.912647
3486 0.91265
3487 0.912654
3488 0.912659
3489 0.912663
3490 0.912664
3491 0.91267
3492 0.912675
3493 0.912675
3494 0.912674
3495 0.912676
3496 0.912678
3497 0.912674
3498 0.912669
3499 0.912668
3500 0.912668
3501 0.912669
3502 0.912673
3503 0.912679
3504 0.912686
3505 0.912694
3506 0.912696
3507 0.912695
3508 0.912693
3509 0.912693
3510 0.912696
3511 0.912697
3512 0.912695
3513 0.912693
3514 0.912693
3515 0.912694
3516 0.91269
3517 0.912687
3518 0.912682
3519 0.912677
3520 0.912674
3521 0.91267
3522 0.912665
3523 0.912658
3524 0.912652
3525 0.912647
3526 0.912645
3527 0.912646
3528 0.912649
3529 0.912654
3530 0.912659
3531 0.912664
3532 0.912669
3533 0.912673
3534 0.912679
3535 0.912688
3536 0.912698
3537 0.912706
3538 0.912709
3539 0.912712
3540 0.912719
3541 0.91273
3542 0.912741
3543 0.912752
3544 0.912765
3545 0.912777
3546 0.912789
3547 0.912801
3548 0.912812
3549 0.91282
3550 0.912831
3551 0.912844
3552 0.912859
3553 0.912871
3554 0.912879
3555 0.912884
3556 0.912893
3557 0.912902
3558 0.912908
3559 0.912913
3560 0.912916
3561 0.912922
3562 0.91293
3563 0.912938
3564 0.912946
3565 0.912951
3566 0.912962
3567 0.912974
3568 0.912988
3569 0.913001
3570 0.913013
3571 0.913024
3572 0.913038
3573 0.913053
3574 0.913065
3575 0.913078
3576 0.913087
3577 0.913095
3578 0.913099
3579 0.913104
3580 0.913112
3581 0.913118
3582 0.913126
3583 0.913132
3584 0.913137
3585 0.913142
3586 0.913148
3587 0.913155
3588 0.913166
3589 0.913177
3590 0.913186
3591 0.913189
3592 0.913196
3593 0.913209
3594 0.913222
3595 0.913235
3596 0.913249
3597 0.913265
3598 0.913281
3599 0.913297
3600 0.913312
3601 0.913326
3602 0.913336
3603 0.913349
3604 0.913362
3605 0.913376
3606 0.91339
3607 0.913407
3608 0.913425
3609 0.913442
3610 0.91346
3611 0.913475
3612 0.913495
3613 0.913517
3614 0.913537
3615 0.913559
3616 0.91358
3617 0.913599
3618 0.91362
3619 0.913645
3620 0.913671
3621 0.9137
3622 0.913728
3623 0.913752
3624 0.913777
3625 0.913802
3626 0.913826
3627 0.913849
3628 0.913876
3629 0.913902
3630 0.913924
3631 0.913944
3632 0.913962
3633 0.913982
3634 0.914001
3635 0.914018
3636 0.914034
3637 0.914048
3638 0.914062
3639 0.914082
3640 0.914102
3641 0.91412
3642 0.914135
3643 0.914148
3644 0.91416
3645 0.914174
3646 0.914186
3647 0.914197
3648 0.91421
3649 0.914225
3650 0.914239
3651 0.914252
3652 0.914268
3653 0.914284
3654 0.9143
3655 0.914319
3656 0.914341
3657 0.914361
3658 0.914383
3659 0.914408
3660 0.914434
3661 0.914464
3662 0.914491
3663 0.914516
3664 0.91454
3665 0.914562
3666 0.914581
3667 0.914601
3668 0.914618
3669 0.914626
3670 0.914636
3671 0.914646
3672 0.914656
3673 0.914673
3674 0.91469
3675 0.914706
3676 0.914722
3677 0.914736
3678 0.914748
3679 0.914761
3680 0.914778
3681 0.914797
3682 0.914818
3683 0.91484
3684 0.914864
3685 0.914889
3686 0.914912
3687 0.91494
3688 0.914967
3689 0.91499
3690 0.91501
3691 0.915036
3692 0.915063
3693 0.91509
3694 0.915117
3695 0.915144
3696 0.915173
3697 0.915202
3698 0.915228
3699 0.915255
3700 0.915281
3701 0.915309
3702 0.915338
3703 0.915369
3704 0.9154
3705 0.915433
3706 0.915463
3707 0.915494
3708 0.915529
3709 0.91556
3710 0.915588
3711 0.915614
3712 0.91564
3713 0.915668
3714 0.915697
3715 0.915729
3716 0.915765
3717 0.915802
3718 0.91584
3719 0.915885
3720 0.915931
3721 0.915973
3722 0.916014
3723 0.916051
3724 0.916087
3725 0.916124
3726 0.916163
3727 0.916202
3728 0.916238
3729 0.916274
3730 0.916308
3731 0.916343
3732 0.916379
3733 0.916413
3734 0.916451
3735 0.91649
3736 0.916533
3737 0.916573
3738 0.916613
3739 0.916654
3740 0.916695
3741 0.916729
3742 0.916764
3743 0.916799
3744 0.916833
3745 0.916866
3746 0.9169
3747 0.916936
3748 0.916973
3749 0.917008
3750 0.917045
3751 0.917081
3752 0.917113
3753 0.91714
3754 0.917167
3755 0.917189
3756 0.917209
3757 0.917228
3758 0.917241
3759 0.917256
3760 0.917271
3761 0.917287
3762 0.917301
3763 0.917313
3764 0.917328
3765 0.91734
3766 0.917349
3767 0.917356
3768 0.917362
3769 0.917364
3770 0.917361
3771 0.917359
3772 0.91736
3773 0.917361
3774 0.917363
3775 0.917364
3776 0.917365
3777 0.917368
3778 0.917369
3779 0.91737
3780 0.917371
3781 0.917372
3782 0.917369
3783 0.917369
3784 0.917366
3785 0.917361
3786 0.917357
3787 0.917354
3788 0.91735
3789 0.917345
3790 0.917341
3791 0.917342
3792 0.917341
3793 0.917338
3794 0.917334
3795 0.917327
3796 0.91732
3797 0.917313
3798 0.917307
3799 0.917301
3800 0.917294
3801 0.917286
3802 0.917279
3803 0.917275
3804 0.91727
3805 0.917264
3806 0.917263
3807 0.917266
3808 0.917267
3809 0.917268
3810 0.917273
3811 0.917279
3812 0.917287
3813 0.917296
3814 0.917304
3815 0.917313
3816 0.917327
3817 0.917341
3818 0.917354
3819 0.917369
3820 0.917383
3821 0.9174
3822 0.917415
3823 0.91743
3824 0.917444
3825 0.917457
3826 0.917471
3827 0.917487
3828 0.917506
3829 0.917525
3830 0.917546
3831 0.917568
3832 0.91759
3833 0.917612
3834 0.917632
3835 0.917655
3836 0.917678
3837 0.9177
3838 0.917723
3839 0.917746
3840 0.917769
3841 0.917791
3842 0.917815
3843 0.917837
3844 0.917863
3845 0.917894
3846 0.917924
3847 0.917952
3848 0.917979
3849 0.918002
3850 0.918026
3851 0.918054
3852 0.918082
3853 0.918111
3854 0.91814
3855 0.918173
3856 0.918203
3857 0.91823
3858 0.918264
3859 0.918297
3860 0.918329
3861 0.918356
3862 0.91838
3863 0.918402
3864 0.918423
3865 0.918446
3866 0.918462
3867 0.918482
3868 0.918504
3869 0.91853
3870 0.918559
3871 0.91859
3872 0.918622
3873 0.918654
3874 0.91869
3875 0.918728
3876 0.918767
3877 0.918802
3878 0.918835
3879 0.918866
3880 0.918894
3881 0.918919
3882 0.918946
3883 0.918973
3884 0.919002
3885 0.91903
3886 0.919053
3887 0.919078
3888 0.919104
3889 0.919131
3890 0.919161
3891 0.91919
3892 0.919217
3893 0.919247
3894 0.919273
3895 0.919293
3896 0.919311
3897 0.919328
3898 0.919346
3899 0.919366
3900 0.919385
3901 0.919402
3902 0.919419
3903 0.919435
3904 0.919454
3905 0.91947
3906 0.919485
3907 0.919501
3908 0.919513
3909 0.919526
3910 0.919538
3911 0.919552
3912 0.919568
3913 0.919584
3914 0.9196
3915 0.919612
3916 0.919626
3917 0.919636
3918 0.919649
3919 0.919657
3920 0.919664
3921 0.919668
3922 0.919668
3923 0.919667
3924 0.919663
3925 0.919656
3926 0.919644
3927 0.919635
3928 0.919627
3929 0.919622
3930 0.919615
3931 0.919607
3932 0.919598
3933 0.919584
3934 0.91957
3935 0.919553
3936 0.919535
3937 0.919516
3938 0.919497
3939 0.919475
3940 0.91945
3941 0.919425
3942 0.919399
3943 0.919374
3944 0.919351
3945 0.91933
3946 0.919313
3947 0.919297
3948 0.919278
3949 0.919264
3950 0.919254
3951 0.919242
3952 0.91923
3953 0.919219
3954 0.919209
3955 0.9192
3956 0.919191
3957 0.919182
3958 0.919173
3959 0.919164
3960 0.919155
3961 0.919148
3962 0.919142
3963 0.919137
3964 0.919132
3965 0.919132
3966 0.919133
3967 0.919136
3968 0.919133
3969 0.919131
3970 0.919131
3971 0.919131
3972 0.919137
3973 0.919146
3974 0.919153
3975 0.91916
3976 0.919171
3977 0.919178
3978 0.919185
3979 0.919191
3980 0.919199
3981 0.919211
3982 0.919224
3983 0.91924
3984 0.919254
3985 0.919272
3986 0.919293
3987 0.919314
3988 0.919334
3989 0.919357
3990 0.919382
3991 0.919409
3992 0.919436
3993 0.91946
3994 0.919483
3995 0.919506
3996 0.919527
3997 0.919548
3998 0.919571
3999 0.91959
4000 0.919606
4001 0.919622
4002 0.919637
4003 0.919649
4004 0.919662
4005 0.919676
4006 0.91969
4007 0.919709
4008 0.919727
4009 0.919745
4010 0.91976
4011 0.919774
4012 0.919785
4013 0.919794
4014 0.919805
4015 0.919814
4016 0.919821
4017 0.919828
4018 0.919837
4019 0.919848
4020 0.919857
4021 0.919866
4022 0.919874
4023 0.91988
4024 0.919888
4025 0.919899
4026 0.919909
4027 0.919924
4028 0.919944
4029 0.919962
4030 0.919982
4031 0.92
4032 0.920018
4033 0.920037
4034 0.920058
4035 0.920077
4036 0.920098
4037 0.920117
4038 0.920136
4039 0.920152
4040 0.920168
4041 0.92018
4042 0.920194
4043 0.920211
4044 0.920226
4045 0.920238
4046 0.920249
4047 0.920259
4048 0.920272
4049 0.920282
4050 0.920291
4051 0.920299
4052 0.920308
4053 0.920322
4054 0.920334
4055 0.920345
4056 0.920361
4057 0.920371
4058 0.920382
4059 0.920392
4060 0.920407
4061 0.920421
4062 0.920437
4063 0.920457
4064 0.920474
4065 0.92049
4066 0.92051
4067 0.920529
4068 0.920546
4069 0.920564
4070 0.920583
4071 0.920606
4072 0.920627
4073 0.92065
4074 0.920673
4075 0.920698
4076 0.920722
4077 0.920742
4078 0.92076
4079 0.920778
4080 0.920793
4081 0.920809
4082 0.920821
4083 0.920831
4084 0.920842
4085 0.920853
4086 0.920863
4087 0.920874
4088 0.920884
4089 0.920894
4090 0.920901
4091 0.920913
4092 0.920924
4093 0.92093
4094 0.920936
4095 0.920946
4096 0.920956
4097 0.920967
4098 0.920974
4099 0.920987
4100 0.921002
4101 0.921021
4102 0.921039
4103 0.921054
4104 0.921071
4105 0.921086
4106 0.921098
4107 0.921111
4108 0.921123
4109 0.921135
4110 0.921142
4111 0.921151
4112 0.921159
4113 0.921165
4114 0.921172
4115 0.921178
4116 0.921181
4117 0.921184
4118 0.921191
4119 0.921196
4120 0.921198
4121 0.921198
4122 0.921195
4123 0.92119
4124 0.921185
4125 0.921173
4126 0.921159
4127 0.921145
4128 0.92113
4129 0.921115
4130 0.921102
4131 0.921086
4132 0.921072
4133 0.921058
4134 0.921043
4135 0.921027
4136 0.921011
4137 0.920994
4138 0.920977
4139 0.92096
4140 0.920944
4141 0.920921
4142 0.920897
4143 0.920878
4144 0.920862
4145 0.920843
4146 0.920824
4147 0.920805
4148 0.920785
4149 0.920761
4150 0.920736
4151 0.92071
4152 0.920686
4153 0.920661
4154 0.920631
4155 0.920603
4156 0.920573
4157 0.920544
4158 0.920514
4159 0.920486
4160 0.920461
4161 0.920432
4162 0.920404
4163 0.92038
4164 0.920358
4165 0.920332
4166 0.920307
4167 0.92028
4168 0.920254
4169 0.920226
4170 0.920198
4171 0.920169
4172 0.920144
4173 0.920118
4174 0.920094
4175 0.920073
4176 0.920052
4177 0.920032
4178 0.920012
4179 0.919994
4180 0.919978
4181 0.919963
4182 0.919949
4183 0.919937
4184 0.919921
4185 0.919902
4186 0.91988
4187 0.919855
4188 0.919832
4189 0.919811
4190 0.919789
4191 0.919773
4192 0.919758
4193 0.91974
4194 0.919722
4195 0.919706
4196 0.919692
4197 0.919677
4198 0.919667
4199 0.919663
4200 0.919659
4201 0.919652
4202 0.919647
4203 0.919643
4204 0.91964
4205 0.919637
4206 0.919637
4207 0.919637
4208 0.919637
4209 0.919634
4210 0.91963
4211 0.919628
4212 0.919627
4213 0.919623
4214 0.919617
4215 0.919615
4216 0.919613
4217 0.919612
4218 0.919607
4219 0.919607
4220 0.919609
4221 0.919612
4222 0.919614
4223 0.919616
4224 0.919616
4225 0.919617
4226 0.91962
4227 0.919622
4228 0.919624
4229 0.919624
4230 0.919622
4231 0.91962
4232 0.91962
4233 0.91962
4234 0.919621
4235 0.919627
4236 0.919636
4237 0.919649
4238 0.919661
4239 0.919671
4240 0.919682
4241 0.91969
4242 0.919701
4243 0.919713
4244 0.919725
4245 0.919737
4246 0.919748
4247 0.919764
4248 0.919776
4249 0.919784
4250 0.919791
4251 0.9198
4252 0.919806
4253 0.919813
4254 0.919821
4255 0.919832
4256 0.919841
4257 0.919847
4258 0.919853
4259 0.919859
4260 0.919864
4261 0.919871
4262 0.919879
4263 0.919886
4264 0.919894
4265 0.919903
4266 0.919912
4267 0.919921
4268 0.919933
4269 0.919942
4270 0.919951
4271 0.91996
4272 0.919967
4273 0.919976
4274 0.919985
4275 0.919995
4276 0.920003
4277 0.920016
4278 0.920031
4279 0.920049
4280 0.920068
4281 0.920086
4282 0.920103
4283 0.920117
4284 0.920133
4285 0.92015
4286 0.920168
4287 0.920186
4288 0.920205
4289 0.920225
4290 0.920248
4291 0.920274
4292 0.920295
4293 0.920314
4294 0.920336
4295 0.920357
4296 0.920379
4297 0.920394
4298 0.920413
4299 0.92043
4300 0.920443
4301 0.920453
4302 0.920463
4303 0.920472
4304 0.920481
4305 0.920488
4306 0.920497
4307 0.920508
4308 0.920521
4309 0.920536
4310 0.920553
4311 0.920566
4312 0.920577
4313 0.920589
4314 0.920601
4315 0.920611
4316 0.92062
4317 0.92063
4318 0.92064
4319 0.920649
4320 0.920657
4321 0.920665
4322 0.920675
4323 0.920684
4324 0.920695
4325 0.920706
4326 0.92072
4327 0.92073
4328 0.920734
4329 0.920738
4330 0.920741
4331 0.920745
4332 0.920747
4333 0.920749
4334 0.920754
4335 0.920756
4336 0.920755
4337 0.920754
4338 0.920755
4339 0.920755
4340 0.920754
4341 0.920755
4342 0.920758
4343 0.920765
4344 0.920769
4345 0.920776
4346 0.920782
4347 0.920793
4348 0.920799
4349 0.920809
4350 0.920821
4351 0.920833
4352 0.920842
4353 0.920852
4354 0.920859
4355 0.920866
4356 0.920873
4357 0.92088
4358 0.920885
4359 0.920888
4360 0.92089
4361 0.920895
4362 0.920902
4363 0.920907
4364 0.920908
4365 0.920911
4366 0.920913
4367 0.920916
4368 0.920918
4369 0.920922
4370 0.92093
4371 0.920934
4372 0.920938
4373 0.920941
4374 0.920941
4375 0.920938
4376 0.920932
4377 0.920927
4378 0.920928
4379 0.920926
4380 0.920927
4381 0.920928
4382 0.92093
4383 0.920932
4384 0.92093
4385 0.92093
4386 0.92093
4387 0.920931
4388 0.920929
4389 0.920925
4390 0.920921
4391 0.920916
4392 0.920911
4393 0.920903
4394 0.920898
4395 0.92089
4396 0.920881
4397 0.92087
4398 0.920863
4399 0.920855
4400 0.920852
4401 0.920851
4402 0.920854
4403 0.920855
4404 0.920857
4405 0.920857
4406 0.920853
4407 0.920849
4408 0.920844
4409 0.920843
4410 0.920843
4411 0.92084
4412 0.920834
4413 0.920828
4414 0.920824
4415 0.92082
4416 0.920817
4417 0.920814
4418 0.920808
4419 0.9208
4420 0.920789
4421 0.920776
4422 0.92076
4423 0.920744
4424 0.920729
4425 0.920719
4426 0.920711
4427 0.920703
4428 0.920693
4429 0.920685
4430 0.920673
4431 0.920662
4432 0.920651
4433 0.92064
4434 0.920629
4435 0.920615
4436 0.920604
4437 0.920592
4438 0.920579
4439 0.920568
4440 0.920558
4441 0.920548
4442 0.920538
4443 0.920529
4444 0.920517
4445 0.920506
4446 0.920495
4447 0.920483
4448 0.920467
4449 0.92045
4450 0.92043
4451 0.920409
4452 0.920388
4453 0.92037
4454 0.920353
4455 0.920335
4456 0.920317
4457 0.920298
4458 0.920278
4459 0.920253
4460 0.920229
4461 0.920209
4462 0.920189
4463 0.920171
4464 0.920156
4465 0.920138
4466 0.920123
4467 0.920106
4468 0.920091
4469 0.920074
4470 0.92006
4471 0.920049
4472 0.920039
4473 0.920031
4474 0.920024
4475 0.920011
4476 0.919997
4477 0.919985
4478 0.919974
4479 0.919962
4480 0.919951
4481 0.919939
4482 0.919926
4483 0.919915
4484 0.919905
4485 0.919898
4486 0.91989
4487 0.919881
4488 0.919874
4489 0.91987
4490 0.919862
4491 0.919849
4492 0.919836
4493 0.919824
4494 0.919812
4495 0.919799
4496 0.919784
4497 0.919772
4498 0.919762
4499 0.919752
4500 0.919743
4501 0.919737
4502 0.919729
4503 0.919717
4504 0.919703
4505 0.919691
4506 0.919684
4507 0.919674
4508 0.919669
4509 0.919664
4510 0.919657
4511 0.91965
4512 0.919646
4513 0.919641
4514 0.919633
4515 0.919628
4516 0.919623
4517 0.919619
4518 0.919617
4519 0.919616
4520 0.919612
4521 0.919611
4522 0.919611
4523 0.919606
4524 0.919599
4525 0.919593
4526 0.919586
4527 0.919577
4528 0.919566
4529 0.919554
4530 0.919543
4531 0.919531
4532 0.91952
4533 0.91951
4534 0.9195
4535 0.919489
4536 0.919478
4537 0.919469
4538 0.91946
4539 0.919448
4540 0.919436
4541 0.919427
4542 0.919417
4543 0.919404
4544 0.919388
4545 0.919372
4546 0.91936
4547 0.919346
4548 0.919334
4549 0.919322
4550 0.919306
4551 0.919287
4552 0.91927
4553 0.919258
4554 0.91925
4555 0.919243
4556 0.919234
4557 0.91923
4558 0.919226
4559 0.919226
4560 0.919226
4561 0.919222
4562 0.919218
4563 0.919215
4564 0.91921
4565 0.919205
4566 0.919196
4567 0.919189
4568 0.919182
4569 0.919176
4570 0.919171
4571 0.919166
4572 0.919161
4573 0.91916
4574 0.919159
4575 0.919159
4576 0.919161
4577 0.919164
4578 0.91917
4579 0.919177
4580 0.919181
4581 0.919186
4582 0.919189
4583 0.919193
4584 0.919196
4585 0.9192
4586 0.919203
4587 0.919204
4588 0.919204
4589 0.919205
4590 0.919209
4591 0.919215
4592 0.919221
4593 0.919227
4594 0.919238
4595 0.919248
4596 0.919255
4597 0.919262
4598 0.919266
4599 0.919269
4600 0.919276
4601 0.919284
4602 0.919294
4603 0.919302
4604 0.919311
4605 0.919321
4606 0.919331
4607 0.919339
4608 0.919344
4609 0.919347
4610 0.919351
4611 0.919357
4612 0.91936
4613 0.91936
4614 0.919362
4615 0.919363
4616 0.919367
4617 0.919371
4618 0.919372
4619 0.919372
4620 0.919372
4621 0.919367
4622 0.919363
4623 0.919359
4624 0.919352
4625 0.919346
4626 0.919341
4627 0.919337
4628 0.919331
4629 0.919323
4630 0.919319
4631 0.919319
4632 0.919317
4633 0.919313
4634 0.919312
4635 0.919312
4636 0.919314
4637 0.919318
4638 0.91932
4639 0.91932
4640 0.919317
4641 0.919314
4642 0.919314
4643 0.919316
4644 0.919317
4645 0.919318
4646 0.919323
4647 0.919329
4648 0.919337
4649 0.919344
4650 0.919349
4651 0.919356
4652 0.919361
4653 0.919365
4654 0.919365
4655 0.919361
4656 0.919357
4657 0.919351
4658 0.919345
4659 0.91934
4660 0.919334
4661 0.919328
4662 0.919322
4663 0.919317
4664 0.919315
4665 0.919316
4666 0.919315
4667 0.919311
4668 0.919309
4669 0.919312
4670 0.919314
4671 0.919318
4672 0.919322
4673 0.919326
4674 0.919335
4675 0.919337
4676 0.919339
4677 0.919337
4678 0.919331
4679 0.919329
4680 0.919323
4681 0.919311
4682 0.919303
4683 0.919296
4684 0.919288
4685 0.919279
4686 0.919269
4687 0.919257
4688 0.919245
4689 0.919236
4690 0.919231
4691 0.919223
4692 0.919213
4693 0.919203
4694 0.919191
4695 0.919182
4696 0.919169
4697 0.919155
4698 0.919139
4699 0.919126
4700 0.919116
4701 0.919107
4702 0.919096
4703 0.919083
4704 0.919072
4705 0.919062
4706 0.919049
4707 0.919038
4708 0.919028
4709 0.919018
4710 0.919006
4711 0.918994
4712 0.918982
4713 0.918972
4714 0.918961
4715 0.918949
4716 0.918938
4717 0.918927
4718 0.918914
4719 0.918896
4720 0.918877
4721 0.918861
4722 0.918845
4723 0.918829
4724 0.918814
4725 0.918804
4726 0.918796
4727 0.918792
4728 0.91879
4729 0.918786
4730 0.918781
4731 0.918778
4732 0.918776
4733 0.918774
4734 0.91877
4735 0.918765
4736 0.91876
4737 0.918756
4738 0.918752
4739 0.918749
4740 0.918745
4741 0.918747
4742 0.91875
4743 0.918749
4744 0.918749
4745 0.918748
4746 0.918748
4747 0.918745
4748 0.918742
4749 0.918739
4750 0.918734
4751 0.918728
4752 0.918725
4753 0.918727
4754 0.91873
4755 0.918735
4756 0.918744
4757 0.918753
4758 0.918762
4759 0.918768
4760 0.91878
4761 0.918793
4762 0.918807
4763 0.91882
4764 0.918833
4765 0.918842
4766 0.91885
4767 0.91886
4768 0.91887
4769 0.918885
4770 0.918897
4771 0.918908
4772 0.918918
4773 0.918925
4774 0.918929
4775 0.918935
4776 0.91894
4777 0.918946
4778 0.918957
4779 0.918967
4780 0.91898
4781 0.918994
4782 0.919007
4783 0.919019
4784 0.919032
4785 0.919047
4786 0.91906
4787 0.919069
4788 0.919082
4789 0.919093
4790 0.919106
4791 0.919114
4792 0.919121
4793 0.919132
4794 0.919144
4795 0.919157
4796 0.919173
4797 0.919192
4798 0.919211
4799 0.919228
4800 0.919245
4801 0.919262
4802 0.919278
4803 0.919293
4804 0.919305
4805 0.919317
4806 0.919326
4807 0.919334
4808 0.919339
4809 0.919345
4810 0.919348
4811 0.91935
4812 0.91935
4813 0.919352
4814 0.919354
4815 0.91936
4816 0.919365
4817 0.919369
4818 0.919377
4819 0.919377
4820 0.919383
4821 0.919389
4822 0.919394
4823 0.919403
4824 0.919412
4825 0.919422
4826 0.919428
4827 0.91943
4828 0.919431
4829 0.919434
4830 0.919438
4831 0.919443
4832 0.919449
4833 0.919455
4834 0.919462
4835 0.919465
4836 0.919469
4837 0.919475
4838 0.919479
4839 0.919483
4840 0.919485
4841 0.919487
4842 0.919489
4843 0.919492
4844 0.919495
4845 0.919495
4846 0.91949
4847 0.919484
4848 0.919477
4849 0.919474
4850 0.91947
4851 0.919465
4852 0.919459
4853 0.91945
4854 0.919446
4855 0.91944
4856 0.919436
4857 0.919434
4858 0.919433
4859 0.919432
4860 0.91943
4861 0.919431
4862 0.919432
4863 0.919432
4864 0.919431
4865 0.919427
4866 0.919424
4867 0.91942
4868 0.919413
4869 0.919409
4870 0.919403
4871 0.919392
4872 0.919381
4873 0.919369
4874 0.919358
4875 0.919346
4876 0.919335
4877 0.919327
4878 0.919322
4879 0.919317
4880 0.919313
4881 0.91931
4882 0.919307
4883 0.919307
4884 0.919305
4885 0.919304
4886 0.919303
4887 0.919304
4888 0.919302
4889 0.9193
4890 0.919296
4891 0.919291
4892 0.919284
4893 0.919275
4894 0.919267
4895 0.919261
4896 0.919258
4897 0.919259
4898 0.919262
4899 0.919265
4900 0.919269
4901 0.919273
4902 0.919277
4903 0.919282
4904 0.91928
4905 0.919279
4906 0.919276
4907 0.919271
4908 0.919268
4909 0.919267
4910 0.919265
4911 0.919261
4912 0.919258
4913 0.919256
4914 0.919253
4915 0.919252
4916 0.919252
4917 0.919255
4918 0.919258
4919 0.919263
4920 0.919268
4921 0.919276
4922 0.919285
4923 0.919295
4924 0.919305
4925 0.919315
4926 0.919328
4927 0.919339
4928 0.919346
4929 0.919347
4930 0.919346
4931 0.919344
4932 0.919342
4933 0.919341
4934 0.91934
4935 0.919343
4936 0.919346
4937 0.919347
4938 0.919349
4939 0.919352
4940 0.919357
4941 0.919365
4942 0.919376
4943 0.919384
4944 0.919388
4945 0.919393
4946 0.919397
4947 0.919396
4948 0.919395
4949 0.919387
};
\addlegendentry{Best MAB}
\addplot [semithick, violet, dashdotted]
table {%
0 0.815
1 0.8165
2 0.817666666666667
3 0.819
4 0.82
5 0.8215
6 0.822857142857143
7 0.824375
8 0.825444444444444
9 0.8268
10 0.828545454545455
11 0.830666666666667
12 0.832692307692308
13 0.834642857142857
14 0.8362
15 0.837625
16 0.839
17 0.840388888888889
18 0.841631578947369
19 0.84275
20 0.844
21 0.845
22 0.84604347826087
23 0.847083333333333
24 0.848
25 0.848846153846154
26 0.849666666666667
27 0.8505
28 0.851379310344828
29 0.852166666666667
30 0.852967741935484
31 0.85384375
32 0.854757575757576
33 0.855588235294118
34 0.856485714285714
35 0.857388888888889
36 0.858243243243243
37 0.859026315789474
38 0.85974358974359
39 0.8604
40 0.861073170731707
41 0.861714285714286
42 0.862279069767442
43 0.862840909090909
44 0.863377777777778
45 0.863913043478261
46 0.864404255319149
47 0.864833333333333
48 0.865285714285714
49 0.86566
50 0.866039215686275
51 0.866403846153846
52 0.866735849056604
53 0.867055555555555
54 0.867345454545455
55 0.867642857142857
56 0.867947368421053
57 0.868275862068965
58 0.868610169491525
59 0.868883333333333
60 0.869147540983606
61 0.869403225806451
62 0.869603174603174
63 0.86975
64 0.869907692307692
65 0.870075757575757
66 0.870268656716418
67 0.870441176470588
68 0.870594202898551
69 0.870757142857143
70 0.870915492957746
71 0.871111111111111
72 0.871328767123287
73 0.871527027027027
74 0.871733333333333
75 0.871934210526316
76 0.872103896103896
77 0.872269230769231
78 0.872405063291139
79 0.8725625
80 0.872703703703704
81 0.872817073170732
82 0.872867469879518
83 0.872892857142857
84 0.872929411764706
85 0.872953488372093
86 0.872988505747126
87 0.873022727272727
88 0.873056179775281
89 0.8731
90 0.873120879120879
91 0.873119565217391
92 0.873193548387097
93 0.873234042553191
94 0.873273684210526
95 0.873270833333333
96 0.873298969072165
97 0.873367346938775
98 0.873424242424243
99 0.87352
100 0.873584158415842
101 0.873676470588235
102 0.873757281553398
103 0.873865384615385
104 0.873990476190476
105 0.874103773584906
106 0.874177570093458
107 0.87425
108 0.874321100917431
109 0.874390909090909
110 0.874432432432433
111 0.874455357142857
112 0.874477876106195
113 0.874526315789474
114 0.874582608695652
115 0.874620689655173
116 0.874649572649573
117 0.874661016949153
118 0.874672268907563
119 0.87465
120 0.874595041322314
121 0.874549180327869
122 0.874479674796748
123 0.874411290322581
124 0.87436
125 0.874301587301587
126 0.874244094488189
127 0.8741875
128 0.874139534883721
129 0.874084615384616
130 0.874015267175573
131 0.873954545454546
132 0.873924812030075
133 0.873917910447761
134 0.873918518518519
135 0.873919117647059
136 0.873897810218978
137 0.873876811594203
138 0.873856115107914
139 0.873821428571429
140 0.873801418439716
141 0.873781690140845
142 0.873762237762238
143 0.873756944444444
144 0.873731034482759
145 0.873732876712329
146 0.873721088435374
147 0.873695945945946
148 0.873664429530201
149 0.873613333333333
150 0.873569536423841
151 0.873506578947368
152 0.873457516339869
153 0.87338961038961
154 0.873335483870968
155 0.873288461538462
156 0.873267515923567
157 0.87323417721519
158 0.873201257861635
159 0.873175
160 0.873142857142857
161 0.873111111111111
162 0.873073619631902
163 0.873036585365854
164 0.872993939393939
165 0.872957831325301
166 0.872928143712575
167 0.872892857142857
168 0.872863905325444
169 0.872835294117647
170 0.872818713450292
171 0.872790697674418
172 0.872774566473988
173 0.872735632183908
174 0.872685714285714
175 0.872636363636364
176 0.872604519774011
177 0.872584269662921
178 0.872569832402235
179 0.872566666666667
180 0.872569060773481
181 0.87256043956044
182 0.872530054644809
183 0.8725
184 0.872454054054054
185 0.872413978494624
186 0.872374331550802
187 0.872335106382979
188 0.872280423280423
189 0.872226315789474
190 0.872162303664922
191 0.872104166666667
192 0.872051813471503
193 0.872
194 0.871953846153846
195 0.871908163265306
196 0.871868020304569
197 0.871828282828283
198 0.871788944723618
199 0.87176
200 0.871741293532338
201 0.871722772277228
202 0.871694581280788
203 0.871671568627451
204 0.871634146341464
205 0.871587378640777
206 0.871545893719807
207 0.871514423076923
208 0.871492822966507
209 0.871480952380952
210 0.871488151658768
211 0.8715
212 0.871530516431925
213 0.871523364485981
214 0.871520930232558
215 0.871509259259259
216 0.871483870967742
217 0.87147247706422
218 0.871452054794521
219 0.871436363636364
220 0.871425339366516
221 0.871427927927928
222 0.87142600896861
223 0.871433035714286
224 0.871435555555556
225 0.871433628318584
226 0.871427312775331
227 0.871421052631579
228 0.871414847161572
229 0.8714
230 0.871380952380953
231 0.871366379310345
232 0.871364806866953
233 0.871358974358975
234 0.871365957446809
235 0.871377118644068
236 0.871405063291139
237 0.871441176470588
238 0.871485355648536
239 0.871525
240 0.871572614107884
241 0.871607438016529
242 0.871633744855967
243 0.871639344262295
244 0.871636734693878
245 0.871617886178862
246 0.871591093117409
247 0.871572580645161
248 0.871562248995984
249 0.871548
250 0.871525896414343
251 0.871511904761905
252 0.871501976284585
253 0.871484251968504
254 0.871462745098039
255 0.87144140625
256 0.871420233463035
257 0.871395348837209
258 0.871362934362935
259 0.871307692307692
260 0.871249042145594
261 0.871198473282443
262 0.871136882129278
263 0.871098484848485
264 0.871052830188679
265 0.871022556390978
266 0.871
267 0.870977611940299
268 0.870944237918216
269 0.870907407407408
270 0.870874538745388
271 0.870838235294118
272 0.870813186813187
273 0.870784671532847
274 0.870767272727273
275 0.87075
276 0.87073285198556
277 0.870708633093525
278 0.870673835125448
279 0.870646428571429
280 0.870619217081851
281 0.870602836879433
282 0.870586572438163
283 0.870570422535212
284 0.870557894736842
285 0.870545454545455
286 0.870529616724739
287 0.870510416666667
288 0.870501730103807
289 0.870496551724138
290 0.870470790378007
291 0.870458904109589
292 0.870450511945393
293 0.87045918367347
294 0.870474576271187
295 0.8705
296 0.870525252525253
297 0.870536912751678
298 0.870551839464883
299 0.870573333333334
300 0.870601328903655
301 0.870619205298014
302 0.870630363036304
303 0.870638157894737
304 0.870645901639345
305 0.870660130718955
306 0.870674267100978
307 0.870688311688312
308 0.870705501618123
309 0.870735483870968
310 0.870762057877814
311 0.870788461538462
312 0.870817891373802
313 0.870843949044586
314 0.87088253968254
315 0.870911392405064
316 0.870936908517351
317 0.870965408805032
318 0.870996865203762
319 0.871034375
320 0.871065420560748
321 0.871090062111801
322 0.871111455108359
323 0.871135802469136
324 0.871156923076923
325 0.871180981595092
326 0.871201834862385
327 0.871216463414634
328 0.871246200607903
329 0.871266666666667
330 0.871287009063444
331 0.871295180722891
332 0.8713003003003
333 0.871305389221557
334 0.871301492537313
335 0.87128869047619
336 0.871272997032641
337 0.871260355029586
338 0.871247787610619
339 0.871238235294118
340 0.871243401759531
341 0.871251461988304
342 0.871256559766764
343 0.871258720930233
344 0.871266666666667
345 0.871274566473989
346 0.87128818443804
347 0.87130459770115
348 0.871312320916906
349 0.87132
350 0.871330484330485
351 0.871340909090909
352 0.871356940509915
353 0.871372881355932
354 0.8714
355 0.871424157303371
356 0.871439775910364
357 0.87145530726257
358 0.871467966573816
359 0.871480555555556
360 0.871495844875346
361 0.871505524861879
362 0.871517906336088
363 0.871527472527473
364 0.871528767123288
365 0.871530054644809
366 0.871531335149864
367 0.871529891304348
368 0.871533875338754
369 0.871532432432433
370 0.871539083557952
371 0.871545698924731
372 0.871549597855228
373 0.871556149732621
374 0.87156
375 0.871566489361702
376 0.87157824933687
377 0.871595238095238
378 0.871601583113457
379 0.871613157894737
380 0.871627296587927
381 0.871646596858639
382 0.87167362924282
383 0.871703125
384 0.871735064935065
385 0.871766839378239
386 0.871798449612403
387 0.871829896907217
388 0.871856041131106
389 0.871884615384616
390 0.871900255754476
391 0.871910714285715
392 0.871918575063613
393 0.871926395939086
394 0.871918987341773
395 0.871911616161617
396 0.871909319899245
397 0.87190703517588
398 0.871907268170426
399 0.871905
400 0.871900249376559
401 0.871905472636816
402 0.871913151364765
403 0.871930693069307
404 0.871945679012346
405 0.871958128078818
406 0.871970515970516
407 0.87198774509804
408 0.872009779951101
409 0.872029268292683
410 0.872043795620438
411 0.872058252427185
412 0.872070217917676
413 0.872082125603865
414 0.872091566265061
415 0.872108173076923
416 0.872131894484413
417 0.872157894736842
418 0.872188544152745
419 0.872228571428572
420 0.872258907363421
421 0.872289099526067
422 0.872321513002364
423 0.872349056603774
424 0.872378823529412
425 0.872408450704226
426 0.872428571428572
427 0.872446261682243
428 0.872468531468532
429 0.872490697674419
430 0.872510440835267
431 0.872530092592593
432 0.872545034642032
433 0.872555299539171
434 0.872563218390805
435 0.872575688073395
436 0.872594965675057
437 0.872611872146119
438 0.872630979498861
439 0.872652272727273
440 0.872687074829932
441 0.872726244343891
442 0.872765237020316
443 0.872799549549549
444 0.872844943820224
445 0.872890134529148
446 0.872926174496644
447 0.872964285714285
448 0.873008908685968
449 0.873053333333333
450 0.873093126385809
451 0.87312831858407
452 0.873163355408388
453 0.873198237885462
454 0.873230769230769
455 0.873263157894736
456 0.873301969365426
457 0.873340611353711
458 0.873372549019607
459 0.873404347826087
460 0.87344251626898
461 0.873487012987013
462 0.873524838012959
463 0.873560344827586
464 0.8736
465 0.873641630901287
466 0.873680942184154
467 0.873715811965811
468 0.87375053304904
469 0.873774468085106
470 0.873804670912951
471 0.873841101694915
472 0.873875264270613
473 0.873909282700421
474 0.87393894736842
475 0.873966386554621
476 0.873995807127882
477 0.87402510460251
478 0.87405636743215
479 0.874091666666666
480 0.874130977130976
481 0.874165975103734
482 0.874200828157349
483 0.874235537190082
484 0.874270103092783
485 0.874300411522633
486 0.874326488706365
487 0.874352459016393
488 0.874376278118609
489 0.874395918367347
490 0.874413441955193
491 0.874424796747967
492 0.874438133874239
493 0.874457489878542
494 0.874476767676767
495 0.874495967741935
496 0.874515090543259
497 0.874532128514056
498 0.874547094188376
499 0.874558
500 0.874574850299401
501 0.874593625498007
502 0.874610337972166
503 0.874628968253968
504 0.874649504950495
505 0.874671936758893
506 0.874696252465483
507 0.874712598425196
508 0.874730844793713
509 0.87475294117647
510 0.874767123287671
511 0.874779296875
512 0.874797270955165
513 0.87481906614786
514 0.874844660194174
515 0.874868217054263
516 0.874889748549323
517 0.874909266409266
518 0.874922928709056
519 0.874946153846153
520 0.874965451055662
521 0.874982758620689
522 0.875003824091778
523 0.875030534351145
524 0.875062857142857
525 0.875100760456273
526 0.875142314990512
527 0.875181818181818
528 0.875219281663516
529 0.875256603773584
530 0.875295668549905
531 0.875342105263157
532 0.875393996247654
533 0.875443820224719
534 0.875493457943925
535 0.875542910447761
536 0.875594040968342
537 0.87564312267658
538 0.875690166975881
539 0.875735185185185
540 0.875781885397412
541 0.875830258302583
542 0.875871086556169
543 0.875911764705882
544 0.875950458715596
545 0.875987179487179
546 0.876025594149908
547 0.876065693430657
548 0.876105646630237
549 0.876149090909091
550 0.876186932849365
551 0.876219202898551
552 0.876253164556962
553 0.876283393501805
554 0.876313513513513
555 0.876343525179856
556 0.876371633752244
557 0.876406810035842
558 0.876436493738819
559 0.876467857142857
560 0.876500891265597
561 0.876533807829181
562 0.876564831261101
563 0.876601063829787
564 0.876633628318584
565 0.876664310954063
566 0.876691358024691
567 0.876721830985915
568 0.876755711775044
569 0.876784210526316
570 0.876812609457093
571 0.876837412587412
572 0.876856893542757
573 0.876876306620209
574 0.876890434782608
575 0.876899305555555
576 0.876909878682842
577 0.876916955017301
578 0.876922279792746
579 0.876927586206896
580 0.876929432013769
581 0.876924398625429
582 0.876919382504288
583 0.876919520547945
584 0.876919658119658
585 0.876921501706484
586 0.876923339011925
587 0.876925170068027
588 0.876933786078098
589 0.876947457627118
590 0.876962774957698
591 0.87697804054054
592 0.876998313659359
593 0.877020202020201
594 0.877042016806722
595 0.87706543624161
596 0.877092127303182
597 0.87711872909699
598 0.877141903171953
599 0.877168333333333
600 0.877198003327787
601 0.877232558139534
602 0.877266998341625
603 0.877301324503311
604 0.87733388429752
605 0.877364686468647
606 0.877397034596375
607 0.877429276315789
608 0.877461412151067
609 0.877488524590164
610 0.877517184942717
611 0.877540849673203
612 0.877569331158238
613 0.877591205211726
614 0.877614634146341
615 0.87763961038961
616 0.877664505672609
617 0.87768932038835
618 0.877714054927302
619 0.877741935483871
620 0.877769726247987
621 0.877799035369775
622 0.877831460674157
623 0.87786217948718
624 0.8778992
625 0.877937699680511
626 0.877977671451356
627 0.878022292993631
628 0.878066772655008
629 0.878111111111111
630 0.87815530903328
631 0.878200949367088
632 0.878241706161137
633 0.878277602523659
634 0.878310236220472
635 0.878345911949685
636 0.878378335949764
637 0.878415360501567
638 0.878447574334898
639 0.878471875
640 0.878494539781591
641 0.878517133956386
642 0.878541213063764
643 0.878562111801242
644 0.878582945736434
645 0.878605263157895
646 0.878622874806801
647 0.878640432098766
648 0.878661016949153
649 0.878676923076923
650 0.878688172043011
651 0.878696319018405
652 0.878705972434916
653 0.878715596330275
654 0.878725190839695
655 0.878739329268293
656 0.878747336377473
657 0.878752279635258
658 0.878764795144158
659 0.878775757575758
660 0.878786686838124
661 0.878803625377643
662 0.878819004524887
663 0.878838855421687
664 0.878857142857143
665 0.878872372372372
666 0.878890554722639
667 0.87890868263473
668 0.878925261584454
669 0.878937313432836
670 0.878952309985097
671 0.87896875
672 0.878985141158989
673 0.87900296735905
674 0.879019259259259
675 0.879035502958579
676 0.879050221565731
677 0.879066371681416
678 0.879082474226804
679 0.879095588235294
680 0.87911013215859
681 0.879129032258064
682 0.87914934114202
683 0.879169590643275
684 0.879194160583941
685 0.879215743440233
686 0.879238719068413
687 0.879255813953488
688 0.879274310595065
689 0.879298550724637
690 0.879322720694645
691 0.879343930635838
692 0.879362193362193
693 0.879377521613833
694 0.879394244604316
695 0.879406609195402
696 0.879421807747489
697 0.879438395415472
698 0.879454935622317
699 0.879468571428571
700 0.87948787446505
701 0.879504273504273
702 0.87951920341394
703 0.87953409090909
704 0.879548936170212
705 0.879559490084985
706 0.879572842998585
707 0.879587570621468
708 0.879596614950634
709 0.879608450704225
710 0.879617440225035
711 0.879624999999999
712 0.879628330995792
713 0.879627450980392
714 0.879627972027971
715 0.879629888268156
716 0.879633193863319
717 0.879636490250696
718 0.879642559109874
719 0.879651388888888
720 0.879660194174756
721 0.8796675900277
722 0.879670816044259
723 0.879671270718231
724 0.87967172413793
725 0.879674931129475
726 0.879676753782667
727 0.879679945054944
728 0.879684499314128
729 0.879691780821917
730 0.87969904240766
731 0.879703551912567
732 0.879709413369712
733 0.879719346049045
734 0.879727891156461
735 0.879735054347825
736 0.879742198100406
737 0.879749322493224
738 0.87975642760487
739 0.879762162162161
740 0.879770580296895
741 0.879783018867923
742 0.879799461641991
743 0.879821236559139
744 0.879841610738254
745 0.879864611260052
746 0.879888888888888
747 0.879914438502673
748 0.879941255006674
749 0.879971999999999
750 0.879998668442076
751 0.880031914893616
752 0.880063745019919
753 0.880095490716179
754 0.880129801324502
755 0.880162698412697
756 0.880195508586524
757 0.880226912928759
758 0.880259552042159
759 0.88029342105263
760 0.880328515111694
761 0.880358267716534
762 0.880393184796853
763 0.880433246073297
764 0.880470588235293
765 0.8805091383812
766 0.880548891786178
767 0.880588541666665
768 0.880626788036409
769 0.880667532467531
770 0.880706874189363
771 0.880744818652848
772 0.880787839586027
773 0.880829457364339
774 0.880868387096772
775 0.880904639175256
776 0.880940797940796
777 0.880975578406168
778 0.881006418485236
779 0.88103846153846
780 0.881070422535209
781 0.881103580562658
782 0.881135376756064
783 0.881167091836733
784 0.881201273885348
785 0.881237913486003
786 0.881268106734433
787 0.881302030456851
788 0.881335868187577
789 0.881368354430378
790 0.88139696586599
791 0.881424242424241
792 0.881451450189153
793 0.881478589420653
794 0.881506918238992
795 0.881536432160802
796 0.881563362609785
797 0.881586466165412
798 0.881607008760949
799 0.881629999999998
800 0.881656679151059
801 0.881680798004986
802 0.881702366127022
803 0.881722636815919
804 0.88174161490683
805 0.881765508684862
806 0.881790582403963
807 0.881815594059404
808 0.88184301606922
809 0.881869135802467
810 0.881896424167692
811 0.881926108374382
812 0.881952029520293
813 0.881972972972971
814 0.881995092024538
815 0.882014705882351
816 0.882031823745408
817 0.882048899755499
818 0.882068376068374
819 0.882087804878047
820 0.882105968331302
821 0.882121654501215
822 0.882134872417981
823 0.882149271844659
824 0.882163636363635
825 0.88217675544794
826 0.882188633615476
827 0.882199275362317
828 0.882212303980698
829 0.882224096385541
830 0.88223465703971
831 0.882242788461537
832 0.882250900360143
833 0.882255395683452
834 0.88226107784431
835 0.882266746411482
836 0.882275985663081
837 0.882282816229115
838 0.8822884386174
839 0.882294047619046
840 0.882303210463732
841 0.882312351543941
842 0.882319098457887
843 0.882324644549761
844 0.882331360946744
845 0.882338061465719
846 0.882345926800471
847 0.88235613207547
848 0.882366313309774
849 0.882372941176469
850 0.882379553466508
851 0.882382629107979
852 0.882390386869869
853 0.882398126463699
854 0.882407017543858
855 0.882414719626166
856 0.88242123687281
857 0.882428904428903
858 0.882434225844003
859 0.882438372093021
860 0.882443670150985
861 0.882451276102086
862 0.882461181923521
863 0.88247222222222
864 0.882483236994218
865 0.88249076212471
866 0.882498269896192
867 0.882505760368662
868 0.882510932105867
869 0.882510344827584
870 0.882509758897817
871 0.882513761467888
872 0.882518900343641
873 0.882527459954231
874 0.882535999999998
875 0.882544520547943
876 0.882551881413909
877 0.88256036446469
878 0.882569965870305
879 0.882579545454543
880 0.882591373439272
881 0.882600907029476
882 0.882611551528877
883 0.882623303167419
884 0.882631638418077
885 0.882639954853271
886 0.882649379932354
887 0.882661036036034
888 0.882673790776151
889 0.882684269662919
890 0.882690235690234
891 0.882693946188339
892 0.882696528555429
893 0.882697986577179
894 0.882694972067037
895 0.882689732142855
896 0.882683389074691
897 0.882678173719375
898 0.882670745272523
899 0.882663333333331
900 0.882653718091008
901 0.882648558758313
902 0.882643410852711
903 0.882640486725662
904 0.88263535911602
905 0.882628035320086
906 0.882619625137815
907 0.882609030837003
908 0.882600660066005
909 0.882592307692306
910 0.882583973655322
911 0.882574561403507
912 0.882561883899232
913 0.882550328227569
914 0.882540983606556
915 0.882537117903928
916 0.882533260632496
917 0.882529411764704
918 0.882526659412403
919 0.88252608695652
920 0.882527687296415
921 0.882528199566159
922 0.882526543878655
923 0.882523809523808
924 0.88252216216216
925 0.882519438444923
926 0.882518878101401
927 0.882519396551722
928 0.882518837459632
929 0.882516129032256
930 0.882512352309343
931 0.882510729613732
932 0.882506966773846
933 0.882504282655244
934 0.882504812834223
935 0.88250534188034
936 0.882505869797223
937 0.882507462686566
938 0.882511182108624
939 0.882517021276594
940 0.882526036131773
941 0.882535031847132
942 0.882546129374336
943 0.882558262711863
944 0.882573544973543
945 0.88259196617336
946 0.882610348468847
947 0.882625527426159
948 0.882641728134877
949 0.882661052631577
950 0.882683491062038
951 0.88270588235294
952 0.882728226652674
953 0.882750524109013
954 0.882773821989527
955 0.88279811715481
956 0.882822361546498
957 0.882848643006261
958 0.88287486965589
959 0.882903124999998
960 0.882928199791882
961 0.882953222453221
962 0.882982346832812
963 0.883009336099583
964 0.88303419689119
965 0.883057971014491
966 0.883081695966906
967 0.883103305785122
968 0.88312487100103
969 0.883148453608246
970 0.883168898043252
971 0.883186213991768
972 0.883206577595065
973 0.883226899383982
974 0.883247179487178
975 0.883269467213113
976 0.883292732855679
977 0.883314928425356
978 0.883339121552603
979 0.883365306122447
980 0.88339347604485
981 0.883422606924642
982 0.883449643947099
983 0.883477642276421
984 0.883502538071064
985 0.883525354969572
986 0.88354812563323
987 0.883569838056678
988 0.883590495449947
989 0.883612121212119
990 0.883632694248232
991 0.883653225806449
992 0.883674723061428
993 0.883695171026155
994 0.883715577889445
995 0.883734939759034
996 0.88375526579739
997 0.883778557114226
998 0.883803803803802
999 0.883824999999998
1000 0.883825
1001 0.883914
1002 0.883997
1003 0.884074
1004 0.884147
1005 0.884221
1006 0.884291
1007 0.884357
1008 0.884416
1009 0.884475
1010 0.884528
1011 0.884577
1012 0.884619
1013 0.884655
1014 0.884691
1015 0.884728
1016 0.884766
1017 0.884803
1018 0.88484
1019 0.884875
1020 0.884908
1021 0.884936
1022 0.884972
1023 0.885005
1024 0.885034
1025 0.885066
1026 0.885095
1027 0.885119
1028 0.885142
1029 0.88516
1030 0.885178
1031 0.88519
1032 0.885198
1033 0.885208
1034 0.885217
1035 0.885223
1036 0.885223
1037 0.885225
1038 0.885228
1039 0.88523
1040 0.885234
1041 0.885234
1042 0.885237
1043 0.88524
1044 0.885244
1045 0.885247
1046 0.885248
1047 0.88525
1048 0.885252
1049 0.885253
1050 0.88526
1051 0.885266
1052 0.885275
1053 0.885288
1054 0.885303
1055 0.885317
1056 0.885329
1057 0.885342
1058 0.885355
1059 0.885369
1060 0.885385
1061 0.885396
1062 0.885404
1063 0.885417
1064 0.88543
1065 0.885444
1066 0.885455
1067 0.885464
1068 0.885473
1069 0.885483
1070 0.885493
1071 0.885503
1072 0.885508
1073 0.885509
1074 0.885512
1075 0.885512
1076 0.885515
1077 0.885524
1078 0.885527
1079 0.88553
1080 0.88553
1081 0.885534
1082 0.885539
1083 0.885547
1084 0.885559
1085 0.88557
1086 0.885588
1087 0.885601
1088 0.885614
1089 0.88563
1090 0.885644
1091 0.885663
1092 0.885685
1093 0.885701
1094 0.885718
1095 0.885734
1096 0.885756
1097 0.885775
1098 0.885788
1099 0.8858
1100 0.885805
1101 0.885813
1102 0.885816
1103 0.885821
1104 0.885822
1105 0.885819
1106 0.885818
1107 0.885823
1108 0.885831
1109 0.885838
1110 0.885846
1111 0.885859
1112 0.885876
1113 0.885893
1114 0.885909
1115 0.885923
1116 0.88594
1117 0.885957
1118 0.885975
1119 0.885994
1120 0.886017
1121 0.886047
1122 0.886075
1123 0.886102
1124 0.886129
1125 0.88615
1126 0.886171
1127 0.886192
1128 0.886217
1129 0.886244
1130 0.886273
1131 0.886304
1132 0.886336
1133 0.886364
1134 0.886388
1135 0.886411
1136 0.886434
1137 0.886463
1138 0.886493
1139 0.886521
1140 0.88655
1141 0.886576
1142 0.886601
1143 0.886627
1144 0.886653
1145 0.886683
1146 0.886709
1147 0.886735
1148 0.886767
1149 0.886799
1150 0.886837
1151 0.886873
1152 0.886915
1153 0.886954
1154 0.886992
1155 0.887031
1156 0.887069
1157 0.887102
1158 0.887134
1159 0.887164
1160 0.887193
1161 0.887224
1162 0.887256
1163 0.887283
1164 0.887309
1165 0.887335
1166 0.887357
1167 0.887378
1168 0.887401
1169 0.88742
1170 0.88744
1171 0.887456
1172 0.887474
1173 0.887494
1174 0.887517
1175 0.887546
1176 0.887573
1177 0.887596
1178 0.887619
1179 0.88764
1180 0.887659
1181 0.887675
1182 0.887692
1183 0.887713
1184 0.887736
1185 0.887761
1186 0.887786
1187 0.887811
1188 0.887834
1189 0.887857
1190 0.88788
1191 0.887905
1192 0.887926
1193 0.887945
1194 0.887964
1195 0.887983
1196 0.888001
1197 0.888022
1198 0.888041
1199 0.888061
1200 0.888075
1201 0.888088
1202 0.888097
1203 0.888109
1204 0.888123
1205 0.888139
1206 0.888158
1207 0.888175
1208 0.88819
1209 0.888202
1210 0.888212
1211 0.88822
1212 0.888227
1213 0.888235
1214 0.888253
1215 0.888273
1216 0.888297
1217 0.888324
1218 0.888348
1219 0.888378
1220 0.888406
1221 0.888434
1222 0.888461
1223 0.88849
1224 0.888518
1225 0.888549
1226 0.888584
1227 0.888619
1228 0.888653
1229 0.888689
1230 0.888728
1231 0.888768
1232 0.888809
1233 0.888845
1234 0.888878
1235 0.888907
1236 0.888933
1237 0.888956
1238 0.888977
1239 0.888998
1240 0.889019
1241 0.889038
1242 0.889064
1243 0.889091
1244 0.889122
1245 0.889154
1246 0.889187
1247 0.88922
1248 0.889251
1249 0.88928
1250 0.889314
1251 0.88935
1252 0.889386
1253 0.889419
1254 0.889452
1255 0.889487
1256 0.889519
1257 0.889549
1258 0.889582
1259 0.889619
1260 0.889659
1261 0.889698
1262 0.889733
1263 0.889771
1264 0.889803
1265 0.889837
1266 0.889867
1267 0.889895
1268 0.889924
1269 0.889956
1270 0.88999
1271 0.890023
1272 0.890058
1273 0.890089
1274 0.890121
1275 0.89015
1276 0.890179
1277 0.890209
1278 0.890242
1279 0.890278
1280 0.890311
1281 0.890347
1282 0.890379
1283 0.890413
1284 0.890447
1285 0.890481
1286 0.890515
1287 0.890548
1288 0.890581
1289 0.89061
1290 0.890639
1291 0.890674
1292 0.890705
1293 0.890734
1294 0.890758
1295 0.890782
1296 0.890805
1297 0.890829
1298 0.890858
1299 0.890884
1300 0.890907
1301 0.890927
1302 0.890951
1303 0.890979
1304 0.891012
1305 0.891045
1306 0.891076
1307 0.891111
1308 0.891145
1309 0.891177
1310 0.891209
1311 0.891241
1312 0.891274
1313 0.891308
1314 0.891343
1315 0.891372
1316 0.891403
1317 0.891437
1318 0.89147
1319 0.891503
1320 0.891534
1321 0.891568
1322 0.891604
1323 0.891637
1324 0.891668
1325 0.891699
1326 0.891729
1327 0.891759
1328 0.89179
1329 0.891816
1330 0.891845
1331 0.891871
1332 0.891901
1333 0.891933
1334 0.891967
1335 0.892006
1336 0.892048
1337 0.892088
1338 0.89213
1339 0.892174
1340 0.892219
1341 0.892261
1342 0.8923
1343 0.892343
1344 0.892389
1345 0.892432
1346 0.892474
1347 0.892512
1348 0.892549
1349 0.892592
1350 0.892636
1351 0.89268
1352 0.892723
1353 0.892761
1354 0.892798
1355 0.892829
1356 0.892859
1357 0.892892
1358 0.892924
1359 0.892954
1360 0.892983
1361 0.893015
1362 0.893049
1363 0.89308
1364 0.893109
1365 0.893139
1366 0.893171
1367 0.893203
1368 0.893236
1369 0.893265
1370 0.893293
1371 0.893317
1372 0.89334
1373 0.893369
1374 0.893396
1375 0.893424
1376 0.893453
1377 0.89348
1378 0.893506
1379 0.893536
1380 0.893566
1381 0.893596
1382 0.893623
1383 0.893647
1384 0.893672
1385 0.893694
1386 0.893717
1387 0.893745
1388 0.893768
1389 0.893794
1390 0.893815
1391 0.893839
1392 0.893863
1393 0.893889
1394 0.893912
1395 0.893941
1396 0.893971
1397 0.894001
1398 0.894029
1399 0.894056
1400 0.894084
1401 0.894111
1402 0.894135
1403 0.89416
1404 0.894182
1405 0.894208
1406 0.894239
1407 0.894269
1408 0.894296
1409 0.894327
1410 0.894359
1411 0.894392
1412 0.894425
1413 0.894458
1414 0.894494
1415 0.894535
1416 0.894571
1417 0.894601
1418 0.894629
1419 0.894653
1420 0.894676
1421 0.894703
1422 0.894728
1423 0.894749
1424 0.894775
1425 0.894799
1426 0.894821
1427 0.894849
1428 0.894878
1429 0.894905
1430 0.894931
1431 0.894959
1432 0.894988
1433 0.895017
1434 0.895046
1435 0.895077
1436 0.895104
1437 0.895128
1438 0.895153
1439 0.895177
1440 0.895201
1441 0.895221
1442 0.895239
1443 0.895254
1444 0.895272
1445 0.895284
1446 0.895298
1447 0.895316
1448 0.895331
1449 0.89534
1450 0.895348
1451 0.895359
1452 0.895372
1453 0.895383
1454 0.895393
1455 0.895403
1456 0.895414
1457 0.895419
1458 0.895426
1459 0.895433
1460 0.895442
1461 0.895445
1462 0.895443
1463 0.895444
1464 0.895446
1465 0.895446
1466 0.895444
1467 0.895443
1468 0.895445
1469 0.895451
1470 0.895462
1471 0.89547
1472 0.895475
1473 0.895484
1474 0.895494
1475 0.895503
1476 0.895514
1477 0.895522
1478 0.895529
1479 0.895533
1480 0.895534
1481 0.895533
1482 0.895535
1483 0.895537
1484 0.895541
1485 0.895546
1486 0.895552
1487 0.89556
1488 0.895573
1489 0.895586
1490 0.895603
1491 0.895617
1492 0.895636
1493 0.895652
1494 0.895667
1495 0.895683
1496 0.895699
1497 0.895713
1498 0.895732
1499 0.895753
1500 0.895777
1501 0.895799
1502 0.89582
1503 0.895842
1504 0.895863
1505 0.895881
1506 0.895894
1507 0.89591
1508 0.895927
1509 0.895945
1510 0.895956
1511 0.895973
1512 0.895992
1513 0.896011
1514 0.896025
1515 0.896033
1516 0.896044
1517 0.896059
1518 0.896073
1519 0.896088
1520 0.896097
1521 0.896107
1522 0.89612
1523 0.89613
1524 0.896135
1525 0.89614
1526 0.896141
1527 0.896141
1528 0.896144
1529 0.896148
1530 0.89615
1531 0.896149
1532 0.896143
1533 0.896133
1534 0.896121
1535 0.896109
1536 0.896099
1537 0.896085
1538 0.89607
1539 0.896054
1540 0.89604
1541 0.896027
1542 0.896011
1543 0.896004
1544 0.895996
1545 0.895988
1546 0.895978
1547 0.895968
1548 0.895956
1549 0.895939
1550 0.895919
1551 0.8959
1552 0.895884
1553 0.895869
1554 0.895856
1555 0.895843
1556 0.895832
1557 0.89582
1558 0.895808
1559 0.895798
1560 0.895789
1561 0.895779
1562 0.89577
1563 0.895762
1564 0.895755
1565 0.89575
1566 0.895746
1567 0.895743
1568 0.895739
1569 0.895733
1570 0.895731
1571 0.895732
1572 0.895734
1573 0.895739
1574 0.895745
1575 0.895754
1576 0.895766
1577 0.895776
1578 0.895783
1579 0.895792
1580 0.895804
1581 0.89582
1582 0.89584
1583 0.895863
1584 0.895882
1585 0.895901
1586 0.895918
1587 0.895937
1588 0.895957
1589 0.895975
1590 0.895989
1591 0.896002
1592 0.896019
1593 0.896029
1594 0.896038
1595 0.89605
1596 0.896063
1597 0.896074
1598 0.896084
1599 0.896103
1600 0.89612
1601 0.896135
1602 0.896143
1603 0.89615
1604 0.896156
1605 0.896165
1606 0.896176
1607 0.896188
1608 0.8962
1609 0.89621
1610 0.896226
1611 0.896242
1612 0.896262
1613 0.896276
1614 0.896293
1615 0.896311
1616 0.896327
1617 0.896343
1618 0.89636
1619 0.896375
1620 0.896385
1621 0.896393
1622 0.896401
1623 0.896407
1624 0.896414
1625 0.896418
1626 0.896423
1627 0.896428
1628 0.896434
1629 0.896441
1630 0.896443
1631 0.896444
1632 0.896443
1633 0.896443
1634 0.896443
1635 0.896443
1636 0.896441
1637 0.896442
1638 0.89644
1639 0.89644
1640 0.896446
1641 0.896451
1642 0.896453
1643 0.896456
1644 0.89646
1645 0.896462
1646 0.896462
1647 0.896464
1648 0.896466
1649 0.896467
1650 0.896473
1651 0.896484
1652 0.896499
1653 0.896512
1654 0.896525
1655 0.896536
1656 0.896545
1657 0.896559
1658 0.896576
1659 0.896592
1660 0.896607
1661 0.896623
1662 0.896634
1663 0.896648
1664 0.896659
1665 0.896671
1666 0.896686
1667 0.8967
1668 0.896709
1669 0.896719
1670 0.896733
1671 0.896745
1672 0.896754
1673 0.896765
1674 0.896776
1675 0.896787
1676 0.896791
1677 0.896794
1678 0.896795
1679 0.896796
1680 0.896804
1681 0.896812
1682 0.896818
1683 0.896822
1684 0.896829
1685 0.896833
1686 0.89684
1687 0.896845
1688 0.896853
1689 0.896859
1690 0.896861
1691 0.896863
1692 0.896867
1693 0.896874
1694 0.896884
1695 0.896894
1696 0.896905
1697 0.896915
1698 0.896924
1699 0.89693
1700 0.896938
1701 0.896942
1702 0.89695
1703 0.896959
1704 0.896968
1705 0.896978
1706 0.896988
1707 0.896994
1708 0.896997
1709 0.897
1710 0.897001
1711 0.897003
1712 0.897005
1713 0.897009
1714 0.897014
1715 0.897017
1716 0.897018
1717 0.897015
1718 0.897015
1719 0.897016
1720 0.897014
1721 0.897012
1722 0.897013
1723 0.897017
1724 0.897018
1725 0.897017
1726 0.897018
1727 0.89702
1728 0.89702
1729 0.897019
1730 0.897015
1731 0.897007
1732 0.896999
1733 0.896993
1734 0.896987
1735 0.896981
1736 0.896978
1737 0.896976
1738 0.896974
1739 0.896974
1740 0.896973
1741 0.896973
1742 0.89697
1743 0.896962
1744 0.89695
1745 0.89694
1746 0.89693
1747 0.896918
1748 0.896908
1749 0.896898
1750 0.896885
1751 0.896873
1752 0.896855
1753 0.896837
1754 0.896818
1755 0.896797
1756 0.896776
1757 0.896757
1758 0.896739
1759 0.89672
1760 0.896699
1761 0.896673
1762 0.896652
1763 0.896626
1764 0.896595
1765 0.896566
1766 0.896537
1767 0.896508
1768 0.89648
1769 0.89645
1770 0.896419
1771 0.896391
1772 0.896364
1773 0.896331
1774 0.896301
1775 0.896274
1776 0.89625
1777 0.896229
1778 0.896211
1779 0.896193
1780 0.896174
1781 0.896159
1782 0.896143
1783 0.896125
1784 0.896107
1785 0.896088
1786 0.896066
1787 0.896047
1788 0.896026
1789 0.896006
1790 0.895986
1791 0.895968
1792 0.89595
1793 0.895933
1794 0.895916
1795 0.895895
1796 0.895869
1797 0.895848
1798 0.895827
1799 0.895809
1800 0.895789
1801 0.895768
1802 0.895748
1803 0.895731
1804 0.895715
1805 0.895701
1806 0.895685
1807 0.895667
1808 0.895648
1809 0.895631
1810 0.895615
1811 0.895598
1812 0.895579
1813 0.895564
1814 0.895555
1815 0.895545
1816 0.895537
1817 0.895531
1818 0.895525
1819 0.895519
1820 0.895514
1821 0.895509
1822 0.895505
1823 0.895503
1824 0.895501
1825 0.895499
1826 0.895497
1827 0.895492
1828 0.895487
1829 0.895479
1830 0.89547
1831 0.895461
1832 0.895456
1833 0.895452
1834 0.895452
1835 0.895451
1836 0.895444
1837 0.895436
1838 0.895429
1839 0.895422
1840 0.895416
1841 0.895407
1842 0.895398
1843 0.89539
1844 0.895384
1845 0.895379
1846 0.895376
1847 0.895367
1848 0.895358
1849 0.895347
1850 0.895337
1851 0.895327
1852 0.89532
1853 0.89531
1854 0.895301
1855 0.89529
1856 0.895281
1857 0.895269
1858 0.895255
1859 0.89524
1860 0.895226
1861 0.895214
1862 0.8952
1863 0.895183
1864 0.895167
1865 0.895153
1866 0.895137
1867 0.895122
1868 0.895107
1869 0.895093
1870 0.895083
1871 0.895071
1872 0.895054
1873 0.895033
1874 0.89501
1875 0.89499
1876 0.89497
1877 0.894955
1878 0.894939
1879 0.894926
1880 0.894914
1881 0.894901
1882 0.894889
1883 0.894878
1884 0.894865
1885 0.894856
1886 0.894851
1887 0.894842
1888 0.894831
1889 0.89482
1890 0.894809
1891 0.894801
1892 0.894798
1893 0.894797
1894 0.894793
1895 0.894792
1896 0.894796
1897 0.894805
1898 0.894813
1899 0.894823
1900 0.894835
1901 0.894848
1902 0.894859
1903 0.89487
1904 0.89488
1905 0.894893
1906 0.894907
1907 0.894926
1908 0.89495
1909 0.894974
1910 0.894997
1911 0.895018
1912 0.89504
1913 0.895066
1914 0.895088
1915 0.895108
1916 0.895129
1917 0.895149
1918 0.895169
1919 0.895189
1920 0.89521
1921 0.895228
1922 0.895247
1923 0.895271
1924 0.895295
1925 0.895317
1926 0.895343
1927 0.895367
1928 0.895391
1929 0.895416
1930 0.895444
1931 0.895472
1932 0.895499
1933 0.895529
1934 0.895558
1935 0.895585
1936 0.895613
1937 0.895642
1938 0.895671
1939 0.895695
1940 0.895721
1941 0.895746
1942 0.89577
1943 0.895791
1944 0.895813
1945 0.895832
1946 0.895847
1947 0.895862
1948 0.89588
1949 0.895896
1950 0.895907
1951 0.895917
1952 0.895924
1953 0.895933
1954 0.895942
1955 0.895947
1956 0.895951
1957 0.895954
1958 0.895953
1959 0.89595
1960 0.895949
1961 0.895954
1962 0.89596
1963 0.895959
1964 0.895961
1965 0.895963
1966 0.895963
1967 0.895965
1968 0.895968
1969 0.895968
1970 0.895964
1971 0.895966
1972 0.895971
1973 0.895971
1974 0.895971
1975 0.895971
1976 0.895969
1977 0.895964
1978 0.895959
1979 0.895951
1980 0.895943
1981 0.895935
1982 0.895927
1983 0.895918
1984 0.895907
1985 0.895896
1986 0.895885
1987 0.895874
1988 0.895864
1989 0.895858
1990 0.895849
1991 0.89584
1992 0.895833
1993 0.895827
1994 0.895821
1995 0.895812
1996 0.895804
1997 0.895795
1998 0.895781
1999 0.895765
2000 0.895754
2001 0.895742
2002 0.895737
2003 0.895733
2004 0.895731
2005 0.895729
2006 0.895728
2007 0.895729
2008 0.895733
2009 0.895738
2010 0.895742
2011 0.895741
2012 0.895737
2013 0.895736
2014 0.895731
2015 0.89573
2016 0.895731
2017 0.895729
2018 0.895727
2019 0.89573
2020 0.895736
2021 0.895741
2022 0.895741
2023 0.895744
2024 0.89575
2025 0.895749
2026 0.895748
2027 0.895749
2028 0.89575
2029 0.895754
2030 0.895756
2031 0.89576
2032 0.895763
2033 0.895763
2034 0.895765
2035 0.895768
2036 0.895777
2037 0.895783
2038 0.895787
2039 0.895793
2040 0.895797
2041 0.895804
2042 0.895803
2043 0.895803
2044 0.895802
2045 0.895804
2046 0.895808
2047 0.895811
2048 0.895817
2049 0.895824
2050 0.895827
2051 0.895831
2052 0.89583
2053 0.895829
2054 0.895826
2055 0.895826
2056 0.895826
2057 0.895824
2058 0.895823
2059 0.89582
2060 0.895817
2061 0.89582
2062 0.895828
2063 0.895839
2064 0.895855
2065 0.895865
2066 0.895876
2067 0.895889
2068 0.895899
2069 0.89591
2070 0.89592
2071 0.89593
2072 0.895943
2073 0.895957
2074 0.895969
2075 0.895987
2076 0.896004
2077 0.89602
2078 0.896037
2079 0.896057
2080 0.896076
2081 0.896093
2082 0.896108
2083 0.896122
2084 0.896133
2085 0.896144
2086 0.896151
2087 0.896164
2088 0.89618
2089 0.896191
2090 0.896204
2091 0.896214
2092 0.896228
2093 0.896242
2094 0.896257
2095 0.896275
2096 0.89629
2097 0.896303
2098 0.896316
2099 0.896331
2100 0.896348
2101 0.896364
2102 0.896381
2103 0.896394
2104 0.896408
2105 0.896425
2106 0.89644
2107 0.896454
2108 0.896459
2109 0.896462
2110 0.896463
2111 0.896462
2112 0.896458
2113 0.896453
2114 0.896445
2115 0.89644
2116 0.896434
2117 0.896427
2118 0.896424
2119 0.896419
2120 0.896412
2121 0.896404
2122 0.896395
2123 0.896389
2124 0.896381
2125 0.896375
2126 0.896369
2127 0.896362
2128 0.896357
2129 0.896346
2130 0.896336
2131 0.896324
2132 0.896312
2133 0.896301
2134 0.896292
2135 0.896284
2136 0.896276
2137 0.896265
2138 0.896252
2139 0.896243
2140 0.896236
2141 0.896231
2142 0.896225
2143 0.896213
2144 0.8962
2145 0.896184
2146 0.896167
2147 0.896155
2148 0.896139
2149 0.896124
2150 0.896107
2151 0.896092
2152 0.896074
2153 0.896058
2154 0.896042
2155 0.896021
2156 0.895999
2157 0.895978
2158 0.895963
2159 0.895955
2160 0.895948
2161 0.895938
2162 0.895927
2163 0.895919
2164 0.895912
2165 0.895905
2166 0.895902
2167 0.895899
2168 0.895896
2169 0.895896
2170 0.895896
2171 0.895895
2172 0.895896
2173 0.895892
2174 0.895893
2175 0.895894
2176 0.895894
2177 0.895893
2178 0.895887
2179 0.895883
2180 0.895881
2181 0.895881
2182 0.89588
2183 0.895881
2184 0.89588
2185 0.89588
2186 0.895876
2187 0.895871
2188 0.895868
2189 0.895865
2190 0.895861
2191 0.895855
2192 0.895847
2193 0.895844
2194 0.895843
2195 0.895841
2196 0.895843
2197 0.895842
2198 0.895843
2199 0.895843
2200 0.895847
2201 0.895849
2202 0.895855
2203 0.895859
2204 0.895863
2205 0.895864
2206 0.895863
2207 0.895861
2208 0.895859
2209 0.895858
2210 0.895857
2211 0.895856
2212 0.895854
2213 0.89585
2214 0.895845
2215 0.895837
2216 0.895825
2217 0.895813
2218 0.895798
2219 0.895778
2220 0.895761
2221 0.895744
2222 0.895724
2223 0.895705
2224 0.895683
2225 0.895659
2226 0.895635
2227 0.895617
2228 0.895602
2229 0.895583
2230 0.895563
2231 0.895542
2232 0.895519
2233 0.895496
2234 0.895476
2235 0.895457
2236 0.895442
2237 0.895428
2238 0.895411
2239 0.895394
2240 0.89538
2241 0.895365
2242 0.895352
2243 0.895341
2244 0.895329
2245 0.895319
2246 0.895311
2247 0.895304
2248 0.8953
2249 0.895296
2250 0.89529
2251 0.895285
2252 0.895278
2253 0.895275
2254 0.895274
2255 0.895277
2256 0.895284
2257 0.895293
2258 0.895302
2259 0.895308
2260 0.895316
2261 0.895326
2262 0.895339
2263 0.895352
2264 0.895365
2265 0.895377
2266 0.895387
2267 0.895395
2268 0.895401
2269 0.895407
2270 0.895411
2271 0.895416
2272 0.895422
2273 0.895428
2274 0.895433
2275 0.895437
2276 0.895441
2277 0.895442
2278 0.895442
2279 0.895445
2280 0.89545
2281 0.895455
2282 0.895462
2283 0.895467
2284 0.895475
2285 0.895482
2286 0.89549
2287 0.895501
2288 0.895514
2289 0.895529
2290 0.895544
2291 0.895562
2292 0.89558
2293 0.895599
2294 0.895619
2295 0.895638
2296 0.895655
2297 0.895668
2298 0.895678
2299 0.895689
2300 0.895698
2301 0.895709
2302 0.895722
2303 0.895732
2304 0.895738
2305 0.895744
2306 0.895751
2307 0.895756
2308 0.895761
2309 0.895769
2310 0.895775
2311 0.895783
2312 0.895791
2313 0.895797
2314 0.895802
2315 0.89581
2316 0.895819
2317 0.895828
2318 0.89584
2319 0.895854
2320 0.895868
2321 0.895881
2322 0.895895
2323 0.895914
2324 0.895935
2325 0.895955
2326 0.895974
2327 0.895994
2328 0.896015
2329 0.896037
2330 0.896058
2331 0.89608
2332 0.896105
2333 0.896129
2334 0.89615
2335 0.896167
2336 0.896182
2337 0.896198
2338 0.896211
2339 0.896219
2340 0.896224
2341 0.896227
2342 0.896231
2343 0.896233
2344 0.896232
2345 0.896231
2346 0.896231
2347 0.896235
2348 0.89624
2349 0.896244
2350 0.896248
2351 0.896248
2352 0.896246
2353 0.896247
2354 0.896248
2355 0.896251
2356 0.896254
2357 0.896257
2358 0.896261
2359 0.896266
2360 0.896272
2361 0.896273
2362 0.896274
2363 0.896277
2364 0.896283
2365 0.896293
2366 0.896303
2367 0.896314
2368 0.896325
2369 0.896337
2370 0.896349
2371 0.896362
2372 0.896371
2373 0.896376
2374 0.896381
2375 0.896387
2376 0.896391
2377 0.896396
2378 0.896399
2379 0.896401
2380 0.896398
2381 0.896395
2382 0.896392
2383 0.896392
2384 0.896389
2385 0.896391
2386 0.896393
2387 0.896392
2388 0.896397
2389 0.896404
2390 0.896414
2391 0.89642
2392 0.896427
2393 0.896431
2394 0.896439
2395 0.896447
2396 0.896454
2397 0.89646
2398 0.896465
2399 0.896469
2400 0.896473
2401 0.896481
2402 0.89649
2403 0.896498
2404 0.896506
2405 0.896508
2406 0.896509
2407 0.896511
2408 0.896513
2409 0.89651
2410 0.896509
2411 0.896509
2412 0.896509
2413 0.89651
2414 0.896505
2415 0.896495
2416 0.896489
2417 0.896486
2418 0.896483
2419 0.896481
2420 0.896479
2421 0.896476
2422 0.896479
2423 0.896485
2424 0.896489
2425 0.896492
2426 0.896498
2427 0.896501
2428 0.896503
2429 0.896505
2430 0.896511
2431 0.896517
2432 0.896518
2433 0.896518
2434 0.89652
2435 0.896516
2436 0.896513
2437 0.89651
2438 0.896508
2439 0.896504
2440 0.8965
2441 0.896495
2442 0.89649
2443 0.896489
2444 0.896483
2445 0.896479
2446 0.896473
2447 0.896467
2448 0.896465
2449 0.896464
2450 0.896465
2451 0.896464
2452 0.896461
2453 0.89646
2454 0.896459
2455 0.89646
2456 0.896459
2457 0.896459
2458 0.896459
2459 0.896458
2460 0.896454
2461 0.896453
2462 0.896451
2463 0.896446
2464 0.896444
2465 0.896442
2466 0.896438
2467 0.896435
2468 0.896431
2469 0.896421
2470 0.896411
2471 0.8964
2472 0.896387
2473 0.896368
2474 0.896347
2475 0.896331
2476 0.896314
2477 0.896297
2478 0.896282
2479 0.896265
2480 0.89625
2481 0.896234
2482 0.896219
2483 0.896206
2484 0.896192
2485 0.89618
2486 0.896167
2487 0.896152
2488 0.896132
2489 0.896113
2490 0.89609
2491 0.896073
2492 0.896055
2493 0.896037
2494 0.89602
2495 0.895998
2496 0.895975
2497 0.895953
2498 0.895929
2499 0.895907
2500 0.895885
2501 0.895861
2502 0.895837
2503 0.895812
2504 0.895787
2505 0.895762
2506 0.895743
2507 0.89572
2508 0.895699
2509 0.895679
2510 0.895662
2511 0.895644
2512 0.895627
2513 0.895609
2514 0.895593
2515 0.895581
2516 0.895567
2517 0.895548
2518 0.895531
2519 0.895516
2520 0.895501
2521 0.895487
2522 0.895472
2523 0.895459
2524 0.89545
2525 0.895438
2526 0.895427
2527 0.895418
2528 0.895408
2529 0.8954
2530 0.895393
2531 0.895386
2532 0.895382
2533 0.89538
2534 0.895381
2535 0.895384
2536 0.895388
2537 0.895396
2538 0.895404
2539 0.895413
2540 0.895423
2541 0.89543
2542 0.895441
2543 0.89545
2544 0.895457
2545 0.895465
2546 0.895474
2547 0.895481
2548 0.895489
2549 0.8955
2550 0.895511
2551 0.895526
2552 0.895542
2553 0.895556
2554 0.89557
2555 0.895586
2556 0.895597
2557 0.895612
2558 0.895623
2559 0.895636
2560 0.895649
2561 0.89566
2562 0.895668
2563 0.895676
2564 0.895681
2565 0.895685
2566 0.895691
2567 0.895698
2568 0.895703
2569 0.895707
2570 0.895712
2571 0.895712
2572 0.895714
2573 0.895719
2574 0.895722
2575 0.895724
2576 0.895727
2577 0.895729
2578 0.895734
2579 0.895739
2580 0.895738
2581 0.895736
2582 0.895731
2583 0.89572
2584 0.89571
2585 0.895699
2586 0.895688
2587 0.895674
2588 0.89566
2589 0.895646
2590 0.895633
2591 0.895622
2592 0.895604
2593 0.895589
2594 0.895575
2595 0.895559
2596 0.895544
2597 0.895526
2598 0.895509
2599 0.895484
2600 0.895458
2601 0.895432
2602 0.895409
2603 0.895389
2604 0.895371
2605 0.895353
2606 0.895335
2607 0.895316
2608 0.895297
2609 0.895279
2610 0.895259
2611 0.895237
2612 0.895213
2613 0.895194
2614 0.895176
2615 0.895157
2616 0.895136
2617 0.895116
2618 0.895096
2619 0.895079
2620 0.895064
2621 0.895055
2622 0.895044
2623 0.895031
2624 0.895019
2625 0.895007
2626 0.89499
2627 0.894973
2628 0.894954
2629 0.894935
2630 0.894924
2631 0.894914
2632 0.894908
2633 0.894904
2634 0.894902
2635 0.894901
2636 0.894901
2637 0.894899
2638 0.894896
2639 0.894894
2640 0.894891
2641 0.894892
2642 0.894898
2643 0.8949
2644 0.894906
2645 0.894915
2646 0.894925
2647 0.894938
2648 0.89495
2649 0.894964
2650 0.894976
2651 0.894984
2652 0.894993
2653 0.895001
2654 0.895007
2655 0.895014
2656 0.895021
2657 0.895025
2658 0.895029
2659 0.89503
2660 0.89503
2661 0.89503
2662 0.895034
2663 0.895033
2664 0.895032
2665 0.895032
2666 0.895034
2667 0.895036
2668 0.895044
2669 0.895051
2670 0.895058
2671 0.895063
2672 0.89507
2673 0.895074
2674 0.895075
2675 0.895078
2676 0.89509
2677 0.895105
2678 0.89512
2679 0.895135
2680 0.895145
2681 0.895154
2682 0.895161
2683 0.895172
2684 0.89518
2685 0.895188
2686 0.895194
2687 0.895203
2688 0.895213
2689 0.895224
2690 0.895235
2691 0.895244
2692 0.895254
2693 0.895264
2694 0.895272
2695 0.895281
2696 0.895289
2697 0.895297
2698 0.895306
2699 0.895316
2700 0.895324
2701 0.895333
2702 0.895337
2703 0.895339
2704 0.895343
2705 0.895344
2706 0.895347
2707 0.895351
2708 0.895358
2709 0.895366
2710 0.895375
2711 0.895385
2712 0.895398
2713 0.895413
2714 0.89543
2715 0.895447
2716 0.895465
2717 0.895484
2718 0.895501
2719 0.895518
2720 0.895534
2721 0.895551
2722 0.895565
2723 0.895582
2724 0.895603
2725 0.895626
2726 0.895645
2727 0.895663
2728 0.895683
2729 0.895704
2730 0.895725
2731 0.895751
2732 0.89578
2733 0.895804
2734 0.895826
2735 0.89585
2736 0.895874
2737 0.895897
2738 0.895921
2739 0.895942
2740 0.895961
2741 0.895976
2742 0.89599
2743 0.896007
2744 0.896023
2745 0.896039
2746 0.896055
2747 0.896072
2748 0.896084
2749 0.896095
2750 0.896109
2751 0.896123
2752 0.896139
2753 0.896156
2754 0.896173
2755 0.896191
2756 0.896211
2757 0.896229
2758 0.896244
2759 0.896262
2760 0.89628
2761 0.896304
2762 0.896323
2763 0.896342
2764 0.896361
2765 0.896379
2766 0.896393
2767 0.896405
2768 0.896414
2769 0.896423
2770 0.89643
2771 0.896434
2772 0.896439
2773 0.896444
2774 0.896447
2775 0.896447
2776 0.896447
2777 0.896444
2778 0.896438
2779 0.896434
2780 0.896431
2781 0.896423
2782 0.896412
2783 0.896401
2784 0.89639
2785 0.896378
2786 0.896366
2787 0.896355
2788 0.896343
2789 0.896329
2790 0.896321
2791 0.896313
2792 0.896303
2793 0.896289
2794 0.896275
2795 0.89626
2796 0.896251
2797 0.896241
2798 0.896232
2799 0.896222
2800 0.896212
2801 0.896202
2802 0.896194
2803 0.896186
2804 0.896177
2805 0.896168
2806 0.896155
2807 0.896144
2808 0.896134
2809 0.89612
2810 0.896104
2811 0.896088
2812 0.896073
2813 0.896056
2814 0.896038
2815 0.896022
2816 0.89601
2817 0.895999
2818 0.895987
2819 0.895976
2820 0.895966
2821 0.895958
2822 0.895949
2823 0.89594
2824 0.89593
2825 0.895921
2826 0.895912
2827 0.895907
2828 0.895904
2829 0.895901
2830 0.895899
2831 0.895899
2832 0.8959
2833 0.895902
2834 0.895903
2835 0.895901
2836 0.895906
2837 0.895911
2838 0.895914
2839 0.895919
2840 0.89592
2841 0.895922
2842 0.895928
2843 0.895936
2844 0.895941
2845 0.895946
2846 0.895947
2847 0.895951
2848 0.895956
2849 0.895965
2850 0.895974
2851 0.895984
2852 0.895992
2853 0.896
2854 0.896008
2855 0.896018
2856 0.896028
2857 0.896043
2858 0.896061
2859 0.896082
2860 0.896107
2861 0.896129
2862 0.896152
2863 0.896179
2864 0.896205
2865 0.896228
2866 0.896254
2867 0.896276
2868 0.896299
2869 0.896324
2870 0.896348
2871 0.896376
2872 0.896408
2873 0.89644
2874 0.896472
2875 0.896498
2876 0.896526
2877 0.896552
2878 0.896576
2879 0.896597
2880 0.896613
2881 0.896627
2882 0.896641
2883 0.896655
2884 0.896668
2885 0.896682
2886 0.89669
2887 0.8967
2888 0.896713
2889 0.896724
2890 0.896736
2891 0.896751
2892 0.896761
2893 0.89677
2894 0.896786
2895 0.896805
2896 0.896821
2897 0.896835
2898 0.89685
2899 0.896866
2900 0.896882
2901 0.896898
2902 0.89691
2903 0.896923
2904 0.896936
2905 0.896946
2906 0.896957
2907 0.896964
2908 0.896967
2909 0.896965
2910 0.896965
2911 0.896967
2912 0.896969
2913 0.89697
2914 0.896975
2915 0.896979
2916 0.896979
2917 0.896983
2918 0.896989
2919 0.896995
2920 0.897001
2921 0.897005
2922 0.897008
2923 0.897009
2924 0.897012
2925 0.897019
2926 0.897022
2927 0.897022
2928 0.897021
2929 0.897019
2930 0.89702
2931 0.897024
2932 0.897029
2933 0.897033
2934 0.897039
2935 0.897045
2936 0.89705
2937 0.897051
2938 0.897052
2939 0.897059
2940 0.897063
2941 0.897063
2942 0.897062
2943 0.897063
2944 0.897063
2945 0.89706
2946 0.897058
2947 0.897056
2948 0.897053
2949 0.89705
2950 0.897048
2951 0.897046
2952 0.897052
2953 0.897055
2954 0.897058
2955 0.897065
2956 0.897073
2957 0.897082
2958 0.897094
2959 0.897109
2960 0.897118
2961 0.897125
2962 0.897131
2963 0.897141
2964 0.897148
2965 0.897159
2966 0.897169
2967 0.897176
2968 0.89718
2969 0.897187
2970 0.897194
2971 0.897199
2972 0.897203
2973 0.89721
2974 0.897217
2975 0.897225
2976 0.897234
2977 0.897248
2978 0.897265
2979 0.897282
2980 0.897296
2981 0.897309
2982 0.897318
2983 0.89733
2984 0.897341
2985 0.897355
2986 0.897371
2987 0.897388
2988 0.897405
2989 0.897417
2990 0.897434
2991 0.897451
2992 0.897469
2993 0.897484
2994 0.897501
2995 0.897523
2996 0.897542
2997 0.897557
2998 0.897575
2999 0.89759
3000 0.897605
3001 0.897622
3002 0.897634
3003 0.897649
3004 0.897662
3005 0.89767
3006 0.897676
3007 0.897682
3008 0.897689
3009 0.897699
3010 0.897709
3011 0.897721
3012 0.897737
3013 0.897752
3014 0.897767
3015 0.897779
3016 0.897788
3017 0.897801
3018 0.897815
3019 0.897826
3020 0.897838
3021 0.897852
3022 0.897866
3023 0.897878
3024 0.897887
3025 0.897899
3026 0.897913
3027 0.897925
3028 0.897934
3029 0.89794
3030 0.897951
3031 0.897959
3032 0.897968
3033 0.89797
3034 0.897974
3035 0.897973
3036 0.897971
3037 0.897971
3038 0.897967
3039 0.897964
3040 0.897961
3041 0.897961
3042 0.897966
3043 0.897973
3044 0.897979
3045 0.897983
3046 0.89799
3047 0.898002
3048 0.898013
3049 0.898024
3050 0.898036
3051 0.898045
3052 0.898055
3053 0.898063
3054 0.898071
3055 0.89808
3056 0.898089
3057 0.898097
3058 0.8981
3059 0.898101
3060 0.898106
3061 0.898108
3062 0.898108
3063 0.898102
3064 0.898091
3065 0.898081
3066 0.898073
3067 0.898063
3068 0.898055
3069 0.898044
3070 0.898029
3071 0.898013
3072 0.897997
3073 0.897981
3074 0.897968
3075 0.89795
3076 0.897924
3077 0.897897
3078 0.897877
3079 0.897858
3080 0.897839
3081 0.89782
3082 0.897805
3083 0.897796
3084 0.897788
3085 0.897783
3086 0.897776
3087 0.897768
3088 0.897763
3089 0.897759
3090 0.897753
3091 0.897747
3092 0.897734
3093 0.89772
3094 0.897704
3095 0.897685
3096 0.897666
3097 0.897647
3098 0.89763
3099 0.897615
3100 0.897598
3101 0.897581
3102 0.897567
3103 0.897556
3104 0.897544
3105 0.89753
3106 0.897517
3107 0.897502
3108 0.897495
3109 0.89749
3110 0.897484
3111 0.897479
3112 0.897475
3113 0.897472
3114 0.897474
3115 0.897474
3116 0.897474
3117 0.897473
3118 0.89747
3119 0.897469
3120 0.897471
3121 0.897472
3122 0.897474
3123 0.897479
3124 0.897486
3125 0.897498
3126 0.897517
3127 0.897536
3128 0.89755
3129 0.897568
3130 0.897587
3131 0.897609
3132 0.897629
3133 0.897648
3134 0.897659
3135 0.897667
3136 0.897673
3137 0.897678
3138 0.897685
3139 0.89769
3140 0.897695
3141 0.897695
3142 0.897699
3143 0.89771
3144 0.897721
3145 0.897736
3146 0.897752
3147 0.897764
3148 0.897777
3149 0.897788
3150 0.897802
3151 0.897816
3152 0.897828
3153 0.897837
3154 0.89785
3155 0.897869
3156 0.897887
3157 0.897907
3158 0.89792
3159 0.897928
3160 0.897936
3161 0.897944
3162 0.897952
3163 0.897962
3164 0.897972
3165 0.897985
3166 0.897997
3167 0.89801
3168 0.898021
3169 0.898031
3170 0.898042
3171 0.898055
3172 0.898068
3173 0.89808
3174 0.898089
3175 0.898092
3176 0.898097
3177 0.898105
3178 0.898114
3179 0.89812
3180 0.898121
3181 0.898122
3182 0.898126
3183 0.898129
3184 0.898139
3185 0.898152
3186 0.898167
3187 0.898183
3188 0.898196
3189 0.898214
3190 0.898233
3191 0.898255
3192 0.898281
3193 0.898303
3194 0.898324
3195 0.898344
3196 0.898362
3197 0.898382
3198 0.898397
3199 0.898412
3200 0.898425
3201 0.898439
3202 0.898455
3203 0.898475
3204 0.898494
3205 0.898514
3206 0.898539
3207 0.898566
3208 0.898592
3209 0.89862
3210 0.898648
3211 0.898676
3212 0.898702
3213 0.898726
3214 0.89875
3215 0.898776
3216 0.898803
3217 0.898829
3218 0.898857
3219 0.898888
3220 0.898914
3221 0.898938
3222 0.898962
3223 0.898983
3224 0.899007
3225 0.899032
3226 0.899053
3227 0.899071
3228 0.899089
3229 0.899109
3230 0.899132
3231 0.899158
3232 0.899183
3233 0.899211
3234 0.899237
3235 0.899261
3236 0.899284
3237 0.899306
3238 0.899332
3239 0.899356
3240 0.899378
3241 0.8994
3242 0.899415
3243 0.899427
3244 0.899438
3245 0.899448
3246 0.89946
3247 0.899471
3248 0.899483
3249 0.899496
3250 0.899509
3251 0.899522
3252 0.899533
3253 0.899542
3254 0.89955
3255 0.899555
3256 0.899556
3257 0.899555
3258 0.899554
3259 0.899554
3260 0.899554
3261 0.899555
3262 0.899552
3263 0.899547
3264 0.899542
3265 0.899537
3266 0.899535
3267 0.899536
3268 0.899538
3269 0.899539
3270 0.899543
3271 0.899547
3272 0.899551
3273 0.899559
3274 0.899565
3275 0.899573
3276 0.899582
3277 0.899593
3278 0.899603
3279 0.899612
3280 0.899618
3281 0.899619
3282 0.89962
3283 0.899621
3284 0.899622
3285 0.899624
3286 0.899627
3287 0.899629
3288 0.89963
3289 0.899629
3290 0.899622
3291 0.899615
3292 0.89961
3293 0.899605
3294 0.899602
3295 0.899596
3296 0.899588
3297 0.89958
3298 0.899575
3299 0.899567
3300 0.899559
3301 0.899547
3302 0.899532
3303 0.899516
3304 0.899499
3305 0.899483
3306 0.899466
3307 0.899448
3308 0.899431
3309 0.899413
3310 0.899394
3311 0.89937
3312 0.899347
3313 0.899327
3314 0.899309
3315 0.89929
3316 0.899268
3317 0.899245
3318 0.899221
3319 0.899193
3320 0.899165
3321 0.899139
3322 0.899109
3323 0.899076
3324 0.899045
3325 0.899015
3326 0.898988
3327 0.898958
3328 0.898928
3329 0.898896
3330 0.898866
3331 0.89884
3332 0.898809
3333 0.898775
3334 0.898742
3335 0.89871
3336 0.898679
3337 0.898649
3338 0.898618
3339 0.898589
3340 0.898566
3341 0.898543
3342 0.898522
3343 0.898497
3344 0.898474
3345 0.898453
3346 0.898431
3347 0.898411
3348 0.898388
3349 0.898365
3350 0.89834
3351 0.89832
3352 0.898303
3353 0.898287
3354 0.898275
3355 0.89826
3356 0.898249
3357 0.898238
3358 0.89823
3359 0.898221
3360 0.898213
3361 0.898207
3362 0.898202
3363 0.898196
3364 0.898188
3365 0.898177
3366 0.898167
3367 0.898157
3368 0.898143
3369 0.89813
3370 0.898119
3371 0.898107
3372 0.898101
3373 0.898096
3374 0.898087
3375 0.898075
3376 0.898062
3377 0.898049
3378 0.898037
3379 0.898027
3380 0.898018
3381 0.898006
3382 0.897996
3383 0.897986
3384 0.897977
3385 0.897964
3386 0.897951
3387 0.897938
3388 0.897924
3389 0.897904
3390 0.897885
3391 0.897873
3392 0.89786
3393 0.897853
3394 0.897842
3395 0.897829
3396 0.897815
3397 0.897796
3398 0.897781
3399 0.897765
3400 0.897752
3401 0.897737
3402 0.89772
3403 0.897702
3404 0.897681
3405 0.897662
3406 0.897639
3407 0.897617
3408 0.897593
3409 0.897571
3410 0.897547
3411 0.897525
3412 0.897504
3413 0.897483
3414 0.897464
3415 0.897447
3416 0.897426
3417 0.897405
3418 0.897388
3419 0.897373
3420 0.897355
3421 0.897334
3422 0.897311
3423 0.897284
3424 0.897258
3425 0.897237
3426 0.897213
3427 0.89719
3428 0.897168
3429 0.897147
3430 0.897126
3431 0.897105
3432 0.897086
3433 0.897066
3434 0.897045
3435 0.897029
3436 0.897012
3437 0.896994
3438 0.896976
3439 0.896963
3440 0.896948
3441 0.896932
3442 0.896918
3443 0.896902
3444 0.896891
3445 0.896881
3446 0.896874
3447 0.896872
3448 0.896867
3449 0.896866
3450 0.896861
3451 0.896858
3452 0.896859
3453 0.896858
3454 0.896859
3455 0.896859
3456 0.896859
3457 0.896862
3458 0.896865
3459 0.89687
3460 0.896873
3461 0.896874
3462 0.896879
3463 0.896886
3464 0.896893
3465 0.8969
3466 0.896911
3467 0.896921
3468 0.896933
3469 0.896944
3470 0.896955
3471 0.896968
3472 0.896979
3473 0.896997
3474 0.897018
3475 0.897034
3476 0.89705
3477 0.897068
3478 0.897084
3479 0.897103
3480 0.89712
3481 0.897139
3482 0.89716
3483 0.897183
3484 0.897204
3485 0.897223
3486 0.897245
3487 0.89727
3488 0.897296
3489 0.897323
3490 0.897353
3491 0.897379
3492 0.897403
3493 0.897425
3494 0.897446
3495 0.89747
3496 0.897493
3497 0.897514
3498 0.897532
3499 0.897548
3500 0.897566
3501 0.897584
3502 0.897601
3503 0.897621
3504 0.897639
3505 0.897657
3506 0.897673
3507 0.897684
3508 0.897696
3509 0.897704
3510 0.897717
3511 0.89773
3512 0.897741
3513 0.897751
3514 0.897759
3515 0.897766
3516 0.897774
3517 0.897784
3518 0.897792
3519 0.897802
3520 0.897814
3521 0.897829
3522 0.897844
3523 0.897856
3524 0.897865
3525 0.897877
3526 0.89789
3527 0.897901
3528 0.897911
3529 0.89792
3530 0.89793
3531 0.897941
3532 0.897949
3533 0.897954
3534 0.897959
3535 0.897963
3536 0.897964
3537 0.89796
3538 0.897956
3539 0.897954
3540 0.897949
3541 0.897946
3542 0.89794
3543 0.897936
3544 0.897933
3545 0.897933
3546 0.897935
3547 0.897937
3548 0.897941
3549 0.897947
3550 0.89795
3551 0.897951
3552 0.897949
3553 0.897948
3554 0.897947
3555 0.897944
3556 0.897945
3557 0.897949
3558 0.897953
3559 0.897958
3560 0.897954
3561 0.897952
3562 0.897951
3563 0.897948
3564 0.897943
3565 0.897939
3566 0.897934
3567 0.897929
3568 0.897924
3569 0.897921
3570 0.897916
3571 0.897912
3572 0.897906
3573 0.897897
3574 0.897886
3575 0.897875
3576 0.897864
3577 0.897854
3578 0.897846
3579 0.897837
3580 0.897832
3581 0.897826
3582 0.897823
3583 0.897823
3584 0.897823
3585 0.897824
3586 0.897827
3587 0.897835
3588 0.89784
3589 0.897841
3590 0.897841
3591 0.897839
3592 0.897839
3593 0.897838
3594 0.897836
3595 0.897831
3596 0.897823
3597 0.897819
3598 0.897815
3599 0.897812
3600 0.897813
3601 0.897815
3602 0.897818
3603 0.897818
3604 0.897819
3605 0.897823
3606 0.897826
3607 0.897825
3608 0.897821
3609 0.897818
3610 0.897821
3611 0.897825
3612 0.897828
3613 0.897829
3614 0.897834
3615 0.897838
3616 0.897846
3617 0.897852
3618 0.897859
3619 0.897866
3620 0.897874
3621 0.897878
3622 0.897885
3623 0.897895
3624 0.897908
3625 0.897921
3626 0.897936
3627 0.897952
3628 0.897966
3629 0.89798
3630 0.897988
3631 0.897997
3632 0.898001
3633 0.898005
3634 0.898011
3635 0.898019
3636 0.89802
3637 0.89802
3638 0.898023
3639 0.898027
3640 0.898032
3641 0.898035
3642 0.898036
3643 0.898042
3644 0.898045
3645 0.898044
3646 0.898043
3647 0.898043
3648 0.89804
3649 0.898032
3650 0.898023
3651 0.898015
3652 0.898002
3653 0.897991
3654 0.897982
3655 0.897974
3656 0.897966
3657 0.897962
3658 0.897958
3659 0.897952
3660 0.897949
3661 0.897944
3662 0.897939
3663 0.897939
3664 0.897937
3665 0.897934
3666 0.897927
3667 0.897918
3668 0.897904
3669 0.89789
3670 0.897875
3671 0.89786
3672 0.897845
3673 0.897831
3674 0.897818
3675 0.897803
3676 0.897784
3677 0.897763
3678 0.897744
3679 0.89772
3680 0.897698
3681 0.897675
3682 0.897654
3683 0.897631
3684 0.89761
3685 0.897588
3686 0.897572
3687 0.897552
3688 0.897535
3689 0.897514
3690 0.897493
3691 0.897474
3692 0.897455
3693 0.897433
3694 0.897411
3695 0.89739
3696 0.897372
3697 0.897353
3698 0.897337
3699 0.897324
3700 0.897313
3701 0.897302
3702 0.897295
3703 0.897288
3704 0.897279
3705 0.897271
3706 0.897263
3707 0.897255
3708 0.897246
3709 0.897242
3710 0.897237
3711 0.897232
3712 0.897224
3713 0.897216
3714 0.897209
3715 0.897204
3716 0.897195
3717 0.897189
3718 0.897185
3719 0.897178
3720 0.897174
3721 0.89717
3722 0.897164
3723 0.897156
3724 0.89715
3725 0.897145
3726 0.89714
3727 0.897133
3728 0.897125
3729 0.897115
3730 0.897105
3731 0.897095
3732 0.897085
3733 0.897077
3734 0.897067
3735 0.897055
3736 0.897041
3737 0.897028
3738 0.897011
3739 0.897
3740 0.896991
3741 0.896983
3742 0.896975
3743 0.896966
3744 0.896958
3745 0.896949
3746 0.896937
3747 0.896924
3748 0.896913
3749 0.896901
3750 0.896889
3751 0.89688
3752 0.896872
3753 0.896863
3754 0.896852
3755 0.896841
3756 0.896828
3757 0.896815
3758 0.896808
3759 0.896794
3760 0.896779
3761 0.896763
3762 0.89675
3763 0.896739
3764 0.896729
3765 0.896718
3766 0.896714
3767 0.896712
3768 0.89671
3769 0.89671
3770 0.896712
3771 0.896715
3772 0.896719
3773 0.896725
3774 0.896731
3775 0.896738
3776 0.896746
3777 0.896755
3778 0.896766
3779 0.896784
3780 0.896801
3781 0.896818
3782 0.896839
3783 0.896865
3784 0.896892
3785 0.896921
3786 0.896953
3787 0.896987
3788 0.897022
3789 0.897058
3790 0.897088
3791 0.897119
3792 0.897155
3793 0.897196
3794 0.89724
3795 0.897288
3796 0.897335
3797 0.897376
3798 0.89742
3799 0.897467
3800 0.897513
3801 0.897555
3802 0.897596
3803 0.89764
3804 0.897687
3805 0.897734
3806 0.897783
3807 0.897828
3808 0.897872
3809 0.897918
3810 0.897968
3811 0.898019
3812 0.898071
3813 0.898122
3814 0.898172
3815 0.898221
3816 0.898265
3817 0.898306
3818 0.898351
3819 0.898392
3820 0.89843
3821 0.898467
3822 0.898505
3823 0.898543
3824 0.898579
3825 0.898611
3826 0.898645
3827 0.89868
3828 0.898713
3829 0.898747
3830 0.898781
3831 0.898813
3832 0.89884
3833 0.898864
3834 0.898886
3835 0.89891
3836 0.898931
3837 0.898948
3838 0.898965
3839 0.89898
3840 0.899003
3841 0.899024
3842 0.899042
3843 0.899055
3844 0.899068
3845 0.899079
3846 0.899093
3847 0.899112
3848 0.899126
3849 0.899135
3850 0.899144
3851 0.899154
3852 0.899168
3853 0.89918
3854 0.899192
3855 0.8992
3856 0.899209
3857 0.899221
3858 0.89923
3859 0.899238
3860 0.89924
3861 0.899241
3862 0.89924
3863 0.899237
3864 0.899232
3865 0.899225
3866 0.899222
3867 0.899223
3868 0.89922
3869 0.899218
3870 0.899219
3871 0.899219
3872 0.899218
3873 0.899221
3874 0.899226
3875 0.899239
3876 0.899251
3877 0.899262
3878 0.899275
3879 0.899281
3880 0.899294
3881 0.899309
3882 0.899324
3883 0.899335
3884 0.899348
3885 0.899359
3886 0.899371
3887 0.899388
3888 0.899406
3889 0.899425
3890 0.899441
3891 0.899454
3892 0.899465
3893 0.899479
3894 0.89949
3895 0.899497
3896 0.899506
3897 0.899514
3898 0.89952
3899 0.899525
3900 0.89953
3901 0.899536
3902 0.899543
3903 0.899547
3904 0.89955
3905 0.899556
3906 0.899562
3907 0.899566
3908 0.899572
3909 0.899584
3910 0.899597
3911 0.89961
3912 0.899623
3913 0.899636
3914 0.899646
3915 0.89966
3916 0.899672
3917 0.899682
3918 0.899694
3919 0.899705
3920 0.899712
3921 0.89972
3922 0.89973
3923 0.899738
3924 0.899743
3925 0.899742
3926 0.899738
3927 0.899732
3928 0.899723
3929 0.899719
3930 0.899709
3931 0.899696
3932 0.899683
3933 0.899673
3934 0.899659
3935 0.899643
3936 0.899626
3937 0.899609
3938 0.899589
3939 0.899566
3940 0.899544
3941 0.899524
3942 0.89951
3943 0.899496
3944 0.899483
3945 0.899476
3946 0.899468
3947 0.899457
3948 0.899449
3949 0.899442
3950 0.899435
3951 0.899425
3952 0.899406
3953 0.899387
3954 0.899369
3955 0.89935
3956 0.899329
3957 0.89931
3958 0.899289
3959 0.899266
3960 0.899246
3961 0.899225
3962 0.899204
3963 0.89918
3964 0.899159
3965 0.899136
3966 0.899116
3967 0.899097
3968 0.899078
3969 0.899059
3970 0.899039
3971 0.899022
3972 0.899006
3973 0.898988
3974 0.898971
3975 0.898953
3976 0.898936
3977 0.898922
3978 0.898906
3979 0.898889
3980 0.898871
3981 0.898854
3982 0.898838
3983 0.89882
3984 0.898807
3985 0.898795
3986 0.898785
3987 0.898775
3988 0.898765
3989 0.898757
3990 0.898746
3991 0.898736
3992 0.89872
3993 0.898703
3994 0.898682
3995 0.898658
3996 0.898634
3997 0.898614
3998 0.898591
3999 0.898573
4000 0.898551
4001 0.89853
4002 0.898513
4003 0.8985
4004 0.898484
4005 0.898472
4006 0.898459
4007 0.898445
4008 0.89843
4009 0.89841
4010 0.898391
4011 0.898371
4012 0.898351
4013 0.898333
4014 0.898318
4015 0.898303
4016 0.898284
4017 0.898263
4018 0.898241
4019 0.898219
4020 0.898193
4021 0.898164
4022 0.898133
4023 0.898102
4024 0.898072
4025 0.898044
4026 0.898017
4027 0.897993
4028 0.897972
4029 0.897957
4030 0.897943
4031 0.897931
4032 0.897921
4033 0.897918
4034 0.897912
4035 0.897908
4036 0.897903
4037 0.897898
4038 0.8979
4039 0.897901
4040 0.897903
4041 0.897903
4042 0.897905
4043 0.897904
4044 0.897904
4045 0.897905
4046 0.897904
4047 0.897903
4048 0.897903
4049 0.897902
4050 0.897904
4051 0.897907
4052 0.89791
4053 0.897911
4054 0.897913
4055 0.897912
4056 0.897911
4057 0.897911
4058 0.897914
4059 0.897919
4060 0.897917
4061 0.897916
4062 0.897914
4063 0.897911
4064 0.897911
4065 0.897915
4066 0.897919
4067 0.897923
4068 0.897928
4069 0.897933
4070 0.897947
4071 0.897964
4072 0.897979
4073 0.897995
4074 0.898011
4075 0.898027
4076 0.898051
4077 0.898072
4078 0.898092
4079 0.898108
4080 0.898124
4081 0.89814
4082 0.898154
4083 0.898163
4084 0.898171
4085 0.898177
4086 0.898184
4087 0.89819
4088 0.898191
4089 0.898194
4090 0.8982
4091 0.898205
4092 0.898212
4093 0.898221
4094 0.898234
4095 0.898247
4096 0.898263
4097 0.898278
4098 0.898295
4099 0.898308
4100 0.898323
4101 0.89834
4102 0.898357
4103 0.898375
4104 0.898396
4105 0.898419
4106 0.898444
4107 0.898468
4108 0.898491
4109 0.898515
4110 0.898545
4111 0.898575
4112 0.898606
4113 0.898637
4114 0.898665
4115 0.89869
4116 0.898717
4117 0.898748
4118 0.898777
4119 0.898806
4120 0.898831
4121 0.898853
4122 0.898879
4123 0.898904
4124 0.898928
4125 0.898951
4126 0.898966
4127 0.898983
4128 0.899
4129 0.899015
4130 0.899028
4131 0.89904
4132 0.899051
4133 0.899064
4134 0.899083
4135 0.899104
4136 0.899126
4137 0.89915
4138 0.899173
4139 0.899195
4140 0.899216
4141 0.899242
4142 0.899267
4143 0.899291
4144 0.899315
4145 0.899336
4146 0.899355
4147 0.899376
4148 0.899394
4149 0.899416
4150 0.899434
4151 0.899451
4152 0.89947
4153 0.89949
4154 0.89951
4155 0.899526
4156 0.899546
4157 0.899566
4158 0.899588
4159 0.899611
4160 0.899634
4161 0.899658
4162 0.899679
4163 0.899704
4164 0.899728
4165 0.899751
4166 0.899773
4167 0.89979
4168 0.899807
4169 0.899826
4170 0.899845
4171 0.899865
4172 0.899882
4173 0.8999
4174 0.899918
4175 0.899938
4176 0.899959
4177 0.899978
4178 0.9
4179 0.900024
4180 0.900052
4181 0.900082
4182 0.900112
4183 0.900138
4184 0.900158
4185 0.900175
4186 0.900194
4187 0.900213
4188 0.900235
4189 0.900255
4190 0.900275
4191 0.900292
4192 0.900309
4193 0.900324
4194 0.900336
4195 0.900351
4196 0.900365
4197 0.900378
4198 0.900395
4199 0.900411
4200 0.90043
4201 0.900445
4202 0.900456
4203 0.900465
4204 0.900471
4205 0.900481
4206 0.900485
4207 0.900489
4208 0.900493
4209 0.900495
4210 0.900493
4211 0.90049
4212 0.900493
4213 0.900492
4214 0.90049
4215 0.900487
4216 0.900485
4217 0.900486
4218 0.90049
4219 0.900489
4220 0.900489
4221 0.900487
4222 0.900487
4223 0.900487
4224 0.900485
4225 0.900482
4226 0.90048
4227 0.900474
4228 0.900465
4229 0.900456
4230 0.900442
4231 0.900425
4232 0.90041
4233 0.900394
4234 0.900383
4235 0.900374
4236 0.900363
4237 0.900351
4238 0.900339
4239 0.900328
4240 0.900314
4241 0.900302
4242 0.900291
4243 0.900284
4244 0.900281
4245 0.900278
4246 0.900276
4247 0.900275
4248 0.900269
4249 0.900259
4250 0.900247
4251 0.900238
4252 0.900232
4253 0.900224
4254 0.900218
4255 0.900209
4256 0.900201
4257 0.900191
4258 0.900179
4259 0.900168
4260 0.900161
4261 0.900156
4262 0.900153
4263 0.900154
4264 0.900154
4265 0.900156
4266 0.900156
4267 0.900157
4268 0.900159
4269 0.90016
4270 0.900159
4271 0.900161
4272 0.90016
4273 0.900156
4274 0.900153
4275 0.900148
4276 0.900142
4277 0.900138
4278 0.900135
4279 0.900132
4280 0.900132
4281 0.900135
4282 0.900137
4283 0.900138
4284 0.900136
4285 0.900134
4286 0.90013
4287 0.900125
4288 0.900118
4289 0.900111
4290 0.900111
4291 0.900109
4292 0.900104
4293 0.900097
4294 0.900087
4295 0.900078
4296 0.90007
4297 0.900067
4298 0.900065
4299 0.900071
4300 0.90008
4301 0.900092
4302 0.900105
4303 0.900121
4304 0.900137
4305 0.900151
4306 0.900167
4307 0.900185
4308 0.900203
4309 0.900219
4310 0.900234
4311 0.900249
4312 0.900263
4313 0.900275
4314 0.900286
4315 0.900297
4316 0.900311
4317 0.900323
4318 0.900333
4319 0.900348
4320 0.900366
4321 0.900381
4322 0.900401
4323 0.900424
4324 0.900445
4325 0.900466
4326 0.900482
4327 0.900499
4328 0.900515
4329 0.90053
4330 0.900545
4331 0.900559
4332 0.900573
4333 0.900594
4334 0.900615
4335 0.900635
4336 0.900657
4337 0.90068
4338 0.900705
4339 0.900733
4340 0.900756
4341 0.900779
4342 0.900802
4343 0.900829
4344 0.900854
4345 0.900876
4346 0.900897
4347 0.900911
4348 0.900928
4349 0.900942
4350 0.900955
4351 0.900965
4352 0.900972
4353 0.900978
4354 0.900983
4355 0.900993
4356 0.901
4357 0.901009
4358 0.901015
4359 0.901024
4360 0.901032
4361 0.901042
4362 0.901048
4363 0.901053
4364 0.901061
4365 0.90107
4366 0.901075
4367 0.901078
4368 0.901086
4369 0.901094
4370 0.901101
4371 0.90111
4372 0.901116
4373 0.901119
4374 0.901127
4375 0.901139
4376 0.901154
4377 0.901168
4378 0.901182
4379 0.901197
4380 0.901214
4381 0.90123
4382 0.901247
4383 0.901257
4384 0.901267
4385 0.901279
4386 0.901289
4387 0.901296
4388 0.901301
4389 0.901308
4390 0.901316
4391 0.901322
4392 0.90133
4393 0.901334
4394 0.901342
4395 0.901355
4396 0.901368
4397 0.901386
4398 0.901401
4399 0.90142
4400 0.901439
4401 0.901457
4402 0.901476
4403 0.901494
4404 0.901511
4405 0.901526
4406 0.901541
4407 0.901551
4408 0.901564
4409 0.901574
4410 0.901583
4411 0.90159
4412 0.901598
4413 0.901606
4414 0.901614
4415 0.901622
4416 0.901633
4417 0.901646
4418 0.90165
4419 0.901654
4420 0.901659
4421 0.901669
4422 0.901679
4423 0.901694
4424 0.901708
4425 0.90172
4426 0.901736
4427 0.901755
4428 0.901775
4429 0.901793
4430 0.901808
4431 0.901825
4432 0.901844
4433 0.901867
4434 0.901891
4435 0.901915
4436 0.901941
4437 0.901969
4438 0.901999
4439 0.902026
4440 0.902051
4441 0.902076
4442 0.902097
4443 0.902117
4444 0.902134
4445 0.902149
4446 0.902164
4447 0.902173
4448 0.902185
4449 0.902194
4450 0.902204
4451 0.902214
4452 0.902224
4453 0.902237
4454 0.902251
4455 0.902266
4456 0.902285
4457 0.902306
4458 0.902325
4459 0.902346
4460 0.90237
4461 0.902394
4462 0.902417
4463 0.90244
4464 0.90246
4465 0.902475
4466 0.902489
4467 0.902501
4468 0.902515
4469 0.902529
4470 0.902544
4471 0.902555
4472 0.90257
4473 0.902582
4474 0.902591
4475 0.902602
4476 0.90261
4477 0.902617
4478 0.902625
4479 0.902633
4480 0.902643
4481 0.90265
4482 0.902651
4483 0.902651
4484 0.902649
4485 0.902647
4486 0.902642
4487 0.902632
4488 0.902619
4489 0.902605
4490 0.902592
4491 0.902583
4492 0.902575
4493 0.902574
4494 0.902573
4495 0.902574
4496 0.902577
4497 0.902585
4498 0.902593
4499 0.902598
4500 0.902602
4501 0.902606
4502 0.90261
4503 0.902611
4504 0.902613
4505 0.902618
4506 0.90262
4507 0.902627
4508 0.902636
4509 0.902645
4510 0.902652
4511 0.902661
4512 0.902669
4513 0.902677
4514 0.902689
4515 0.902705
4516 0.902722
4517 0.902741
4518 0.902761
4519 0.902782
4520 0.902803
4521 0.902823
4522 0.902838
4523 0.902852
4524 0.902867
4525 0.902877
4526 0.90289
4527 0.902903
4528 0.902914
4529 0.902923
4530 0.902929
4531 0.902936
4532 0.902946
4533 0.902957
4534 0.902971
4535 0.902979
4536 0.902989
4537 0.903004
4538 0.90302
4539 0.903033
4540 0.903045
4541 0.903054
4542 0.903065
4543 0.903068
4544 0.903072
4545 0.903073
4546 0.903073
4547 0.903074
4548 0.903074
4549 0.903077
4550 0.903081
4551 0.903087
4552 0.903095
4553 0.903104
4554 0.903111
4555 0.903118
4556 0.903126
4557 0.903129
4558 0.903131
4559 0.903131
4560 0.903137
4561 0.903142
4562 0.903148
4563 0.903158
4564 0.903167
4565 0.903175
4566 0.903181
4567 0.903186
4568 0.903194
4569 0.903199
4570 0.903204
4571 0.90321
4572 0.903219
4573 0.903228
4574 0.90324
4575 0.903256
4576 0.903269
4577 0.903283
4578 0.903299
4579 0.903319
4580 0.903339
4581 0.90336
4582 0.903381
4583 0.903403
4584 0.903425
4585 0.90345
4586 0.903475
4587 0.903498
4588 0.903524
4589 0.903555
4590 0.903586
4591 0.903616
4592 0.903645
4593 0.90368
4594 0.903709
4595 0.903738
4596 0.903768
4597 0.903796
4598 0.903824
4599 0.903852
4600 0.903879
4601 0.903904
4602 0.90393
4603 0.903955
4604 0.90398
4605 0.904
4606 0.904021
4607 0.904046
4608 0.904076
4609 0.904104
4610 0.904124
4611 0.90414
4612 0.904158
4613 0.904174
4614 0.904187
4615 0.904203
4616 0.90422
4617 0.904236
4618 0.904249
4619 0.904261
4620 0.904272
4621 0.904283
4622 0.904294
4623 0.904305
4624 0.904312
4625 0.904317
4626 0.904325
4627 0.904331
4628 0.904338
4629 0.904339
4630 0.904342
4631 0.904344
4632 0.904344
4633 0.904343
4634 0.904339
4635 0.904333
4636 0.904333
4637 0.904335
4638 0.904335
4639 0.904333
4640 0.904332
4641 0.904332
4642 0.904335
4643 0.904333
4644 0.904337
4645 0.904344
4646 0.904351
4647 0.904355
4648 0.904362
4649 0.904371
4650 0.904383
4651 0.904395
4652 0.904408
4653 0.904421
4654 0.904434
4655 0.904446
4656 0.904457
4657 0.904465
4658 0.904472
4659 0.904481
4660 0.904492
4661 0.904508
4662 0.904523
4663 0.904537
4664 0.904554
4665 0.904569
4666 0.904583
4667 0.904601
4668 0.904624
4669 0.904651
4670 0.904677
4671 0.904706
4672 0.904735
4673 0.904763
4674 0.904791
4675 0.90482
4676 0.90485
4677 0.904878
4678 0.904904
4679 0.90494
4680 0.904974
4681 0.905007
4682 0.905041
4683 0.905076
4684 0.90511
4685 0.905147
4686 0.905179
4687 0.905214
4688 0.905248
4689 0.905284
4690 0.90532
4691 0.905358
4692 0.905396
4693 0.905437
4694 0.905479
4695 0.905518
4696 0.905556
4697 0.905595
4698 0.905629
4699 0.905662
4700 0.905694
4701 0.905725
4702 0.905757
4703 0.905789
4704 0.905822
4705 0.905856
4706 0.905891
4707 0.905927
4708 0.905963
4709 0.906
4710 0.906037
4711 0.906075
4712 0.90611
4713 0.906145
4714 0.906176
4715 0.906206
4716 0.906242
4717 0.906273
4718 0.906299
4719 0.906325
4720 0.906351
4721 0.906375
4722 0.906401
4723 0.906428
4724 0.906456
4725 0.906482
4726 0.906507
4727 0.906537
4728 0.906567
4729 0.906594
4730 0.906624
4731 0.906656
4732 0.906688
4733 0.906718
4734 0.906751
4735 0.906784
4736 0.906817
4737 0.906845
4738 0.90687
4739 0.90689
4740 0.90691
4741 0.906927
4742 0.906943
4743 0.906959
4744 0.906973
4745 0.906987
4746 0.907003
4747 0.907016
4748 0.90703
4749 0.907043
4750 0.907052
4751 0.907061
4752 0.907065
4753 0.907073
4754 0.907084
4755 0.907095
4756 0.907108
4757 0.907122
4758 0.907129
4759 0.90714
4760 0.907153
4761 0.907164
4762 0.907179
4763 0.907191
4764 0.907204
4765 0.907217
4766 0.907226
4767 0.907236
4768 0.90725
4769 0.907264
4770 0.907275
4771 0.907284
4772 0.907289
4773 0.907293
4774 0.907296
4775 0.907302
4776 0.907305
4777 0.907307
4778 0.907307
4779 0.907304
4780 0.9073
4781 0.907294
4782 0.907288
4783 0.907278
4784 0.907265
4785 0.907249
4786 0.907229
4787 0.907209
4788 0.907193
4789 0.907178
4790 0.907166
4791 0.907156
4792 0.907145
4793 0.907131
4794 0.907115
4795 0.907099
4796 0.907082
4797 0.907073
4798 0.907062
4799 0.907049
4800 0.907039
4801 0.90703
4802 0.907023
4803 0.907011
4804 0.906996
4805 0.906979
4806 0.90696
4807 0.906943
4808 0.906931
4809 0.906917
4810 0.906901
4811 0.906884
4812 0.906866
4813 0.906851
4814 0.906836
4815 0.906821
4816 0.906804
4817 0.906791
4818 0.906776
4819 0.906761
4820 0.906749
4821 0.906739
4822 0.906731
4823 0.906721
4824 0.906713
4825 0.906708
4826 0.906704
4827 0.906698
4828 0.906694
4829 0.90669
4830 0.906685
4831 0.906681
4832 0.906679
4833 0.90668
4834 0.906685
4835 0.906692
4836 0.906699
4837 0.906708
4838 0.906717
4839 0.906725
4840 0.906728
4841 0.906728
4842 0.906727
4843 0.90673
4844 0.906737
4845 0.906745
4846 0.906753
4847 0.906757
4848 0.906763
4849 0.906772
4850 0.906781
4851 0.906787
4852 0.906792
4853 0.906798
4854 0.906802
4855 0.906808
4856 0.90681
4857 0.906808
4858 0.906804
4859 0.9068
4860 0.906799
4861 0.906798
4862 0.906797
4863 0.906794
4864 0.906795
4865 0.9068
4866 0.906806
4867 0.90681
4868 0.906814
4869 0.906816
4870 0.906817
4871 0.906817
4872 0.906812
4873 0.906808
4874 0.906801
4875 0.906789
4876 0.906775
4877 0.906761
4878 0.906746
4879 0.906735
4880 0.906722
4881 0.906709
4882 0.906696
4883 0.906686
4884 0.906676
4885 0.906665
4886 0.906659
4887 0.906651
4888 0.906639
4889 0.906631
4890 0.906629
4891 0.90663
4892 0.906635
4893 0.906637
4894 0.90664
4895 0.906645
4896 0.906647
4897 0.90665
4898 0.906655
4899 0.906661
4900 0.906665
4901 0.906661
4902 0.906658
4903 0.906657
4904 0.906656
4905 0.906654
4906 0.906652
4907 0.906652
4908 0.906651
4909 0.906647
4910 0.906641
4911 0.906635
4912 0.906629
4913 0.906623
4914 0.906619
4915 0.906612
4916 0.906605
4917 0.906597
4918 0.906585
4919 0.906573
4920 0.906562
4921 0.906553
4922 0.906543
4923 0.906534
4924 0.906527
4925 0.906523
4926 0.906523
4927 0.906528
4928 0.906536
4929 0.90654
4930 0.906546
4931 0.906553
4932 0.906558
4933 0.90656
4934 0.906564
4935 0.906569
4936 0.906575
4937 0.906584
4938 0.906595
4939 0.906606
4940 0.906615
4941 0.906624
4942 0.906629
4943 0.906633
4944 0.906635
4945 0.906634
4946 0.906634
4947 0.906637
4948 0.906638
4949 0.906639
4950 0.906641
4951 0.906644
4952 0.906651
4953 0.906659
4954 0.906666
4955 0.906673
4956 0.906681
4957 0.906687
4958 0.906694
4959 0.906702
4960 0.906709
4961 0.906716
4962 0.906723
4963 0.906732
4964 0.90674
4965 0.906748
4966 0.906757
4967 0.906766
4968 0.906779
4969 0.906792
4970 0.906808
4971 0.90682
4972 0.906832
4973 0.906845
4974 0.906857
4975 0.906869
4976 0.906879
4977 0.906883
4978 0.906887
4979 0.906893
4980 0.906901
4981 0.906907
4982 0.906915
4983 0.906925
4984 0.906932
4985 0.906938
4986 0.906942
4987 0.906945
4988 0.906948
4989 0.906951
4990 0.906954
4991 0.906957
4992 0.906963
4993 0.906971
4994 0.906982
4995 0.906994
4996 0.907009
4997 0.907024
4998 0.907041
4999 0.907056
};
\addlegendentry{Worst MAB}
\addplot [semithick, red, dashed]
table {%
-249.95 0.933423869575993
5248.95 0.933423869575993
};
\addlegendentry{Heuristic}
\end{axis}

\end{tikzpicture}

